Duality and cosmological compactification of superstrings with unbroken supersymmetry

The cosmological compactification of D=10, N=1 supergravity-super-Yang-Mills theory obtained from superstring theory is studied. The constraint of unbroken N=1 supersymmetry is imposed. A duality transformation is performed on the resulting consistency conditions. The original equations as well as the transformed equations are solved numerically to obtain new configurations with a nontrivial scale factor and a dynamical dilaton. It is shown that various classes of solutions are possible, which include cosmological solutions with no initial singularity.

==> asmdil.tex <==
%\documentstyle [12pt] {article}
%\begin{document}
\bf
\large
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2250,1575)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(2166.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{0.5}}
\put(2166.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,593){\makebox(0,0)[r]{1}}
\put(2166.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,833){\makebox(0,0)[r]{1.5}}
\put(2166.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1072){\makebox(0,0)[r]{2}}
\put(2166.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1312){\makebox(0,0)[r]{2.5}}
\put(2166.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1552){\makebox(0,0)[r]{3}}
\put(2166.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,68){\makebox(0,0){2}}
\put(417.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,68){\makebox(0,0){4}}
\put(613.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,68){\makebox(0,0){6}}
\put(810.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,68){\makebox(0,0){8}}
\put(1006.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203,68){\makebox(0,0){10}}
\put(1203.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400,68){\makebox(0,0){12}}
\put(1400.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1596,68){\makebox(0,0){14}}
\put(1596.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793,68){\makebox(0,0){16}}
\put(1793.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1989.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1989,68){\makebox(0,0){18}}
\put(1989.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186,68){\makebox(0,0){20}}
\put(2186.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,1552.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(45,832){\makebox(0,0){$\phi(t)$}}
\put(1203,23){\makebox(0,0){$t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(226,121){\usebox{\plotpoint}}
\multiput(226.59,121.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(225.17,121.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(231.59,128.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(230.17,128.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(236.59,136.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(235.17,136.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(241.59,143.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(240.17,143.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(246.60,151.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(245.17,151.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(250.59,158.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(249.17,158.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(255.59,165.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(254.17,165.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(260.59,172.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(259.17,172.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(265.59,179.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(264.17,179.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(270.59,186.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(269.17,186.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(275.59,193.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(274.17,193.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(280.59,199.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(279.17,199.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(285.59,206.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(284.17,206.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(290.59,212.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(289.17,212.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(295.59,219.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(294.17,219.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(300.59,225.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(299.17,225.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(305.60,231.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(304.17,231.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(309.59,238.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(308.17,238.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(314.59,244.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(313.17,244.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(319.59,250.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(318.17,250.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(324.59,256.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(323.17,256.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(329.59,262.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(328.17,262.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(334.59,268.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(333.17,268.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(339.59,274.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(338.17,274.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(344.00,280.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(344.00,279.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(349.59,285.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(348.17,285.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(354.59,291.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(353.17,291.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(359.00,297.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(359.00,296.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(364.60,302.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(363.17,302.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(368.59,308.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(367.17,308.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(373.00,314.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(373.00,313.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(378.00,319.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(378.00,318.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(383.59,324.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(382.17,324.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(388.00,330.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(388.00,329.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(393.00,335.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(393.00,334.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(398.59,340.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(397.17,340.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(403.00,346.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(403.00,345.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(408.00,351.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(408.00,350.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(413.00,356.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(413.00,355.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.60,361.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(417.17,361.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(422.00,366.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(422.00,365.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(427.00,371.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(427.00,370.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(432.00,376.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(432.00,375.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(437.00,381.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(437.00,380.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(442.00,386.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(442.00,385.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(447.00,391.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(447.00,390.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(452.00,396.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(452.00,395.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(457.00,401.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(457.00,400.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(462.00,406.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(462.00,405.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(467.00,411.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(467.00,410.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(472.00,416.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(472.00,415.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(477.60,420.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(476.17,420.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(481.00,425.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(481.00,424.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(486.00,430.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(486.00,429.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(491.00,434.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(491.00,433.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.00,439.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(496.00,438.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(501.00,443.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(501.00,442.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(506.00,448.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(506.00,447.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(511.00,453.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(511.00,452.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(516.00,457.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(516.00,456.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(521.00,462.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(521.00,461.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(526.00,466.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(526.00,465.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(531.00,470.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(531.00,469.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(536.00,475.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(536.00,474.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(540.00,479.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(540.00,478.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(545.00,484.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(545.00,483.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(550.00,488.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(550.00,487.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(555.00,492.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(555.00,491.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(560.00,497.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(560.00,496.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(565.00,501.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(565.00,500.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(570.00,505.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(570.00,504.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(575.00,509.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(575.00,508.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(580.00,514.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(580.00,513.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(585.00,518.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(585.00,517.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(590.00,522.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(590.00,521.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(595.00,526.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(595.00,525.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(599.00,530.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(599.00,529.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(604.00,534.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(604.00,533.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(609.00,538.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(609.00,537.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(614.00,542.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(614.00,541.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(619.00,546.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(619.00,545.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(624.00,550.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(624.00,549.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(629.00,554.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(629.00,553.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(634.00,558.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(634.00,557.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(639.00,562.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(639.00,561.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(644.00,566.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(644.00,565.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(649.00,570.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(649.00,569.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(654.00,574.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(654.00,573.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(658.00,578.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(658.00,577.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(663.00,582.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(663.00,581.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(668.00,586.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(668.00,585.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(673.00,590.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(673.00,589.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(678.00,593.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(678.00,592.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(683.00,597.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(683.00,596.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(688.00,601.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(688.00,600.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(693.00,605.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(693.00,604.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(698.00,608.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(698.00,607.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(703.00,612.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(703.00,611.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(708.00,616.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(708.00,615.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(712.00,619.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(712.00,618.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(717.00,623.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(717.00,622.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(722.00,627.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(722.00,626.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(727.00,631.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(727.00,630.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(732.00,634.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(732.00,633.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(737.00,638.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(737.00,637.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(742.00,642.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(742.00,641.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(747.00,645.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(747.00,644.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(752.00,649.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(752.00,648.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(757.00,653.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(757.00,652.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(762.00,657.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(762.00,656.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(767.00,660.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(767.00,659.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(771.00,663.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(771.00,662.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(776.00,667.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(776.00,666.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(781.00,670.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(781.00,669.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(786.00,674.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(786.00,673.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(791.00,677.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(791.00,676.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(796.00,681.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(796.00,680.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(801.00,684.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(801.00,683.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(806.00,687.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(806.00,686.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(811.00,691.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(811.00,690.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(816.00,694.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(816.00,693.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(821.00,698.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(821.00,697.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(826.00,701.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(826.00,700.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(830.00,705.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(830.00,704.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(835.00,708.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(835.00,707.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(840.00,711.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(840.00,710.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(845.00,715.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(845.00,714.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(850.00,718.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(850.00,717.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(855.00,722.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(855.00,721.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(860.00,725.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(860.00,724.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(865.00,729.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(865.00,728.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(870.00,732.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(870.00,731.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(875.00,735.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(875.00,734.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(880.00,739.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(880.00,738.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(885.00,742.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(885.00,741.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(889.00,745.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(889.00,744.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(894.00,748.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(894.00,747.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(899.00,752.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(899.00,751.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(904.00,755.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(904.00,754.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(909.00,758.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(909.00,757.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(914.00,761.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(914.00,760.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(919.00,764.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(919.00,763.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(924.00,767.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(924.00,766.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(929.00,770.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(929.00,769.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(934.00,774.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(934.00,773.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(939.00,777.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(939.00,776.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(943.00,780.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(943.00,779.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(948.00,783.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(948.00,782.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(953.00,786.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(953.00,785.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(958.00,789.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(958.00,788.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(963.00,792.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(963.00,791.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(968.00,796.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(968.00,795.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(973.00,799.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(973.00,798.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(978.00,802.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(978.00,801.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(983.00,805.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(983.00,804.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(988.00,808.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(988.00,807.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(993.00,811.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(993.00,810.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(998.00,814.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(998.00,813.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,818.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1002.00,817.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1007.00,821.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1007.00,820.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1012.00,824.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1012.00,823.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1017.00,827.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1017.00,826.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1022.00,830.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1022.00,829.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1027.00,833.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1027.00,832.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1032.00,836.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1032.00,835.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1037,840.17){\rule{1.100pt}{0.400pt}}
\multiput(1037.00,839.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1042.00,842.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1042.00,841.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1047.00,845.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1047.00,844.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1052.00,848.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1052.00,847.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1057.00,851.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1057.00,850.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1061.00,854.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1061.00,853.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1066.00,857.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1066.00,856.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1071,860.17){\rule{1.100pt}{0.400pt}}
\multiput(1071.00,859.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1076.00,862.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1076.00,861.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1081.00,865.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1081.00,864.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1086.00,868.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1086.00,867.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1091.00,871.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1091.00,870.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1096.00,874.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1096.00,873.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1101.00,877.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1101.00,876.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1106,880.17){\rule{1.100pt}{0.400pt}}
\multiput(1106.00,879.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1111.00,882.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1111.00,881.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1116.00,885.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1116.00,884.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1120.00,888.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1120.00,887.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1125.00,891.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1125.00,890.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1130.00,894.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1130.00,893.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1135.00,897.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1135.00,896.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1140,900.17){\rule{1.100pt}{0.400pt}}
\multiput(1140.00,899.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1145.00,902.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1145.00,901.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1150.00,905.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1150.00,904.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1155.00,908.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1155.00,907.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1160.00,911.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1160.00,910.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1165.00,914.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1165.00,913.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1170.00,917.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1170.00,916.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1174.00,920.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1174.00,919.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1179,923.17){\rule{1.100pt}{0.400pt}}
\multiput(1179.00,922.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1184.00,925.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1184.00,924.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1189.00,928.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1189.00,927.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1194.00,931.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1194.00,930.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1199.00,934.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1199.00,933.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1204.00,937.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1204.00,936.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1209.00,940.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1209.00,939.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1214,943.17){\rule{1.100pt}{0.400pt}}
\multiput(1214.00,942.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1219.00,945.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1219.00,944.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1224.00,948.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1224.00,947.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1229.00,951.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1229.00,950.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1233.00,954.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1233.00,953.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1238.00,957.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1238.00,956.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1243.00,960.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1243.00,959.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1248,963.17){\rule{1.100pt}{0.400pt}}
\multiput(1248.00,962.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1253.00,965.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1253.00,964.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1258,968.17){\rule{1.100pt}{0.400pt}}
\multiput(1258.00,967.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1263.00,970.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1263.00,969.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1268.00,973.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1268.00,972.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1273,976.17){\rule{1.100pt}{0.400pt}}
\multiput(1273.00,975.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1278.00,978.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1278.00,977.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1283,981.17){\rule{1.100pt}{0.400pt}}
\multiput(1283.00,980.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1288.00,983.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1288.00,982.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1292,986.17){\rule{1.100pt}{0.400pt}}
\multiput(1292.00,985.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1297.00,988.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1297.00,987.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1302.00,991.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1302.00,990.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1307,994.17){\rule{1.100pt}{0.400pt}}
\multiput(1307.00,993.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1312.00,996.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1312.00,995.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1317,999.17){\rule{1.100pt}{0.400pt}}
\multiput(1317.00,998.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1322.00,1001.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1322.00,1000.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1327,1004.17){\rule{1.100pt}{0.400pt}}
\multiput(1327.00,1003.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1332.00,1006.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1332.00,1005.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1337.00,1009.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1337.00,1008.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1342,1012.17){\rule{1.100pt}{0.400pt}}
\multiput(1342.00,1011.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1347.00,1014.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1347.00,1013.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1351,1017.17){\rule{1.100pt}{0.400pt}}
\multiput(1351.00,1016.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1356.00,1019.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1356.00,1018.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1361.00,1022.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1361.00,1021.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1366,1025.17){\rule{1.100pt}{0.400pt}}
\multiput(1366.00,1024.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1371.00,1027.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1371.00,1026.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1376,1030.17){\rule{1.100pt}{0.400pt}}
\multiput(1376.00,1029.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1381.00,1032.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1381.00,1031.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1386,1035.17){\rule{1.100pt}{0.400pt}}
\multiput(1386.00,1034.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1391.00,1037.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1391.00,1036.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1396.00,1040.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1396.00,1039.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1401,1043.17){\rule{0.900pt}{0.400pt}}
\multiput(1401.00,1042.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1405.00,1045.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1405.00,1044.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1410,1048.17){\rule{1.100pt}{0.400pt}}
\multiput(1410.00,1047.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1415.00,1050.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1415.00,1049.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1420,1053.17){\rule{1.100pt}{0.400pt}}
\multiput(1420.00,1052.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1425.00,1055.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1425.00,1054.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1430.00,1058.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1430.00,1057.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1435,1061.17){\rule{1.100pt}{0.400pt}}
\multiput(1435.00,1060.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1440.00,1063.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1440.00,1062.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1445,1066.17){\rule{1.100pt}{0.400pt}}
\multiput(1445.00,1065.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1450.00,1068.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1450.00,1067.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1455,1071.17){\rule{1.100pt}{0.400pt}}
\multiput(1455.00,1070.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1460.00,1073.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1460.00,1072.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1464,1076.17){\rule{1.100pt}{0.400pt}}
\multiput(1464.00,1075.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1469,1078.17){\rule{1.100pt}{0.400pt}}
\multiput(1469.00,1077.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1474,1080.17){\rule{1.100pt}{0.400pt}}
\multiput(1474.00,1079.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1479.00,1082.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1479.00,1081.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1484,1085.17){\rule{1.100pt}{0.400pt}}
\multiput(1484.00,1084.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1489,1087.17){\rule{1.100pt}{0.400pt}}
\multiput(1489.00,1086.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1494.00,1089.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1494.00,1088.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1499,1092.17){\rule{1.100pt}{0.400pt}}
\multiput(1499.00,1091.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1504,1094.17){\rule{1.100pt}{0.400pt}}
\multiput(1504.00,1093.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1509,1096.17){\rule{1.100pt}{0.400pt}}
\multiput(1509.00,1095.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1514.00,1098.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1514.00,1097.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1519,1101.17){\rule{0.900pt}{0.400pt}}
\multiput(1519.00,1100.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1523,1103.17){\rule{1.100pt}{0.400pt}}
\multiput(1523.00,1102.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1528.00,1105.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1528.00,1104.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1533,1108.17){\rule{1.100pt}{0.400pt}}
\multiput(1533.00,1107.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1538,1110.17){\rule{1.100pt}{0.400pt}}
\multiput(1538.00,1109.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1543,1112.17){\rule{1.100pt}{0.400pt}}
\multiput(1543.00,1111.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1548.00,1114.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1548.00,1113.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1553,1117.17){\rule{1.100pt}{0.400pt}}
\multiput(1553.00,1116.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1558,1119.17){\rule{1.100pt}{0.400pt}}
\multiput(1558.00,1118.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1563.00,1121.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1563.00,1120.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1568,1124.17){\rule{1.100pt}{0.400pt}}
\multiput(1568.00,1123.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1573,1126.17){\rule{1.100pt}{0.400pt}}
\multiput(1573.00,1125.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1578,1128.17){\rule{0.900pt}{0.400pt}}
\multiput(1578.00,1127.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1582.00,1130.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1582.00,1129.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1587,1133.17){\rule{1.100pt}{0.400pt}}
\multiput(1587.00,1132.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1592,1135.17){\rule{1.100pt}{0.400pt}}
\multiput(1592.00,1134.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1597.00,1137.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1597.00,1136.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1602,1140.17){\rule{1.100pt}{0.400pt}}
\multiput(1602.00,1139.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1607,1142.17){\rule{1.100pt}{0.400pt}}
\multiput(1607.00,1141.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1612,1144.17){\rule{1.100pt}{0.400pt}}
\multiput(1612.00,1143.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1617.00,1146.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1617.00,1145.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1622,1149.17){\rule{1.100pt}{0.400pt}}
\multiput(1622.00,1148.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1627,1151.17){\rule{1.100pt}{0.400pt}}
\multiput(1627.00,1150.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1632.00,1153.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1632.00,1152.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1637,1156.17){\rule{0.900pt}{0.400pt}}
\multiput(1637.00,1155.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1641,1158.17){\rule{1.100pt}{0.400pt}}
\multiput(1641.00,1157.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1646,1160.17){\rule{1.100pt}{0.400pt}}
\multiput(1646.00,1159.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1651.00,1162.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1651.00,1161.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1656,1165.17){\rule{1.100pt}{0.400pt}}
\multiput(1656.00,1164.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1661,1167.17){\rule{1.100pt}{0.400pt}}
\multiput(1661.00,1166.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1666.00,1169.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1666.00,1168.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1671,1172.17){\rule{1.100pt}{0.400pt}}
\multiput(1671.00,1171.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1676,1174.17){\rule{1.100pt}{0.400pt}}
\multiput(1676.00,1173.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1681,1176.17){\rule{1.100pt}{0.400pt}}
\multiput(1681.00,1175.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1686.00,1178.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1686.00,1177.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1691,1181.17){\rule{0.900pt}{0.400pt}}
\multiput(1691.00,1180.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1695,1183.17){\rule{1.100pt}{0.400pt}}
\multiput(1695.00,1182.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1700.00,1185.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1700.00,1184.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1705,1188.17){\rule{1.100pt}{0.400pt}}
\multiput(1705.00,1187.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1710,1190.17){\rule{1.100pt}{0.400pt}}
\multiput(1710.00,1189.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1715.00,1192.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1715.00,1191.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1720,1195.17){\rule{1.100pt}{0.400pt}}
\multiput(1720.00,1194.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1725,1197.17){\rule{1.100pt}{0.400pt}}
\multiput(1725.00,1196.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1730,1199.17){\rule{1.100pt}{0.400pt}}
\multiput(1730.00,1198.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1735.00,1201.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1735.00,1200.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1740,1204.17){\rule{1.100pt}{0.400pt}}
\multiput(1740.00,1203.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1745,1206.17){\rule{1.100pt}{0.400pt}}
\multiput(1745.00,1205.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1750.00,1208.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1750.00,1207.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1754,1211.17){\rule{1.100pt}{0.400pt}}
\multiput(1754.00,1210.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1759,1213.17){\rule{1.100pt}{0.400pt}}
\multiput(1759.00,1212.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1764,1215.17){\rule{1.100pt}{0.400pt}}
\multiput(1764.00,1214.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1769.00,1217.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1769.00,1216.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1774,1220.17){\rule{1.100pt}{0.400pt}}
\multiput(1774.00,1219.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1779,1222.17){\rule{1.100pt}{0.400pt}}
\multiput(1779.00,1221.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1784.00,1224.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1784.00,1223.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1789,1227.17){\rule{1.100pt}{0.400pt}}
\multiput(1789.00,1226.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1794,1229.17){\rule{1.100pt}{0.400pt}}
\multiput(1794.00,1228.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1799,1231.17){\rule{1.100pt}{0.400pt}}
\multiput(1799.00,1230.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1804.00,1233.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1804.00,1232.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1809,1236.17){\rule{0.900pt}{0.400pt}}
\multiput(1809.00,1235.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1813,1238.17){\rule{1.100pt}{0.400pt}}
\multiput(1813.00,1237.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1818.00,1240.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1818.00,1239.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1823,1243.17){\rule{1.100pt}{0.400pt}}
\multiput(1823.00,1242.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1828,1245.17){\rule{1.100pt}{0.400pt}}
\multiput(1828.00,1244.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1833,1247.17){\rule{1.100pt}{0.400pt}}
\multiput(1833.00,1246.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1838.00,1249.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1838.00,1248.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1843,1252.17){\rule{1.100pt}{0.400pt}}
\multiput(1843.00,1251.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1848,1254.17){\rule{1.100pt}{0.400pt}}
\multiput(1848.00,1253.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1853.00,1256.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1853.00,1255.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1858,1259.17){\rule{1.100pt}{0.400pt}}
\multiput(1858.00,1258.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1863,1261.17){\rule{1.100pt}{0.400pt}}
\multiput(1863.00,1260.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1868,1263.17){\rule{0.900pt}{0.400pt}}
\multiput(1868.00,1262.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1872.00,1265.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1872.00,1264.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1877,1268.17){\rule{1.100pt}{0.400pt}}
\multiput(1877.00,1267.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1882,1270.17){\rule{1.100pt}{0.400pt}}
\multiput(1882.00,1269.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1887.00,1272.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1887.00,1271.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1892,1275.17){\rule{1.100pt}{0.400pt}}
\multiput(1892.00,1274.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1897,1277.17){\rule{1.100pt}{0.400pt}}
\multiput(1897.00,1276.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1902,1279.17){\rule{1.100pt}{0.400pt}}
\multiput(1902.00,1278.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1907.00,1281.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1907.00,1280.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1912,1284.17){\rule{1.100pt}{0.400pt}}
\multiput(1912.00,1283.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1917,1286.17){\rule{1.100pt}{0.400pt}}
\multiput(1917.00,1285.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1922.00,1288.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1922.00,1287.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1926,1291.17){\rule{1.100pt}{0.400pt}}
\multiput(1926.00,1290.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1931,1293.17){\rule{1.100pt}{0.400pt}}
\multiput(1931.00,1292.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1936,1295.17){\rule{1.100pt}{0.400pt}}
\multiput(1936.00,1294.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1941.00,1297.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1941.00,1296.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1946,1300.17){\rule{1.100pt}{0.400pt}}
\multiput(1946.00,1299.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1951,1302.17){\rule{1.100pt}{0.400pt}}
\multiput(1951.00,1301.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1956.00,1304.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1956.00,1303.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1961,1307.17){\rule{1.100pt}{0.400pt}}
\multiput(1961.00,1306.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1966,1309.17){\rule{1.100pt}{0.400pt}}
\multiput(1966.00,1308.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1971,1311.17){\rule{1.100pt}{0.400pt}}
\multiput(1971.00,1310.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1976.00,1313.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1976.00,1312.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1981,1316.17){\rule{0.900pt}{0.400pt}}
\multiput(1981.00,1315.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1985,1318.17){\rule{1.100pt}{0.400pt}}
\multiput(1985.00,1317.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1990.00,1320.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1990.00,1319.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1995,1323.17){\rule{1.100pt}{0.400pt}}
\multiput(1995.00,1322.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2000,1325.17){\rule{1.100pt}{0.400pt}}
\multiput(2000.00,1324.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2005,1327.17){\rule{1.100pt}{0.400pt}}
\multiput(2005.00,1326.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(2010.00,1329.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(2010.00,1328.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(2015,1332.17){\rule{1.100pt}{0.400pt}}
\multiput(2015.00,1331.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2020,1334.17){\rule{1.100pt}{0.400pt}}
\multiput(2020.00,1333.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(2025.00,1336.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(2025.00,1335.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(2030,1339.17){\rule{1.100pt}{0.400pt}}
\multiput(2030.00,1338.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2035,1341.17){\rule{1.100pt}{0.400pt}}
\multiput(2035.00,1340.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2040,1343.17){\rule{0.900pt}{0.400pt}}
\multiput(2040.00,1342.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(2044.00,1345.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(2044.00,1344.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(2049,1348.17){\rule{1.100pt}{0.400pt}}
\multiput(2049.00,1347.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2054,1350.17){\rule{1.100pt}{0.400pt}}
\multiput(2054.00,1349.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(2059.00,1352.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(2059.00,1351.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(2064,1355.17){\rule{1.100pt}{0.400pt}}
\multiput(2064.00,1354.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2069,1357.17){\rule{1.100pt}{0.400pt}}
\multiput(2069.00,1356.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2074,1359.17){\rule{1.100pt}{0.400pt}}
\multiput(2074.00,1358.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(2079.00,1361.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(2079.00,1360.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(2084,1364.17){\rule{1.100pt}{0.400pt}}
\multiput(2084.00,1363.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2089,1366.17){\rule{1.100pt}{0.400pt}}
\multiput(2089.00,1365.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(2094.00,1368.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(2094.00,1367.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(2099,1371.17){\rule{0.900pt}{0.400pt}}
\multiput(2099.00,1370.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2103,1373.17){\rule{1.100pt}{0.400pt}}
\multiput(2103.00,1372.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2108,1375.17){\rule{1.100pt}{0.400pt}}
\multiput(2108.00,1374.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(2113.00,1377.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(2113.00,1376.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(2118,1380.17){\rule{1.100pt}{0.400pt}}
\multiput(2118.00,1379.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2123,1382.17){\rule{1.100pt}{0.400pt}}
\multiput(2123.00,1381.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(2128.00,1384.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(2128.00,1383.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(2133,1387.17){\rule{1.100pt}{0.400pt}}
\multiput(2133.00,1386.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2138,1389.17){\rule{1.100pt}{0.400pt}}
\multiput(2138.00,1388.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2143,1391.17){\rule{1.100pt}{0.400pt}}
\multiput(2143.00,1390.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(2148.00,1393.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(2148.00,1392.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(2153,1396.17){\rule{0.900pt}{0.400pt}}
\multiput(2153.00,1395.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2157,1398.17){\rule{1.100pt}{0.400pt}}
\multiput(2157.00,1397.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(2162.00,1400.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(2162.00,1399.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(2167,1403.17){\rule{1.100pt}{0.400pt}}
\multiput(2167.00,1402.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2172,1405.17){\rule{1.100pt}{0.400pt}}
\multiput(2172.00,1404.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(2177.00,1407.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(2177.00,1406.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\end{picture}
%\end{document}

==> asmr.tex <==
%\documentstyle [12pt] {article}
%\begin{document}
\bf
\large
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2250,1575)(400,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(2166.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{2}}
\put(2166.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,593){\makebox(0,0)[r]{4}}
\put(2166.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,833){\makebox(0,0)[r]{6}}
\put(2166.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1072){\makebox(0,0)[r]{8}}
\put(2166.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1312){\makebox(0,0)[r]{10}}
\put(2166.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1552){\makebox(0,0)[r]{12}}
\put(2166.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,68){\makebox(0,0){2}}
\put(417.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,68){\makebox(0,0){4}}
\put(613.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,68){\makebox(0,0){6}}
\put(810.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,68){\makebox(0,0){8}}
\put(1006.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203,68){\makebox(0,0){10}}
\put(1203.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400,68){\makebox(0,0){12}}
\put(1400.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1596,68){\makebox(0,0){14}}
\put(1596.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793,68){\makebox(0,0){16}}
\put(1793.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1989.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1989,68){\makebox(0,0){18}}
\put(1989.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186,68){\makebox(0,0){20}}
\put(2186.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,1552.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(45,832){\makebox(0,0){$R(t)$}}
\put(1203,23){\makebox(0,0){$t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(221,113){\usebox{\plotpoint}}
\multiput(221.59,113.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(220.17,113.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(226.59,119.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(225.17,119.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(231.59,125.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(230.17,125.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(236.59,131.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(235.17,131.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(241.59,137.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(240.17,137.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(246.60,143.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(245.17,143.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(250.59,149.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(249.17,149.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(255.59,155.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(254.17,155.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(260.59,161.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(259.17,161.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(265.59,167.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(264.17,167.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(270.59,173.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(269.17,173.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(275.59,179.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(274.17,179.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(280.00,185.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(280.00,184.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(285.59,190.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(284.17,190.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(290.59,196.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(289.17,196.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(295.59,202.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(294.17,202.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(300.59,208.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(299.17,208.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(305.60,214.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(304.17,214.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(309.59,220.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(308.17,220.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(314.00,226.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(314.00,225.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(319.59,231.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(318.17,231.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(324.59,237.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(323.17,237.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(329.59,243.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(328.17,243.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(334.59,249.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(333.17,249.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(339.00,255.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(339.00,254.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(344.59,260.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(343.17,260.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(349.59,266.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(348.17,266.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(354.00,272.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(354.00,271.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(359.59,277.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(358.17,277.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(364.60,283.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(363.17,283.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(368.00,289.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(368.00,288.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.59,294.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(372.17,294.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(378.59,300.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(377.17,300.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(383.00,306.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(383.00,305.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(388.59,311.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(387.17,311.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(393.00,317.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(393.00,316.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(398.59,322.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(397.17,322.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(403.00,328.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(403.00,327.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(408.59,333.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(407.17,333.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(413.00,339.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(413.00,338.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.60,344.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(417.17,344.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(422.00,350.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(422.00,349.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(427.59,355.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(426.17,355.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(432.00,361.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(432.00,360.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(437.00,366.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(437.00,365.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(442.59,371.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(441.17,371.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(447.00,377.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(447.00,376.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(452.00,382.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(452.00,381.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(457.59,387.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(456.17,387.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(462.00,393.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(462.00,392.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(467.00,398.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(467.00,397.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(472.59,403.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(471.17,403.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(477.60,409.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(476.17,409.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(481.00,414.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(481.00,413.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(486.00,419.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(486.00,418.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(491.00,424.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(491.00,423.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.00,429.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(496.00,428.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(501.59,434.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(500.17,434.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(506.00,440.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(506.00,439.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(511.00,445.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(511.00,444.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(516.00,450.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(516.00,449.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(521.00,455.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(521.00,454.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(526.00,460.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(526.00,459.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(531.00,465.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(531.00,464.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(536.60,470.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(535.17,470.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(540.00,475.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(540.00,474.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(545.00,480.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(545.00,479.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(550.00,485.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(550.00,484.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(555.00,490.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(555.00,489.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(560.00,495.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(560.00,494.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(565.00,500.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(565.00,499.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(570.00,505.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(570.00,504.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(575.00,510.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(575.00,509.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(580.00,515.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(580.00,514.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(585.00,519.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(585.00,518.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(590.00,524.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(590.00,523.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(595.60,529.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(594.17,529.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(599.00,534.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(599.00,533.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(604.00,539.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(604.00,538.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(609.00,543.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(609.00,542.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(614.00,548.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(614.00,547.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(619.00,553.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(619.00,552.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,558.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(624.00,557.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(629.00,562.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(629.00,561.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(634.00,567.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(634.00,566.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,572.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(639.00,571.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(644.00,576.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(644.00,575.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(649.00,581.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(649.00,580.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,586.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(654.00,585.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(658.00,590.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(658.00,589.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(663.00,595.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(663.00,594.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(668.00,599.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(668.00,598.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(673.00,604.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(673.00,603.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(678.00,608.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(678.00,607.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(683.00,613.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(683.00,612.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(688.00,617.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(688.00,616.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(693.00,622.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(693.00,621.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(698.00,626.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(698.00,625.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(703.00,631.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(703.00,630.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(708.60,635.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(707.17,635.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(712.00,640.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(712.00,639.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(717.00,644.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(717.00,643.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(722.00,648.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(722.00,647.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(727.00,653.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(727.00,652.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(732.00,657.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(732.00,656.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(737.00,661.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(737.00,660.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(742.00,666.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(742.00,665.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(747.00,670.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(747.00,669.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(752.00,674.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(752.00,673.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(757.00,678.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(757.00,677.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(762.00,683.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(762.00,682.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(767.00,687.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(767.00,686.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(771.00,691.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(771.00,690.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(776.00,695.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(776.00,694.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(781.00,700.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(781.00,699.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(786.00,704.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(786.00,703.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(791.00,708.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(791.00,707.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(796.00,712.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(796.00,711.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(801.00,716.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(801.00,715.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(806.00,720.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(806.00,719.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(811.00,724.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(811.00,723.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(816.00,728.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(816.00,727.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(821.00,732.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(821.00,731.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(826.60,736.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(825.17,736.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(830.00,741.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(830.00,740.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(835.00,745.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(835.00,744.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(840.00,749.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(840.00,748.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(845.00,753.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(845.00,752.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(850.00,756.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(850.00,755.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(855.00,760.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(855.00,759.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(860.00,764.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(860.00,763.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(865.00,768.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(865.00,767.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(870.00,772.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(870.00,771.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(875.00,776.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(875.00,775.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(880.00,780.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(880.00,779.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(885.00,784.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(885.00,783.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,788.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(889.00,787.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(894.00,792.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(894.00,791.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(899.00,795.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(899.00,794.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(904.00,799.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(904.00,798.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(909.00,803.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(909.00,802.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(914.00,807.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(914.00,806.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(919.00,811.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(919.00,810.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(924.00,814.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(924.00,813.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(929.00,818.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(929.00,817.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(934.00,822.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(934.00,821.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(939.00,826.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(939.00,825.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(943.00,829.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(943.00,828.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(948.00,833.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(948.00,832.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(953.00,837.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(953.00,836.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(958.00,840.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(958.00,839.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(963.00,844.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(963.00,843.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(968.00,848.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(968.00,847.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(973.00,851.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(973.00,850.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(978.00,855.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(978.00,854.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(983.00,858.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(983.00,857.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(988.00,862.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(988.00,861.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(993.00,865.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(993.00,864.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(998.00,869.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(998.00,868.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,873.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1002.00,872.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1007.00,876.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1007.00,875.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1012.00,880.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1012.00,879.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1017.00,883.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1017.00,882.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1022.00,887.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1022.00,886.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1027.00,890.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1027.00,889.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1032.00,894.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1032.00,893.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1037.00,897.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1037.00,896.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1042.00,900.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1042.00,899.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1047.00,904.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1047.00,903.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1052.00,907.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1052.00,906.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1057.00,911.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1057.00,910.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1061.00,914.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1061.00,913.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1066.00,917.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1066.00,916.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1071.00,921.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1071.00,920.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1076.00,924.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1076.00,923.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1081.00,927.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1081.00,926.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1086.00,931.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1086.00,930.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1091.00,934.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1091.00,933.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1096.00,937.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1096.00,936.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1101.00,941.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1101.00,940.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1106.00,944.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1106.00,943.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1111.00,947.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1111.00,946.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1116.00,951.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1116.00,950.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1120.00,954.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1120.00,953.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1125.00,957.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1125.00,956.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1130.00,960.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1130.00,959.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1135.00,963.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1135.00,962.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1140.00,967.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1140.00,966.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1145.00,970.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1145.00,969.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1150.00,973.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1150.00,972.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1155.00,976.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1155.00,975.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1160.00,979.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1160.00,978.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1165.00,982.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1165.00,981.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1170.00,986.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1170.00,985.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1174.00,989.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1174.00,988.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1179.00,992.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1179.00,991.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1184.00,995.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1184.00,994.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1189.00,998.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1189.00,997.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1194.00,1001.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1194.00,1000.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1199.00,1004.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1199.00,1003.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1204.00,1007.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1204.00,1006.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1209.00,1010.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1209.00,1009.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1214.00,1013.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1214.00,1012.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1219.00,1016.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1219.00,1015.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1224.00,1019.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1224.00,1018.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1229.00,1022.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1229.00,1021.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1233.00,1025.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1233.00,1024.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1238.00,1028.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1238.00,1027.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1243.00,1031.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1243.00,1030.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1248.00,1034.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1248.00,1033.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1253.00,1037.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1253.00,1036.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1258.00,1040.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1258.00,1039.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1263.00,1043.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1263.00,1042.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1268.00,1046.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1268.00,1045.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1273.00,1049.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1273.00,1048.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1278,1052.17){\rule{1.100pt}{0.400pt}}
\multiput(1278.00,1051.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1283.00,1054.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1283.00,1053.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1288.00,1057.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1288.00,1056.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1292.00,1060.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1292.00,1059.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1297.00,1063.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1297.00,1062.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1302.00,1066.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1302.00,1065.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1307,1069.17){\rule{1.100pt}{0.400pt}}
\multiput(1307.00,1068.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1312.00,1071.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1312.00,1070.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1317.00,1074.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1317.00,1073.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1322.00,1077.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1322.00,1076.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1327.00,1080.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1327.00,1079.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1332,1083.17){\rule{1.100pt}{0.400pt}}
\multiput(1332.00,1082.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1337.00,1085.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1337.00,1084.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1342.00,1088.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1342.00,1087.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1347.00,1091.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1347.00,1090.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1351,1094.17){\rule{1.100pt}{0.400pt}}
\multiput(1351.00,1093.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1356.00,1096.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1356.00,1095.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1361.00,1099.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1361.00,1098.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1366,1102.17){\rule{1.100pt}{0.400pt}}
\multiput(1366.00,1101.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1371.00,1104.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1371.00,1103.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1376.00,1107.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1376.00,1106.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1381,1110.17){\rule{1.100pt}{0.400pt}}
\multiput(1381.00,1109.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1386.00,1112.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1386.00,1111.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1391.00,1115.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1391.00,1114.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1396,1118.17){\rule{1.100pt}{0.400pt}}
\multiput(1396.00,1117.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1401.00,1120.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1401.00,1119.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1405.00,1123.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1405.00,1122.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1410,1126.17){\rule{1.100pt}{0.400pt}}
\multiput(1410.00,1125.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1415.00,1128.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1415.00,1127.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1420,1131.17){\rule{1.100pt}{0.400pt}}
\multiput(1420.00,1130.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1425.00,1133.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1425.00,1132.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1430.00,1136.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1430.00,1135.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1435,1139.17){\rule{1.100pt}{0.400pt}}
\multiput(1435.00,1138.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1440.00,1141.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1440.00,1140.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1445,1144.17){\rule{1.100pt}{0.400pt}}
\multiput(1445.00,1143.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1450.00,1146.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1450.00,1145.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1455,1149.17){\rule{1.100pt}{0.400pt}}
\multiput(1455.00,1148.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1460.00,1151.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1460.00,1150.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1464,1154.17){\rule{1.100pt}{0.400pt}}
\multiput(1464.00,1153.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1469.00,1156.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1469.00,1155.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1474,1159.17){\rule{1.100pt}{0.400pt}}
\multiput(1474.00,1158.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1479.00,1161.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1479.00,1160.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1484,1164.17){\rule{1.100pt}{0.400pt}}
\multiput(1484.00,1163.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1489.00,1166.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1489.00,1165.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1494,1169.17){\rule{1.100pt}{0.400pt}}
\multiput(1494.00,1168.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1499.00,1171.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1499.00,1170.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1504,1174.17){\rule{1.100pt}{0.400pt}}
\multiput(1504.00,1173.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1509,1176.17){\rule{1.100pt}{0.400pt}}
\multiput(1509.00,1175.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1514.00,1178.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1514.00,1177.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1519,1181.17){\rule{0.900pt}{0.400pt}}
\multiput(1519.00,1180.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1523.00,1183.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1523.00,1182.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1528,1186.17){\rule{1.100pt}{0.400pt}}
\multiput(1528.00,1185.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1533,1188.17){\rule{1.100pt}{0.400pt}}
\multiput(1533.00,1187.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1538.00,1190.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1538.00,1189.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1543,1193.17){\rule{1.100pt}{0.400pt}}
\multiput(1543.00,1192.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1548.00,1195.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1548.00,1194.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1553,1198.17){\rule{1.100pt}{0.400pt}}
\multiput(1553.00,1197.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1558,1200.17){\rule{1.100pt}{0.400pt}}
\multiput(1558.00,1199.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1563.00,1202.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1563.00,1201.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1568,1205.17){\rule{1.100pt}{0.400pt}}
\multiput(1568.00,1204.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1573,1207.17){\rule{1.100pt}{0.400pt}}
\multiput(1573.00,1206.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1578.00,1209.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1578.00,1208.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1582,1212.17){\rule{1.100pt}{0.400pt}}
\multiput(1582.00,1211.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1587,1214.17){\rule{1.100pt}{0.400pt}}
\multiput(1587.00,1213.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1592,1216.17){\rule{1.100pt}{0.400pt}}
\multiput(1592.00,1215.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1597.00,1218.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1597.00,1217.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1602,1221.17){\rule{1.100pt}{0.400pt}}
\multiput(1602.00,1220.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1607,1223.17){\rule{1.100pt}{0.400pt}}
\multiput(1607.00,1222.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1612.00,1225.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1612.00,1224.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1617,1228.17){\rule{1.100pt}{0.400pt}}
\multiput(1617.00,1227.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1622,1230.17){\rule{1.100pt}{0.400pt}}
\multiput(1622.00,1229.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1627,1232.17){\rule{1.100pt}{0.400pt}}
\multiput(1627.00,1231.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1632,1234.17){\rule{1.100pt}{0.400pt}}
\multiput(1632.00,1233.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1637.00,1236.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1637.00,1235.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1641,1239.17){\rule{1.100pt}{0.400pt}}
\multiput(1641.00,1238.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1646,1241.17){\rule{1.100pt}{0.400pt}}
\multiput(1646.00,1240.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1651,1243.17){\rule{1.100pt}{0.400pt}}
\multiput(1651.00,1242.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1656,1245.17){\rule{1.100pt}{0.400pt}}
\multiput(1656.00,1244.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1661.00,1247.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1661.00,1246.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1666,1250.17){\rule{1.100pt}{0.400pt}}
\multiput(1666.00,1249.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1671,1252.17){\rule{1.100pt}{0.400pt}}
\multiput(1671.00,1251.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1676,1254.17){\rule{1.100pt}{0.400pt}}
\multiput(1676.00,1253.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1681,1256.17){\rule{1.100pt}{0.400pt}}
\multiput(1681.00,1255.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1686,1258.17){\rule{1.100pt}{0.400pt}}
\multiput(1686.00,1257.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1691.00,1260.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1691.00,1259.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1695,1263.17){\rule{1.100pt}{0.400pt}}
\multiput(1695.00,1262.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1700,1265.17){\rule{1.100pt}{0.400pt}}
\multiput(1700.00,1264.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1705,1267.17){\rule{1.100pt}{0.400pt}}
\multiput(1705.00,1266.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1710,1269.17){\rule{1.100pt}{0.400pt}}
\multiput(1710.00,1268.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1715,1271.17){\rule{1.100pt}{0.400pt}}
\multiput(1715.00,1270.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1720,1273.17){\rule{1.100pt}{0.400pt}}
\multiput(1720.00,1272.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1725,1275.17){\rule{1.100pt}{0.400pt}}
\multiput(1725.00,1274.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1730,1277.17){\rule{1.100pt}{0.400pt}}
\multiput(1730.00,1276.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1735,1279.17){\rule{1.100pt}{0.400pt}}
\multiput(1735.00,1278.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1740,1281.17){\rule{1.100pt}{0.400pt}}
\multiput(1740.00,1280.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1745,1283.17){\rule{1.100pt}{0.400pt}}
\multiput(1745.00,1282.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1750,1285.17){\rule{0.900pt}{0.400pt}}
\multiput(1750.00,1284.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1754.00,1287.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1754.00,1286.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1759,1290.17){\rule{1.100pt}{0.400pt}}
\multiput(1759.00,1289.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1764,1292.17){\rule{1.100pt}{0.400pt}}
\multiput(1764.00,1291.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1769,1294.17){\rule{1.100pt}{0.400pt}}
\multiput(1769.00,1293.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1774,1296.17){\rule{1.100pt}{0.400pt}}
\multiput(1774.00,1295.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1779,1298.17){\rule{1.100pt}{0.400pt}}
\multiput(1779.00,1297.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1784,1300.17){\rule{1.100pt}{0.400pt}}
\multiput(1784.00,1299.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1789,1302.17){\rule{1.100pt}{0.400pt}}
\multiput(1789.00,1301.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1794,1304.17){\rule{1.100pt}{0.400pt}}
\multiput(1794.00,1303.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1799,1305.67){\rule{1.204pt}{0.400pt}}
\multiput(1799.00,1305.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1804,1307.17){\rule{1.100pt}{0.400pt}}
\multiput(1804.00,1306.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1809,1309.17){\rule{0.900pt}{0.400pt}}
\multiput(1809.00,1308.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1813,1311.17){\rule{1.100pt}{0.400pt}}
\multiput(1813.00,1310.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1818,1313.17){\rule{1.100pt}{0.400pt}}
\multiput(1818.00,1312.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1823,1315.17){\rule{1.100pt}{0.400pt}}
\multiput(1823.00,1314.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1828,1317.17){\rule{1.100pt}{0.400pt}}
\multiput(1828.00,1316.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1833,1319.17){\rule{1.100pt}{0.400pt}}
\multiput(1833.00,1318.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1838,1321.17){\rule{1.100pt}{0.400pt}}
\multiput(1838.00,1320.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1843,1323.17){\rule{1.100pt}{0.400pt}}
\multiput(1843.00,1322.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1848,1325.17){\rule{1.100pt}{0.400pt}}
\multiput(1848.00,1324.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1853,1327.17){\rule{1.100pt}{0.400pt}}
\multiput(1853.00,1326.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1858,1329.17){\rule{1.100pt}{0.400pt}}
\multiput(1858.00,1328.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1863,1330.67){\rule{1.204pt}{0.400pt}}
\multiput(1863.00,1330.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1868,1332.17){\rule{0.900pt}{0.400pt}}
\multiput(1868.00,1331.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1872,1334.17){\rule{1.100pt}{0.400pt}}
\multiput(1872.00,1333.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1877,1336.17){\rule{1.100pt}{0.400pt}}
\multiput(1877.00,1335.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1882,1338.17){\rule{1.100pt}{0.400pt}}
\multiput(1882.00,1337.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1887,1340.17){\rule{1.100pt}{0.400pt}}
\multiput(1887.00,1339.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1892,1342.17){\rule{1.100pt}{0.400pt}}
\multiput(1892.00,1341.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1897,1343.67){\rule{1.204pt}{0.400pt}}
\multiput(1897.00,1343.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1902,1345.17){\rule{1.100pt}{0.400pt}}
\multiput(1902.00,1344.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1907,1347.17){\rule{1.100pt}{0.400pt}}
\multiput(1907.00,1346.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1912,1349.17){\rule{1.100pt}{0.400pt}}
\multiput(1912.00,1348.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1917,1351.17){\rule{1.100pt}{0.400pt}}
\multiput(1917.00,1350.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1922,1353.17){\rule{0.900pt}{0.400pt}}
\multiput(1922.00,1352.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1926,1354.67){\rule{1.204pt}{0.400pt}}
\multiput(1926.00,1354.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1931,1356.17){\rule{1.100pt}{0.400pt}}
\multiput(1931.00,1355.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1936,1358.17){\rule{1.100pt}{0.400pt}}
\multiput(1936.00,1357.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1941,1360.17){\rule{1.100pt}{0.400pt}}
\multiput(1941.00,1359.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1946,1361.67){\rule{1.204pt}{0.400pt}}
\multiput(1946.00,1361.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1951,1363.17){\rule{1.100pt}{0.400pt}}
\multiput(1951.00,1362.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1956,1365.17){\rule{1.100pt}{0.400pt}}
\multiput(1956.00,1364.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1961,1367.17){\rule{1.100pt}{0.400pt}}
\multiput(1961.00,1366.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1966,1369.17){\rule{1.100pt}{0.400pt}}
\multiput(1966.00,1368.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1971,1370.67){\rule{1.204pt}{0.400pt}}
\multiput(1971.00,1370.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1976,1372.17){\rule{1.100pt}{0.400pt}}
\multiput(1976.00,1371.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1981,1374.17){\rule{0.900pt}{0.400pt}}
\multiput(1981.00,1373.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1985,1375.67){\rule{1.204pt}{0.400pt}}
\multiput(1985.00,1375.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1990,1377.17){\rule{1.100pt}{0.400pt}}
\multiput(1990.00,1376.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1995,1379.17){\rule{1.100pt}{0.400pt}}
\multiput(1995.00,1378.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2000,1381.17){\rule{1.100pt}{0.400pt}}
\multiput(2000.00,1380.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2005,1382.67){\rule{1.204pt}{0.400pt}}
\multiput(2005.00,1382.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2010,1384.17){\rule{1.100pt}{0.400pt}}
\multiput(2010.00,1383.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2015,1386.17){\rule{1.100pt}{0.400pt}}
\multiput(2015.00,1385.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2020,1387.67){\rule{1.204pt}{0.400pt}}
\multiput(2020.00,1387.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2025,1389.17){\rule{1.100pt}{0.400pt}}
\multiput(2025.00,1388.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2030,1391.17){\rule{1.100pt}{0.400pt}}
\multiput(2030.00,1390.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2035,1392.67){\rule{1.204pt}{0.400pt}}
\multiput(2035.00,1392.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2040,1394.17){\rule{0.900pt}{0.400pt}}
\multiput(2040.00,1393.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2044,1396.17){\rule{1.100pt}{0.400pt}}
\multiput(2044.00,1395.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2049,1397.67){\rule{1.204pt}{0.400pt}}
\multiput(2049.00,1397.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2054,1399.17){\rule{1.100pt}{0.400pt}}
\multiput(2054.00,1398.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2059,1401.17){\rule{1.100pt}{0.400pt}}
\multiput(2059.00,1400.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2064,1402.67){\rule{1.204pt}{0.400pt}}
\multiput(2064.00,1402.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2069,1404.17){\rule{1.100pt}{0.400pt}}
\multiput(2069.00,1403.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2074,1405.67){\rule{1.204pt}{0.400pt}}
\multiput(2074.00,1405.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2079,1407.17){\rule{1.100pt}{0.400pt}}
\multiput(2079.00,1406.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2084,1409.17){\rule{1.100pt}{0.400pt}}
\multiput(2084.00,1408.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2089,1410.67){\rule{1.204pt}{0.400pt}}
\multiput(2089.00,1410.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2094,1412.17){\rule{1.100pt}{0.400pt}}
\multiput(2094.00,1411.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2099,1413.67){\rule{0.964pt}{0.400pt}}
\multiput(2099.00,1413.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(2103,1415.17){\rule{1.100pt}{0.400pt}}
\multiput(2103.00,1414.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2108,1417.17){\rule{1.100pt}{0.400pt}}
\multiput(2108.00,1416.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2113,1418.67){\rule{1.204pt}{0.400pt}}
\multiput(2113.00,1418.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2118,1420.17){\rule{1.100pt}{0.400pt}}
\multiput(2118.00,1419.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2123,1421.67){\rule{1.204pt}{0.400pt}}
\multiput(2123.00,1421.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2128,1423.17){\rule{1.100pt}{0.400pt}}
\multiput(2128.00,1422.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2133,1424.67){\rule{1.204pt}{0.400pt}}
\multiput(2133.00,1424.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2138,1426.17){\rule{1.100pt}{0.400pt}}
\multiput(2138.00,1425.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2143,1428.17){\rule{1.100pt}{0.400pt}}
\multiput(2143.00,1427.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2148,1429.67){\rule{1.204pt}{0.400pt}}
\multiput(2148.00,1429.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2153,1431.17){\rule{0.900pt}{0.400pt}}
\multiput(2153.00,1430.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2157,1432.67){\rule{1.204pt}{0.400pt}}
\multiput(2157.00,1432.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2162,1434.17){\rule{1.100pt}{0.400pt}}
\multiput(2162.00,1433.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2167,1435.67){\rule{1.204pt}{0.400pt}}
\multiput(2167.00,1435.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(2172,1437.17){\rule{1.100pt}{0.400pt}}
\multiput(2172.00,1436.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(2177,1438.67){\rule{1.204pt}{0.400pt}}
\multiput(2177.00,1438.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\end{picture}
%\end{document}

==> chi1l.tex <==
%\documentstyle [12pt] {article}
%\begin{document}
\bf
\large
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2250,1575)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(2166.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{0.02}}
\put(2166.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{0.04}}
\put(2166.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,545){\makebox(0,0)[r]{0.06}}
\put(2166.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,689){\makebox(0,0)[r]{0.08}}
\put(2166.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,833){\makebox(0,0)[r]{0.1}}
\put(2166.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,976){\makebox(0,0)[r]{0.12}}
\put(2166.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1120){\makebox(0,0)[r]{0.14}}
\put(2166.0,1120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1264){\makebox(0,0)[r]{0.16}}
\put(2166.0,1264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1408){\makebox(0,0)[r]{0.18}}
\put(2166.0,1408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1552){\makebox(0,0)[r]{0.2}}
\put(2166.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,68){\makebox(0,0){0.02}}
\put(417.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,68){\makebox(0,0){0.04}}
\put(613.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,68){\makebox(0,0){0.06}}
\put(810.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,68){\makebox(0,0){0.08}}
\put(1006.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203,68){\makebox(0,0){0.1}}
\put(1203.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400,68){\makebox(0,0){0.12}}
\put(1400.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1596,68){\makebox(0,0){0.14}}
\put(1596.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793,68){\makebox(0,0){0.16}}
\put(1793.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1989.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1989,68){\makebox(0,0){0.18}}
\put(1989.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186,68){\makebox(0,0){0.2}}
\put(2186.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,1552.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(45,832){\makebox(0,0){$\chi(t)$}}
\put(1203,23){\makebox(0,0){$t^{2}$}}
\put(613,996){\makebox(0,0)[l]{$f_{1}^{'}=-5$}}
\put(957,986){\makebox(0,0)[l]{$f_{1}^{'}=-10$}}
\put(1320,986){\makebox(0,0)[l]{$f_{1}^{'}=-15$}}
\put(1645,956){\makebox(0,0)[l]{$f_{1}^{'}=-20$}}
\put(1949,926){\makebox(0,0)[l]{$f_{1}^{'}=-25$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(854.67,1549){\rule{0.400pt}{0.723pt}}
\multiput(855.17,1550.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(853.17,1546){\rule{0.400pt}{0.700pt}}
\multiput(854.17,1547.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(851.67,1543){\rule{0.400pt}{0.723pt}}
\multiput(852.17,1544.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(850.17,1539){\rule{0.400pt}{0.900pt}}
\multiput(851.17,1541.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(848.17,1536){\rule{0.400pt}{0.700pt}}
\multiput(849.17,1537.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(846.67,1532){\rule{0.400pt}{0.964pt}}
\multiput(847.17,1534.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(845.17,1529){\rule{0.400pt}{0.700pt}}
\multiput(846.17,1530.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(843.67,1526){\rule{0.400pt}{0.723pt}}
\multiput(844.17,1527.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(842.17,1522){\rule{0.400pt}{0.900pt}}
\multiput(843.17,1524.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(840.67,1519){\rule{0.400pt}{0.723pt}}
\multiput(841.17,1520.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(839.17,1516){\rule{0.400pt}{0.700pt}}
\multiput(840.17,1517.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(837.17,1513){\rule{0.400pt}{0.700pt}}
\multiput(838.17,1514.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(835.67,1509){\rule{0.400pt}{0.964pt}}
\multiput(836.17,1511.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(834.17,1506){\rule{0.400pt}{0.700pt}}
\multiput(835.17,1507.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(832.67,1503){\rule{0.400pt}{0.723pt}}
\multiput(833.17,1504.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(831.17,1500){\rule{0.400pt}{0.700pt}}
\multiput(832.17,1501.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(829.67,1496){\rule{0.400pt}{0.964pt}}
\multiput(830.17,1498.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(828.17,1493){\rule{0.400pt}{0.700pt}}
\multiput(829.17,1494.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(826.67,1490){\rule{0.400pt}{0.723pt}}
\multiput(827.17,1491.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(825.17,1487){\rule{0.400pt}{0.700pt}}
\multiput(826.17,1488.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(823.67,1484){\rule{0.400pt}{0.723pt}}
\multiput(824.17,1485.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(822.17,1480){\rule{0.400pt}{0.900pt}}
\multiput(823.17,1482.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(820.67,1477){\rule{0.400pt}{0.723pt}}
\multiput(821.17,1478.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(819.17,1474){\rule{0.400pt}{0.700pt}}
\multiput(820.17,1475.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(817.67,1471){\rule{0.400pt}{0.723pt}}
\multiput(818.17,1472.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(816.17,1468){\rule{0.400pt}{0.700pt}}
\multiput(817.17,1469.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(814.67,1465){\rule{0.400pt}{0.723pt}}
\multiput(815.17,1466.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(813.17,1462){\rule{0.400pt}{0.700pt}}
\multiput(814.17,1463.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(811.67,1458){\rule{0.400pt}{0.964pt}}
\multiput(812.17,1460.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(810.67,1455){\rule{0.400pt}{0.723pt}}
\multiput(811.17,1456.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(809.17,1452){\rule{0.400pt}{0.700pt}}
\multiput(810.17,1453.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(807.67,1449){\rule{0.400pt}{0.723pt}}
\multiput(808.17,1450.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(806.17,1446){\rule{0.400pt}{0.700pt}}
\multiput(807.17,1447.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(804.67,1443){\rule{0.400pt}{0.723pt}}
\multiput(805.17,1444.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(803.17,1440){\rule{0.400pt}{0.700pt}}
\multiput(804.17,1441.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(801.67,1437){\rule{0.400pt}{0.723pt}}
\multiput(802.17,1438.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(800.67,1434){\rule{0.400pt}{0.723pt}}
\multiput(801.17,1435.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(799.17,1431){\rule{0.400pt}{0.700pt}}
\multiput(800.17,1432.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(797.67,1428){\rule{0.400pt}{0.723pt}}
\multiput(798.17,1429.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(796.17,1425){\rule{0.400pt}{0.700pt}}
\multiput(797.17,1426.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(794.67,1422){\rule{0.400pt}{0.723pt}}
\multiput(795.17,1423.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(793.67,1419){\rule{0.400pt}{0.723pt}}
\multiput(794.17,1420.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(792.17,1416){\rule{0.400pt}{0.700pt}}
\multiput(793.17,1417.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(790.67,1413){\rule{0.400pt}{0.723pt}}
\multiput(791.17,1414.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(789.17,1410){\rule{0.400pt}{0.700pt}}
\multiput(790.17,1411.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(787.67,1407){\rule{0.400pt}{0.723pt}}
\multiput(788.17,1408.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(786.67,1404){\rule{0.400pt}{0.723pt}}
\multiput(787.17,1405.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(785,1402.17){\rule{0.482pt}{0.400pt}}
\multiput(786.00,1403.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(783.67,1399){\rule{0.400pt}{0.723pt}}
\multiput(784.17,1400.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(782.67,1396){\rule{0.400pt}{0.723pt}}
\multiput(783.17,1397.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(781.17,1393){\rule{0.400pt}{0.700pt}}
\multiput(782.17,1394.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(779.67,1390){\rule{0.400pt}{0.723pt}}
\multiput(780.17,1391.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(778.67,1387){\rule{0.400pt}{0.723pt}}
\multiput(779.17,1388.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(777.17,1384){\rule{0.400pt}{0.700pt}}
\multiput(778.17,1385.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(775.67,1382){\rule{0.400pt}{0.482pt}}
\multiput(776.17,1383.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(774.67,1379){\rule{0.400pt}{0.723pt}}
\multiput(775.17,1380.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(773.17,1376){\rule{0.400pt}{0.700pt}}
\multiput(774.17,1377.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(771.67,1373){\rule{0.400pt}{0.723pt}}
\multiput(772.17,1374.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(770.67,1370){\rule{0.400pt}{0.723pt}}
\multiput(771.17,1371.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(769.17,1367){\rule{0.400pt}{0.700pt}}
\multiput(770.17,1368.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(767.67,1365){\rule{0.400pt}{0.482pt}}
\multiput(768.17,1366.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(766.67,1362){\rule{0.400pt}{0.723pt}}
\multiput(767.17,1363.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(765.67,1359){\rule{0.400pt}{0.723pt}}
\multiput(766.17,1360.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(764.17,1356){\rule{0.400pt}{0.700pt}}
\multiput(765.17,1357.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(762.67,1354){\rule{0.400pt}{0.482pt}}
\multiput(763.17,1355.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(761.67,1351){\rule{0.400pt}{0.723pt}}
\multiput(762.17,1352.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(760.17,1348){\rule{0.400pt}{0.700pt}}
\multiput(761.17,1349.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(758.67,1345){\rule{0.400pt}{0.723pt}}
\multiput(759.17,1346.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(757.67,1343){\rule{0.400pt}{0.482pt}}
\multiput(758.17,1344.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.67,1340){\rule{0.400pt}{0.723pt}}
\multiput(757.17,1341.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(755.17,1337){\rule{0.400pt}{0.700pt}}
\multiput(756.17,1338.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(753.67,1335){\rule{0.400pt}{0.482pt}}
\multiput(754.17,1336.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.67,1332){\rule{0.400pt}{0.723pt}}
\multiput(753.17,1333.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(751.67,1329){\rule{0.400pt}{0.723pt}}
\multiput(752.17,1330.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(750,1327.17){\rule{0.482pt}{0.400pt}}
\multiput(751.00,1328.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(748.67,1324){\rule{0.400pt}{0.723pt}}
\multiput(749.17,1325.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(747.67,1321){\rule{0.400pt}{0.723pt}}
\multiput(748.17,1322.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(746.67,1319){\rule{0.400pt}{0.482pt}}
\multiput(747.17,1320.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.67,1316){\rule{0.400pt}{0.723pt}}
\multiput(746.17,1317.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(744,1314.17){\rule{0.482pt}{0.400pt}}
\multiput(745.00,1315.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(742.67,1311){\rule{0.400pt}{0.723pt}}
\multiput(743.17,1312.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(741.67,1308){\rule{0.400pt}{0.723pt}}
\multiput(742.17,1309.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(740.67,1306){\rule{0.400pt}{0.482pt}}
\multiput(741.17,1307.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739.67,1303){\rule{0.400pt}{0.723pt}}
\multiput(740.17,1304.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(738,1301.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,1302.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(736.67,1298){\rule{0.400pt}{0.723pt}}
\multiput(737.17,1299.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(735.67,1296){\rule{0.400pt}{0.482pt}}
\multiput(736.17,1297.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(734.67,1293){\rule{0.400pt}{0.723pt}}
\multiput(735.17,1294.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(733.67,1290){\rule{0.400pt}{0.723pt}}
\multiput(734.17,1291.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(732,1288.17){\rule{0.482pt}{0.400pt}}
\multiput(733.00,1289.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(730.67,1285){\rule{0.400pt}{0.723pt}}
\multiput(731.17,1286.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(729.67,1283){\rule{0.400pt}{0.482pt}}
\multiput(730.17,1284.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(728.67,1280){\rule{0.400pt}{0.723pt}}
\multiput(729.17,1281.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(727.67,1278){\rule{0.400pt}{0.482pt}}
\multiput(728.17,1279.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(726.67,1275){\rule{0.400pt}{0.723pt}}
\multiput(727.17,1276.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(725,1273.17){\rule{0.482pt}{0.400pt}}
\multiput(726.00,1274.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(723.67,1271){\rule{0.400pt}{0.482pt}}
\multiput(724.17,1272.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722.67,1268){\rule{0.400pt}{0.723pt}}
\multiput(723.17,1269.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(721.67,1266){\rule{0.400pt}{0.482pt}}
\multiput(722.17,1267.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720.67,1263){\rule{0.400pt}{0.723pt}}
\multiput(721.17,1264.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(719.67,1261){\rule{0.400pt}{0.482pt}}
\multiput(720.17,1262.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(718.67,1258){\rule{0.400pt}{0.723pt}}
\multiput(719.17,1259.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(717.67,1256){\rule{0.400pt}{0.482pt}}
\multiput(718.17,1257.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(716.17,1253){\rule{0.400pt}{0.700pt}}
\multiput(717.17,1254.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(714.67,1251){\rule{0.400pt}{0.482pt}}
\multiput(715.17,1252.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(713.67,1249){\rule{0.400pt}{0.482pt}}
\multiput(714.17,1250.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(712.67,1246){\rule{0.400pt}{0.723pt}}
\multiput(713.17,1247.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(711.67,1244){\rule{0.400pt}{0.482pt}}
\multiput(712.17,1245.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(710.67,1241){\rule{0.400pt}{0.723pt}}
\multiput(711.17,1242.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(709.67,1239){\rule{0.400pt}{0.482pt}}
\multiput(710.17,1240.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(708.67,1237){\rule{0.400pt}{0.482pt}}
\multiput(709.17,1238.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(707.67,1234){\rule{0.400pt}{0.723pt}}
\multiput(708.17,1235.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(706.67,1232){\rule{0.400pt}{0.482pt}}
\multiput(707.17,1233.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(705,1230.17){\rule{0.482pt}{0.400pt}}
\multiput(706.00,1231.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.67,1227){\rule{0.400pt}{0.723pt}}
\multiput(704.17,1228.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(702.67,1225){\rule{0.400pt}{0.482pt}}
\multiput(703.17,1226.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(701.67,1223){\rule{0.400pt}{0.482pt}}
\multiput(702.17,1224.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700.67,1220){\rule{0.400pt}{0.723pt}}
\multiput(701.17,1221.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(699.67,1218){\rule{0.400pt}{0.482pt}}
\multiput(700.17,1219.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698.67,1216){\rule{0.400pt}{0.482pt}}
\multiput(699.17,1217.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(697.67,1214){\rule{0.400pt}{0.482pt}}
\multiput(698.17,1215.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(696.67,1211){\rule{0.400pt}{0.723pt}}
\multiput(697.17,1212.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(695.67,1209){\rule{0.400pt}{0.482pt}}
\multiput(696.17,1210.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(694.67,1207){\rule{0.400pt}{0.482pt}}
\multiput(695.17,1208.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(693.67,1204){\rule{0.400pt}{0.723pt}}
\multiput(694.17,1205.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(692.67,1202){\rule{0.400pt}{0.482pt}}
\multiput(693.17,1203.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(691.67,1200){\rule{0.400pt}{0.482pt}}
\multiput(692.17,1201.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(690.67,1198){\rule{0.400pt}{0.482pt}}
\multiput(691.17,1199.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(689.67,1195){\rule{0.400pt}{0.723pt}}
\multiput(690.17,1196.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(688.67,1193){\rule{0.400pt}{0.482pt}}
\multiput(689.17,1194.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(687.67,1191){\rule{0.400pt}{0.482pt}}
\multiput(688.17,1192.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(686.67,1189){\rule{0.400pt}{0.482pt}}
\multiput(687.17,1190.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685.67,1187){\rule{0.400pt}{0.482pt}}
\multiput(686.17,1188.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684.67,1184){\rule{0.400pt}{0.723pt}}
\multiput(685.17,1185.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(683.67,1182){\rule{0.400pt}{0.482pt}}
\multiput(684.17,1183.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(682.67,1180){\rule{0.400pt}{0.482pt}}
\multiput(683.17,1181.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(681.67,1178){\rule{0.400pt}{0.482pt}}
\multiput(682.17,1179.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(680.67,1176){\rule{0.400pt}{0.482pt}}
\multiput(681.17,1177.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(679.67,1173){\rule{0.400pt}{0.723pt}}
\multiput(680.17,1174.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(678.67,1171){\rule{0.400pt}{0.482pt}}
\multiput(679.17,1172.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(677.67,1169){\rule{0.400pt}{0.482pt}}
\multiput(678.17,1170.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(676.67,1167){\rule{0.400pt}{0.482pt}}
\multiput(677.17,1168.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(675.67,1165){\rule{0.400pt}{0.482pt}}
\multiput(676.17,1166.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(674.67,1163){\rule{0.400pt}{0.482pt}}
\multiput(675.17,1164.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(673.67,1161){\rule{0.400pt}{0.482pt}}
\multiput(674.17,1162.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(672.67,1158){\rule{0.400pt}{0.723pt}}
\multiput(673.17,1159.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(671.67,1156){\rule{0.400pt}{0.482pt}}
\multiput(672.17,1157.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(670.67,1154){\rule{0.400pt}{0.482pt}}
\multiput(671.17,1155.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.67,1152){\rule{0.400pt}{0.482pt}}
\multiput(670.17,1153.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668.67,1150){\rule{0.400pt}{0.482pt}}
\multiput(669.17,1151.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(667.67,1148){\rule{0.400pt}{0.482pt}}
\multiput(668.17,1149.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(666.67,1146){\rule{0.400pt}{0.482pt}}
\multiput(667.17,1147.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(665.67,1144){\rule{0.400pt}{0.482pt}}
\multiput(666.17,1145.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(664.67,1142){\rule{0.400pt}{0.482pt}}
\multiput(665.17,1143.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(663.67,1140){\rule{0.400pt}{0.482pt}}
\multiput(664.17,1141.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(662.67,1138){\rule{0.400pt}{0.482pt}}
\multiput(663.17,1139.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(661.67,1136){\rule{0.400pt}{0.482pt}}
\multiput(662.17,1137.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(660.67,1134){\rule{0.400pt}{0.482pt}}
\multiput(661.17,1135.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(659.67,1132){\rule{0.400pt}{0.482pt}}
\multiput(660.17,1133.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658.67,1129){\rule{0.400pt}{0.723pt}}
\multiput(659.17,1130.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(657.67,1127){\rule{0.400pt}{0.482pt}}
\multiput(658.17,1128.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656.67,1123){\rule{0.400pt}{0.482pt}}
\multiput(657.17,1124.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655.67,1121){\rule{0.400pt}{0.482pt}}
\multiput(656.17,1122.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(654.67,1119){\rule{0.400pt}{0.482pt}}
\multiput(655.17,1120.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653.67,1117){\rule{0.400pt}{0.482pt}}
\multiput(654.17,1118.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(652.67,1115){\rule{0.400pt}{0.482pt}}
\multiput(653.17,1116.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(651.67,1113){\rule{0.400pt}{0.482pt}}
\multiput(652.17,1114.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(650.67,1111){\rule{0.400pt}{0.482pt}}
\multiput(651.17,1112.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(649.67,1109){\rule{0.400pt}{0.482pt}}
\multiput(650.17,1110.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(649,1107.67){\rule{0.241pt}{0.400pt}}
\multiput(649.50,1108.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.67,1106){\rule{0.400pt}{0.482pt}}
\multiput(648.17,1107.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658.0,1125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646.67,1102){\rule{0.400pt}{0.482pt}}
\multiput(647.17,1103.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(645.67,1100){\rule{0.400pt}{0.482pt}}
\multiput(646.17,1101.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.67,1098){\rule{0.400pt}{0.482pt}}
\multiput(645.17,1099.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(643.67,1096){\rule{0.400pt}{0.482pt}}
\multiput(644.17,1097.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(642.67,1094){\rule{0.400pt}{0.482pt}}
\multiput(643.17,1095.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(641.67,1092){\rule{0.400pt}{0.482pt}}
\multiput(642.17,1093.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(640.67,1090){\rule{0.400pt}{0.482pt}}
\multiput(641.17,1091.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(648.0,1104.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(639.67,1086){\rule{0.400pt}{0.482pt}}
\multiput(640.17,1087.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(638.67,1084){\rule{0.400pt}{0.482pt}}
\multiput(639.17,1085.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637.67,1082){\rule{0.400pt}{0.482pt}}
\multiput(638.17,1083.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637,1080.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,1081.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.67,1079){\rule{0.400pt}{0.482pt}}
\multiput(636.17,1080.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.67,1077){\rule{0.400pt}{0.482pt}}
\multiput(635.17,1078.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633.67,1075){\rule{0.400pt}{0.482pt}}
\multiput(634.17,1076.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(641.0,1088.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(632.67,1071){\rule{0.400pt}{0.482pt}}
\multiput(633.17,1072.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(631.67,1069){\rule{0.400pt}{0.482pt}}
\multiput(632.17,1070.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(631,1067.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,1068.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.67,1066){\rule{0.400pt}{0.482pt}}
\multiput(630.17,1067.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628.67,1064){\rule{0.400pt}{0.482pt}}
\multiput(629.17,1065.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.0,1073.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.67,1060){\rule{0.400pt}{0.482pt}}
\multiput(628.17,1061.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626.67,1058){\rule{0.400pt}{0.482pt}}
\multiput(627.17,1059.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626,1056.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,1057.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.67,1055){\rule{0.400pt}{0.482pt}}
\multiput(625.17,1056.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.67,1053){\rule{0.400pt}{0.482pt}}
\multiput(624.17,1054.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(629.0,1062.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622.67,1049){\rule{0.400pt}{0.482pt}}
\multiput(623.17,1050.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(622,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,1048.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.67,1046){\rule{0.400pt}{0.482pt}}
\multiput(621.17,1047.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.67,1044){\rule{0.400pt}{0.482pt}}
\multiput(620.17,1045.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(624.0,1051.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(618.67,1040){\rule{0.400pt}{0.482pt}}
\multiput(619.17,1041.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,1039.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.67,1037){\rule{0.400pt}{0.482pt}}
\multiput(617.17,1038.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615.67,1035){\rule{0.400pt}{0.482pt}}
\multiput(616.17,1036.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(620.0,1042.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615,1031.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,1032.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.67,1030){\rule{0.400pt}{0.482pt}}
\multiput(614.17,1031.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612.67,1028){\rule{0.400pt}{0.482pt}}
\multiput(613.17,1029.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611.67,1026){\rule{0.400pt}{0.482pt}}
\multiput(612.17,1027.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,1033.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610.67,1023){\rule{0.400pt}{0.482pt}}
\multiput(611.17,1024.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609.67,1021){\rule{0.400pt}{0.482pt}}
\multiput(610.17,1022.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609,1019.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,1020.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,1025.0){\usebox{\plotpoint}}
\put(607.67,1016){\rule{0.400pt}{0.482pt}}
\multiput(608.17,1017.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(606.67,1014){\rule{0.400pt}{0.482pt}}
\multiput(607.17,1015.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(606,1012.67){\rule{0.241pt}{0.400pt}}
\multiput(606.50,1013.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.67,1011){\rule{0.400pt}{0.482pt}}
\multiput(605.17,1012.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609.0,1018.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604,1007.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,1008.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.67,1006){\rule{0.400pt}{0.482pt}}
\multiput(603.17,1007.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601.67,1004){\rule{0.400pt}{0.482pt}}
\multiput(602.17,1005.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605.0,1009.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(600.67,1001){\rule{0.400pt}{0.482pt}}
\multiput(601.17,1002.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(599.67,999){\rule{0.400pt}{0.482pt}}
\multiput(600.17,1000.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(599,997.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,998.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,1003.0){\usebox{\plotpoint}}
\put(597.67,994){\rule{0.400pt}{0.482pt}}
\multiput(598.17,995.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597,992.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,993.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.67,991){\rule{0.400pt}{0.482pt}}
\multiput(596.17,992.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(599.0,996.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(594.67,988){\rule{0.400pt}{0.482pt}}
\multiput(595.17,989.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593.67,986){\rule{0.400pt}{0.482pt}}
\multiput(594.17,987.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596.0,990.0){\usebox{\plotpoint}}
\put(592.67,983){\rule{0.400pt}{0.482pt}}
\multiput(593.17,984.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(591.67,981){\rule{0.400pt}{0.482pt}}
\multiput(592.17,982.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(591,979.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,980.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,985.0){\usebox{\plotpoint}}
\put(590,976.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,977.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.67,975){\rule{0.400pt}{0.482pt}}
\multiput(589.17,976.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588,973.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,974.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,978.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.67,970){\rule{0.400pt}{0.482pt}}
\multiput(587.17,971.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586,968.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,969.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,972.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585,965.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,966.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.67,964){\rule{0.400pt}{0.482pt}}
\multiput(584.17,965.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586.0,967.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582.67,961){\rule{0.400pt}{0.482pt}}
\multiput(583.17,962.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581.67,959){\rule{0.400pt}{0.482pt}}
\multiput(582.17,960.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581,957.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,958.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,963.0){\usebox{\plotpoint}}
\put(580,954.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,955.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.67,953){\rule{0.400pt}{0.482pt}}
\multiput(579.17,954.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581.0,956.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577.67,950){\rule{0.400pt}{0.482pt}}
\multiput(578.17,951.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577,948.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,949.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,952.0){\usebox{\plotpoint}}
\put(576,945.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,946.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.67,944){\rule{0.400pt}{0.482pt}}
\multiput(575.17,945.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.0,947.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573.67,941){\rule{0.400pt}{0.482pt}}
\multiput(574.17,942.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(573,939.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,940.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,943.0){\usebox{\plotpoint}}
\put(572,936.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,937.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.67,935){\rule{0.400pt}{0.482pt}}
\multiput(571.17,936.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(573.0,938.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(569.67,932){\rule{0.400pt}{0.482pt}}
\multiput(570.17,933.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569,930.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,931.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,934.0){\usebox{\plotpoint}}
\put(568,927.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,928.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,926.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,927.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,929.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(566,923.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,924.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.67,922){\rule{0.400pt}{0.482pt}}
\multiput(565.17,923.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.0,925.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563.67,919){\rule{0.400pt}{0.482pt}}
\multiput(564.17,920.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563,917.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,918.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,921.0){\usebox{\plotpoint}}
\put(562,914.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,915.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,916.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(560.67,912){\rule{0.400pt}{0.482pt}}
\multiput(561.17,913.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(560,910.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,911.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,914.0){\usebox{\plotpoint}}
\put(559,907.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,908.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,906.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,907.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,909.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(557,903.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,904.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.67,902){\rule{0.400pt}{0.482pt}}
\multiput(556.17,903.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558.0,905.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(555,899.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,900.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,901.0){\usebox{\plotpoint}}
\put(554,896.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,897.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,895.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,896.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,898.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(552,892.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,893.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,894.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(551,889.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,890.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,888.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,889.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,891.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549,885.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,886.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,887.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547.67,883){\rule{0.400pt}{0.482pt}}
\multiput(548.17,884.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547,881.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,882.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,885.0){\usebox{\plotpoint}}
\put(545.67,879){\rule{0.400pt}{0.482pt}}
\multiput(546.17,880.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547.0,881.0){\usebox{\plotpoint}}
\put(545,876.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,877.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.67,875){\rule{0.400pt}{0.482pt}}
\multiput(544.17,876.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.0,878.0){\usebox{\plotpoint}}
\put(543,872.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,873.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,874.0){\usebox{\plotpoint}}
\put(542,869.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,870.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,868.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,869.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,871.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.67,866){\rule{0.400pt}{0.482pt}}
\multiput(540.17,867.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541.0,868.0){\usebox{\plotpoint}}
\put(539,863.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,864.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,865.0){\usebox{\plotpoint}}
\put(538,860.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,861.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,859.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,860.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,862.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535.67,857){\rule{0.400pt}{0.482pt}}
\multiput(536.17,858.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537.0,859.0){\usebox{\plotpoint}}
\put(535,854.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,855.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,856.0){\usebox{\plotpoint}}
\put(534,851.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,852.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,850.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,851.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,853.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.67,848){\rule{0.400pt}{0.482pt}}
\multiput(532.17,849.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.0,850.0){\usebox{\plotpoint}}
\put(531,845.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,846.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,847.0){\usebox{\plotpoint}}
\put(529.67,843){\rule{0.400pt}{0.482pt}}
\multiput(530.17,844.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,845.0){\usebox{\plotpoint}}
\put(529,840.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,841.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,839.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,840.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,842.0){\usebox{\plotpoint}}
\put(526.67,837){\rule{0.400pt}{0.482pt}}
\multiput(527.17,838.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.0,839.0){\usebox{\plotpoint}}
\put(526,834.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,835.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,836.0){\usebox{\plotpoint}}
\put(524.67,832){\rule{0.400pt}{0.482pt}}
\multiput(525.17,833.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526.0,834.0){\usebox{\plotpoint}}
\put(524,829.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,830.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,831.0){\usebox{\plotpoint}}
\put(523,827.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,828.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,829.0){\usebox{\plotpoint}}
\put(522,824.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,825.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,826.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521,822.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,823.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,821.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,822.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,824.0){\usebox{\plotpoint}}
\put(518.67,819){\rule{0.400pt}{0.482pt}}
\multiput(519.17,820.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.0,821.0){\usebox{\plotpoint}}
\put(518,816.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,817.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,818.0){\usebox{\plotpoint}}
\put(517,814.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,815.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,816.0){\usebox{\plotpoint}}
\put(515.67,812){\rule{0.400pt}{0.482pt}}
\multiput(516.17,813.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.0,814.0){\usebox{\plotpoint}}
\put(515,809.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,810.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,811.0){\usebox{\plotpoint}}
\put(514,807.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,808.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,809.0){\usebox{\plotpoint}}
\put(512.67,805){\rule{0.400pt}{0.482pt}}
\multiput(513.17,806.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.0,807.0){\usebox{\plotpoint}}
\put(512,802.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,803.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,804.0){\usebox{\plotpoint}}
\put(511,800.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,801.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,802.0){\usebox{\plotpoint}}
\put(510,798.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,799.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,800.0){\usebox{\plotpoint}}
\put(508.67,796){\rule{0.400pt}{0.482pt}}
\multiput(509.17,797.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.0,798.0){\usebox{\plotpoint}}
\put(508,793.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,794.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,795.0){\usebox{\plotpoint}}
\put(507,791.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,792.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,793.0){\usebox{\plotpoint}}
\put(506,789.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,790.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,791.0){\usebox{\plotpoint}}
\put(505,787.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,788.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,789.0){\usebox{\plotpoint}}
\put(504,784.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,785.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,786.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503,782.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,783.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,784.0){\usebox{\plotpoint}}
\put(502,780.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,781.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,782.0){\usebox{\plotpoint}}
\put(501,778.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,779.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,780.0){\usebox{\plotpoint}}
\put(500,776.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,777.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,778.0){\usebox{\plotpoint}}
\put(499,773.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,774.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,775.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,770.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,771.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497,768.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,769.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,770.0){\usebox{\plotpoint}}
\put(496,766.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,767.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,768.0){\usebox{\plotpoint}}
\put(495,764.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,765.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,766.0){\usebox{\plotpoint}}
\put(494,762.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,763.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,764.0){\usebox{\plotpoint}}
\put(493,759.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,760.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492,757.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,758.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,759.0){\usebox{\plotpoint}}
\put(491,755.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,756.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,757.0){\usebox{\plotpoint}}
\put(490,753.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,754.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,755.0){\usebox{\plotpoint}}
\put(489,751.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,752.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,753.0){\usebox{\plotpoint}}
\put(488,748.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,749.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487,746.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,747.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,748.0){\usebox{\plotpoint}}
\put(486,744.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,745.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,746.0){\usebox{\plotpoint}}
\put(485,742.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,743.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,744.0){\usebox{\plotpoint}}
\put(484,739.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,740.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,741.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483,737.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,738.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,739.0){\usebox{\plotpoint}}
\put(482,735.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,736.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,737.0){\usebox{\plotpoint}}
\put(481,732.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,733.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,734.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(480,730.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,731.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,732.0){\usebox{\plotpoint}}
\put(479,728.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,729.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,730.0){\usebox{\plotpoint}}
\put(478,725.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,726.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,727.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477,723.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,724.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,725.0){\usebox{\plotpoint}}
\put(476,721.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,722.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,723.0){\usebox{\plotpoint}}
\put(475,719.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,720.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,721.0){\usebox{\plotpoint}}
\put(474,717.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,718.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,719.0){\usebox{\plotpoint}}
\put(473,714.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,715.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,716.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(472,712.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,713.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,714.0){\usebox{\plotpoint}}
\put(471,709.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,710.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,711.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471,710){\usebox{\plotpoint}}
\put(470,708.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,709.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,705.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,706.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,707.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468,703.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,704.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,705.0){\usebox{\plotpoint}}
\put(467,700.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,701.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,702.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467,701){\usebox{\plotpoint}}
\put(466,699.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,700.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,696.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,697.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(464,693.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,694.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(464.0,693.0){\usebox{\plotpoint}}
\put(463.0,693.0){\usebox{\plotpoint}}
\put(462,689.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,690.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,691.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461,686.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,687.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,688.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461,687){\usebox{\plotpoint}}
\put(460,685.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,686.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,682.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,683.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,684.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459.0,681.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(458.0,681.0){\usebox{\plotpoint}}
\put(457,678.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,679.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,680.0){\usebox{\plotpoint}}
\put(456,675.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,676.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,677.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(456,676){\usebox{\plotpoint}}
\put(455,673.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,674.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,675.0){\usebox{\plotpoint}}
\put(454,671.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,672.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,673.0){\usebox{\plotpoint}}
\put(453,669.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,670.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,671.0){\usebox{\plotpoint}}
\put(452,666.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,667.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,668.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(451,664.67){\rule{0.241pt}{0.400pt}}
\multiput(451.50,665.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,666.0){\usebox{\plotpoint}}
\put(450,661.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,662.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,663.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(450,662){\usebox{\plotpoint}}
\put(449,660.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,661.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,657.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,658.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,659.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448,658){\usebox{\plotpoint}}
\put(447,655.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,656.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,657.0){\usebox{\plotpoint}}
\put(447.0,654.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(446.0,654.0){\usebox{\plotpoint}}
\put(445,650.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,651.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,652.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445,651){\usebox{\plotpoint}}
\put(444,648.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,649.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,650.0){\usebox{\plotpoint}}
\put(444.0,647.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443.0,647.0){\usebox{\plotpoint}}
\put(442,643.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,644.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,645.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(442,644){\usebox{\plotpoint}}
\put(441,641.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,642.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,643.0){\usebox{\plotpoint}}
\put(440,639.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,640.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,641.0){\usebox{\plotpoint}}
\put(440.0,638.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(439.0,638.0){\usebox{\plotpoint}}
\put(438,634.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,635.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,636.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438,635){\usebox{\plotpoint}}
\put(437,632.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,633.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,634.0){\usebox{\plotpoint}}
\put(436,630.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,631.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,632.0){\usebox{\plotpoint}}
\put(436.0,629.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(435.0,629.0){\usebox{\plotpoint}}
\put(434,625.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,626.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,627.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,626){\usebox{\plotpoint}}
\put(434.0,624.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,624.0){\usebox{\plotpoint}}
\put(432,620.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,621.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(432,621){\usebox{\plotpoint}}
\put(431,618.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,619.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,620.0){\usebox{\plotpoint}}
\put(430,616.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,617.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,618.0){\usebox{\plotpoint}}
\put(429,614.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,615.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,616.0){\usebox{\plotpoint}}
\put(428,611.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,612.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427,609.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,610.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,611.0){\usebox{\plotpoint}}
\put(426,607.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,608.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,609.0){\usebox{\plotpoint}}
\put(425,604.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,605.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,606.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425,605){\usebox{\plotpoint}}
\put(424,602.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,603.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,604.0){\usebox{\plotpoint}}
\put(424,603){\usebox{\plotpoint}}
\put(424.0,601.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,601.0){\usebox{\plotpoint}}
\put(422,597.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422,598){\usebox{\plotpoint}}
\put(421,595.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,597.0){\usebox{\plotpoint}}
\put(421,596){\usebox{\plotpoint}}
\put(421.0,594.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420.0,594.0){\usebox{\plotpoint}}
\put(419,591.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,593.0){\usebox{\plotpoint}}
\put(418,588.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418,589){\usebox{\plotpoint}}
\put(417,586.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,588.0){\usebox{\plotpoint}}
\put(417,587){\usebox{\plotpoint}}
\put(417.0,585.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416.0,585.0){\usebox{\plotpoint}}
\put(415,581.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,583.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415,582){\usebox{\plotpoint}}
\put(414,579.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,581.0){\usebox{\plotpoint}}
\put(414,580){\usebox{\plotpoint}}
\put(414.0,578.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(413.0,578.0){\usebox{\plotpoint}}
\put(412,574.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,576.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(412,575){\usebox{\plotpoint}}
\put(411,572.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,574.0){\usebox{\plotpoint}}
\put(411,573){\usebox{\plotpoint}}
\put(410,570.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,572.0){\usebox{\plotpoint}}
\put(410.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.0,569.0){\usebox{\plotpoint}}
\put(408,565.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,566.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,567.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407.0,564.0){\usebox{\plotpoint}}
\put(406,560.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,561.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406,561){\usebox{\plotpoint}}
\put(406.0,560.0){\usebox{\plotpoint}}
\put(405.0,560.0){\usebox{\plotpoint}}
\put(404,556.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,558.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404,557){\usebox{\plotpoint}}
\put(404.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,555.0){\usebox{\plotpoint}}
\put(403.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402.0,553.0){\usebox{\plotpoint}}
\put(401,549.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,550){\usebox{\plotpoint}}
\put(400,547.67){\rule{0.241pt}{0.400pt}}
\multiput(400.50,548.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,549.0){\usebox{\plotpoint}}
\put(399,544.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399,545){\usebox{\plotpoint}}
\put(399.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.0,543.0){\usebox{\plotpoint}}
\put(398.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.0,541.0){\usebox{\plotpoint}}
\put(396,537.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396,538){\usebox{\plotpoint}}
\put(395,535.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,537.0){\usebox{\plotpoint}}
\put(395,536){\usebox{\plotpoint}}
\put(395.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.0,534.0){\usebox{\plotpoint}}
\put(393,530.67){\rule{0.241pt}{0.400pt}}
\multiput(393.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393,531){\usebox{\plotpoint}}
\put(392,528.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,530.0){\usebox{\plotpoint}}
\put(392,529){\usebox{\plotpoint}}
\put(392.0,527.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(391.0,527.0){\usebox{\plotpoint}}
\put(391.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,525.0){\usebox{\plotpoint}}
\put(390.0,522.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(389.0,522.0){\usebox{\plotpoint}}
\put(389.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.0,520.0){\usebox{\plotpoint}}
\put(387,516.67){\rule{0.241pt}{0.400pt}}
\multiput(387.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387,517){\usebox{\plotpoint}}
\put(386,514.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,516.0){\usebox{\plotpoint}}
\put(386,515){\usebox{\plotpoint}}
\put(386.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385.0,513.0){\usebox{\plotpoint}}
\put(384,509.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384,510){\usebox{\plotpoint}}
\put(383,507.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,509.0){\usebox{\plotpoint}}
\put(383,508){\usebox{\plotpoint}}
\put(383.0,506.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(382.0,506.0){\usebox{\plotpoint}}
\put(381,502.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381,503){\usebox{\plotpoint}}
\put(380,500.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,501.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,502.0){\usebox{\plotpoint}}
\put(380,501){\usebox{\plotpoint}}
\put(380.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379.0,499.0){\usebox{\plotpoint}}
\put(378,495.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378,496){\usebox{\plotpoint}}
\put(378.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377.0,494.0){\usebox{\plotpoint}}
\put(377.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376.0,492.0){\usebox{\plotpoint}}
\put(375,488.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,489.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375,489){\usebox{\plotpoint}}
\put(374,486.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,488.0){\usebox{\plotpoint}}
\put(374,487){\usebox{\plotpoint}}
\put(374.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373.0,485.0){\usebox{\plotpoint}}
\put(373.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,483.0){\usebox{\plotpoint}}
\put(372.0,480.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(371.0,480.0){\usebox{\plotpoint}}
\put(371.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,478.0){\usebox{\plotpoint}}
\put(370.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,476.0){\usebox{\plotpoint}}
\put(369.0,473.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368.0,473.0){\usebox{\plotpoint}}
\put(368.0,471.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367.0,471.0){\usebox{\plotpoint}}
\put(366,467.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,468.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,469.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366,468){\usebox{\plotpoint}}
\put(366,468){\usebox{\plotpoint}}
\put(365,465.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,466.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,467.0){\usebox{\plotpoint}}
\put(365,466){\usebox{\plotpoint}}
\put(365.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364.0,464.0){\usebox{\plotpoint}}
\put(363,460.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,461.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363,461){\usebox{\plotpoint}}
\put(363,461){\usebox{\plotpoint}}
\put(363.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,459.0){\usebox{\plotpoint}}
\put(362.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,457.0){\usebox{\plotpoint}}
\put(361.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,455.0){\usebox{\plotpoint}}
\put(359,451.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,452.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359,452){\usebox{\plotpoint}}
\put(359.0,450.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(358.0,450.0){\usebox{\plotpoint}}
\put(357,446.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,447.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357,447){\usebox{\plotpoint}}
\put(357.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356.0,445.0){\usebox{\plotpoint}}
\put(356.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(355.0,443.0){\usebox{\plotpoint}}
\put(354,439.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,440.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,441.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354,440){\usebox{\plotpoint}}
\put(354,440){\usebox{\plotpoint}}
\put(354.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353.0,438.0){\usebox{\plotpoint}}
\put(353.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352.0,436.0){\usebox{\plotpoint}}
\put(352.0,433.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(351.0,433.0){\usebox{\plotpoint}}
\put(351.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.0,431.0){\usebox{\plotpoint}}
\put(349,427.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,428.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349,428){\usebox{\plotpoint}}
\put(349,428){\usebox{\plotpoint}}
\put(349.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348.0,426.0){\usebox{\plotpoint}}
\put(348.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347.0,424.0){\usebox{\plotpoint}}
\put(346,420.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,421.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346,421){\usebox{\plotpoint}}
\put(346,421){\usebox{\plotpoint}}
\put(346.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,419.0){\usebox{\plotpoint}}
\put(345.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(344.0,417.0){\usebox{\plotpoint}}
\put(343,413.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343,414){\usebox{\plotpoint}}
\put(343,414){\usebox{\plotpoint}}
\put(343.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342.0,412.0){\usebox{\plotpoint}}
\put(342.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(341.0,410.0){\usebox{\plotpoint}}
\put(340,406.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340,407){\usebox{\plotpoint}}
\put(340,407){\usebox{\plotpoint}}
\put(340.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,405.0){\usebox{\plotpoint}}
\put(339.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338.0,403.0){\usebox{\plotpoint}}
\put(338.0,400.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(337.0,400.0){\usebox{\plotpoint}}
\put(337.0,398.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,398.0){\usebox{\plotpoint}}
\put(335,394.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335,395){\usebox{\plotpoint}}
\put(335,395){\usebox{\plotpoint}}
\put(335.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.0,393.0){\usebox{\plotpoint}}
\put(334.0,391.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333.0,391.0){\usebox{\plotpoint}}
\put(332,387.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332,388){\usebox{\plotpoint}}
\put(332,388){\usebox{\plotpoint}}
\put(332.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331.0,386.0){\usebox{\plotpoint}}
\put(331.0,385.0){\usebox{\plotpoint}}
\put(1449.00,1552.00){\usebox{\plotpoint}}
\multiput(1448,1550)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1443,1545)(-12.966,-16.207){0}{\usebox{\plotpoint}}
\put(1435.85,1536.06){\usebox{\plotpoint}}
\multiput(1435,1535)(-16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(1430,1531)(-12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(1426,1526)(-12.966,-16.207){0}{\usebox{\plotpoint}}
\put(1421.87,1520.87){\usebox{\plotpoint}}
\multiput(1418,1517)(-12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(1414,1512)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1407.72,1505.72){\usebox{\plotpoint}}
\multiput(1405,1503)(-12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(1401,1498)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1393.97,1490.21){\usebox{\plotpoint}}
\multiput(1393,1489)(-12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(1389,1484)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1385,1480)(-12.966,-16.207){0}{\usebox{\plotpoint}}
\put(1380.48,1474.48){\usebox{\plotpoint}}
\multiput(1377,1471)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1373,1467)(-12.966,-16.207){0}{\usebox{\plotpoint}}
\put(1366.33,1459.33){\usebox{\plotpoint}}
\multiput(1365,1458)(-12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(1361,1453)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1357,1449)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\put(1352.86,1443.58){\usebox{\plotpoint}}
\multiput(1350,1440)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1346,1436)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1338.57,1428.57){\usebox{\plotpoint}}
\multiput(1338,1428)(-10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(1335,1423)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1331,1419)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1325.01,1413.01){\usebox{\plotpoint}}
\multiput(1323,1411)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1320,1407)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1316,1403)(-12.966,-16.207){0}{\usebox{\plotpoint}}
\put(1311.49,1397.32){\usebox{\plotpoint}}
\multiput(1309,1394)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1305,1390)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1302,1386)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1297.79,1381.79){\usebox{\plotpoint}}
\multiput(1294,1378)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1291,1374)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1284.16,1366.21){\usebox{\plotpoint}}
\multiput(1284,1366)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1280,1362)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1277,1358)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\put(1270.10,1351.13){\usebox{\plotpoint}}
\multiput(1270,1351)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1267,1347)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1263,1343)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\put(1256.51,1335.51){\usebox{\plotpoint}}
\multiput(1256,1335)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1253,1332)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1250,1328)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1246,1324)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\put(1242.91,1319.91){\usebox{\plotpoint}}
\multiput(1240,1317)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1236,1313)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1233,1309)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1228.95,1304.61){\usebox{\plotpoint}}
\multiput(1227,1302)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1223,1298)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1220,1295)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\put(1215.16,1289.16){\usebox{\plotpoint}}
\multiput(1214,1288)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1211,1284)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1208,1280)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1201.56,1273.56){\usebox{\plotpoint}}
\multiput(1201,1273)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1198,1270)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1195,1266)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1192,1263)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\put(1187.95,1257.95){\usebox{\plotpoint}}
\multiput(1186,1256)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1183,1253)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1180,1249)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1174.29,1242.39){\usebox{\plotpoint}}
\multiput(1174,1242)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1171,1239)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1168,1236)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1165,1232)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1160.21,1227.21){\usebox{\plotpoint}}
\multiput(1159,1226)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(1157,1222)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1154,1219)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1151,1216)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1146.89,1211.52){\usebox{\plotpoint}}
\multiput(1145,1209)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1142,1206)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1139,1203)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1137,1200)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1133.24,1195.98){\usebox{\plotpoint}}
\multiput(1131,1193)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1128,1190)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1126,1187)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1123,1184)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1119.51,1180.51){\usebox{\plotpoint}}
\multiput(1117,1178)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1115,1175)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1112,1172)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1109,1169)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\put(1105.93,1164.93){\usebox{\plotpoint}}
\multiput(1104,1163)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1101,1160)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1099,1157)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1096,1154)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1092.06,1149.59){\usebox{\plotpoint}}
\multiput(1091,1148)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1088,1145)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1086,1142)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1083,1139)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\put(1078.78,1133.78){\usebox{\plotpoint}}
\multiput(1078,1133)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1075,1130)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1073,1127)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1070,1124)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1068,1122)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1064.73,1118.59){\usebox{\plotpoint}}
\multiput(1063,1116)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1061,1113)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1058,1110)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1056,1107)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1051.57,1102.85){\usebox{\plotpoint}}
\multiput(1051,1102)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1048,1099)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1046,1096)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1044,1094)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1041,1091)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\put(1037.99,1087.33){\usebox{\plotpoint}}
\multiput(1036,1086)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1034,1083)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1032,1080)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1029,1078)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1027,1075)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\put(1024.76,1071.76){\usebox{\plotpoint}}
\multiput(1023,1070)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1020,1067)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1018,1064)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1016,1062)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1013,1059)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1010.72,1056.57){\usebox{\plotpoint}}
\multiput(1009,1054)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1007,1051)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1004,1049)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1002,1046)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1000,1044)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\put(997.71,1040.71){\usebox{\plotpoint}}
\multiput(996,1039)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(994,1036)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(991,1034)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(989,1031)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(987,1029)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\put(984.23,1025.23){\usebox{\plotpoint}}
\multiput(983,1024)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(981,1022)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(979,1019)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(976,1017)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(974,1014)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(970.20,1010.20){\usebox{\plotpoint}}
\multiput(970,1010)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(968,1007)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(966,1005)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(964,1002)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(962,1000)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(960,998)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\put(957.17,994.17){\usebox{\plotpoint}}
\multiput(956,993)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(954,991)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(952,988)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(950,986)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(948,984)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(946,982)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\put(943.60,978.60){\usebox{\plotpoint}}
\multiput(942,977)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(940,975)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(938,973)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(936,970)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(934,968)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(932,966)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(929.67,963.33){\usebox{\plotpoint}}
\multiput(929,962)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(927,959)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(925,957)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(923,955)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(921,953)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(919,951)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(916.16,947.73){\usebox{\plotpoint}}
\multiput(915,946)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(914,944)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(912,942)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(910,940)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(908,938)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(906,936)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(904,934)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\put(902.96,931.96){\usebox{\plotpoint}}
\multiput(901,930)(-11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(899,927)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(897,925)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(895,923)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(894,921)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(892,919)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(889.41,916.41){\usebox{\plotpoint}}
\multiput(888,915)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(887,913)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(885,911)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(883,909)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(882,907)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(880,905)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(878,903)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(875.94,900.87){\usebox{\plotpoint}}
\multiput(875,899)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(873,897)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(871,895)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(870,893)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(868,892)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(866,890)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(865,888)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(862.55,885.55){\usebox{\plotpoint}}
\multiput(861,884)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(860,882)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(858,880)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(857,878)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(855,876)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(853,874)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(852,873)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(849.03,870.03){\usebox{\plotpoint}}
\multiput(848,869)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(847,867)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(845,865)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(844,863)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(842,862)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(841,860)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(839,858)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\put(836.26,854.26){\usebox{\plotpoint}}
\multiput(836,854)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(834,853)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(833,851)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(831,849)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(830,847)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(828,845)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(827,844)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(825,842)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\put(822.91,838.91){\usebox{\plotpoint}}
\multiput(822,838)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(821,837)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(819,835)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(818,833)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(816,832)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(815,830)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(813,828)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(812,827)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\put(809.56,823.56){\usebox{\plotpoint}}
\multiput(809,823)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(808,821)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(806,820)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(805,818)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(803,816)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(802,815)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(801,813)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(799,812)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\put(796.37,808.37){\usebox{\plotpoint}}
\multiput(796,808)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(795,807)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(794,805)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(792,803)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(791,802)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(789,800)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(788,799)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(787,797)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(785,795)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(783.28,792.55){\usebox{\plotpoint}}
\multiput(783,792)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(781,791)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(780,789)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(779,788)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(777,786)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(776,784)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(775,783)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(773,781)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(772,780)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\put(769.84,777.42){\usebox{\plotpoint}}
\multiput(769,777)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(768,775)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(767,774)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(766,772)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(764,771)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(763,769)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(762,768)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(760,766)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(759,765)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(758,763)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(756.90,761.90){\usebox{\plotpoint}}
\multiput(755,760)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(754,759)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(753,757)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(752,756)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(750,755)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(749,753)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(748,752)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(747,750)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(746,749)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(743.54,746.54){\usebox{\plotpoint}}
\multiput(743,746)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(742,745)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(741,743)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(740,742)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(738,740)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(737,739)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(736,738)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(735,736)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(734,735)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(732,733)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(730.03,731.03){\usebox{\plotpoint}}
\multiput(730,731)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(729,729)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(728,728)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(727,727)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(725,725)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(724,724)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(723,723)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(722,721)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(721,720)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(720,719)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(719,717)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(716.86,715.43){\usebox{\plotpoint}}
\multiput(716,715)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(715,713)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(714,712)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(713,711)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(712,710)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(711,708)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(710,707)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(709,706)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(708,704)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(707,703)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(705,702)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(703.57,700.15){\usebox{\plotpoint}}
\multiput(703,699)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(702,698)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(701,697)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(700,696)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(699,694)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(698,693)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(697,692)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(696,691)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(695,689)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(694,688)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(693,687)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(692,686)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\put(690.98,683.98){\usebox{\plotpoint}}
\multiput(690,683)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(689,682)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(688,681)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(687,680)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(686,678)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(685,677)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(684,676)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(683,675)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(682,674)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(681,673)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(680,671)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(679,670)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(677.46,668.46){\usebox{\plotpoint}}
\multiput(677,668)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(676,667)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(675,666)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(674,664)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(673,663)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(672,662)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(671,661)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(670,660)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(669,659)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(668,658)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(667,656)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(666,655)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(665,654)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(663.95,652.95){\usebox{\plotpoint}}
\multiput(663,652)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(662,651)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(661,650)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(660,649)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(659,648)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(658,646)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(658,645)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(657,644)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(656,643)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(655,642)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(654,641)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(653,640)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(652,639)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(650.56,637.56){\usebox{\plotpoint}}
\multiput(650,637)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(649,636)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(648,635)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(648,634)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(647,633)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(646,631)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(645,630)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(644,629)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(643,628)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(642,627)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(641,626)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(641,625)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(640,624)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(639,623)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(637.88,621.88){\usebox{\plotpoint}}
\multiput(637,621)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(636,620)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(635,619)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(635,618)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(634,617)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(633,616)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(632,615)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(631,614)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(630,613)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(629,612)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(629,611)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(628,610)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(627,609)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(626,608)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(624.62,606.62){\usebox{\plotpoint}}
\multiput(624,606)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(624,605)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(623,604)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(622,603)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(621,602)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(620,601)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(620,600)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(619,599)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,599)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(617,598)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(616,597)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(616,596)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(615,595)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(614,594)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(613,593)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(612.00,591.67){\usebox{\plotpoint}}
\multiput(612,591)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(611,590)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(610,589)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(609,588)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,587)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(608,586)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,586)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(606,585)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(605,584)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,583)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(604,582)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(603,581)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(602,580)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(602,579)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(601,578)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(599.47,577.00){\usebox{\plotpoint}}
\multiput(599,577)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(599,576)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(598,575)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(597,574)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(596,573)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(596,572)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(595,571)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(594,570)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(593,569)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(592,568)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(591,567)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(591,566)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(590,565)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(589,564)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(588,563)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(586.78,561.78){\usebox{\plotpoint}}
\multiput(586,561)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(586,560)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(585,559)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(584,558)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(583,557)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(582,556)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(581,555)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(581,554)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,554)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(579,553)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(579,552)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(578,551)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(577,550)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(577,549)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,549)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(575.00,547.07){\usebox{\plotpoint}}
\multiput(575,547)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(574,546)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(573,545)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(572,544)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(571,543)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(571,542)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(570,541)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,541)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(569,540)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(568,539)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(567,538)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(566,537)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(565,536)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(565,535)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(564,534)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,534)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(562.62,532.62){\usebox{\plotpoint}}
\multiput(562,532)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(562,531)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,531)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(560,530)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(560,529)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(559,528)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,528)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(558,527)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(557,526)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(557,525)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,525)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(555,524)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(555,523)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(554,522)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,522)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(553,521)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(551.01,519.01){\usebox{\plotpoint}}
\multiput(551,519)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(550,518)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(550,517)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,517)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(549,516)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(548,515)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(547,514)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(546,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(546,512)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,512)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(544,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(544,510)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,510)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(543,509)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(542,508)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(541,507)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(540,506)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(539.58,505.00){\usebox{\plotpoint}}
\multiput(539,505)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(539,504)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(538,503)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,503)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(537,502)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(536,501)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(535,500)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(535,499)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,499)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(533,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(533,497)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,497)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(532,496)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(531,495)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(530,494)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(530,493)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,493)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(528.00,491.72){\usebox{\plotpoint}}
\multiput(528,491)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,491)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(527,490)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(526,489)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(525,488)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(525,487)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,487)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(524,486)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(523,485)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(522,484)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(521,483)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(520,482)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(519,481)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(519,480)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,480)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(518,479)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,479)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(516.90,477.90){\usebox{\plotpoint}}
\multiput(516,477)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(515,476)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(515,475)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,475)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(514,474)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,474)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(513,473)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(512,472)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(511,471)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(510,470)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(510,469)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,469)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(509,468)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,468)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(508,467)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(507,466)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(505.30,464.30){\usebox{\plotpoint}}
\multiput(505,464)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(505,463)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(504,462)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,462)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(503,461)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,461)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(502,460)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(501,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(501,458)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,458)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(500,457)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,457)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(499,456)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(498,455)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(497,454)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(496,453)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(494.11,451.11){\usebox{\plotpoint}}
\multiput(494,451)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,450)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(493,449)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(492,448)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(491,447)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(490,446)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(489,445)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(489,444)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(488,443)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(487,442)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(486,441)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(485,440)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(485,439)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(484,438)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(482.13,437.00){\usebox{\plotpoint}}
\multiput(482,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(482,436)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(481,435)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(480,434)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(479,433)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(479,432)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(478,431)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(477,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(477,429)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,429)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,428)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,428)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(475,427)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(474,426)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(473,425)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.00,424.03){\usebox{\plotpoint}}
\multiput(472,424)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(471,423)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(470,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(470,421)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,421)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(469,420)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(468,419)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(467,418)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(467,417)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(466,416)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,416)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(465,415)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(464,414)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,414)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(463,413)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(462,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(461.93,411.00){\usebox{\plotpoint}}
\multiput(461,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(461,410)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,409)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,409)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(459,408)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(458,407)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(457,406)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,405)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,405)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,404)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,404)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,403)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,402)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,402)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,401)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(452,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(451.42,399.00){\usebox{\plotpoint}}
\multiput(451,399)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,398)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,398)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,397)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,396)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(448,395)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(447,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,393)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,393)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,392)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,392)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,391)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,391)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,390)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(443,389)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,388)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(441.49,387.00){\usebox{\plotpoint}}
\multiput(441,387)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,386)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(440,385)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(439,384)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(438,383)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(437,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(437,381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,381)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(436,380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,380)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(435,379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(434,378)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(434,377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(433,376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(432,375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.00,374.98){\usebox{\plotpoint}}
\multiput(431,374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,374)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(430,373)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(429,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(429,371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,371)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(428,370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,370)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(427,369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,369)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(426,368)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(425,367)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(424,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(424,365)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(423,364)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,364)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,363)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(421.00,362.46){\usebox{\plotpoint}}
\multiput(421,362)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(420,361)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(419,360)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(419,359)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,359)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(418,358)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,358)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(417,357)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(416,356)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(415,355)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(414,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(414,353)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(413,352)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,352)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(412,351)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(410.55,349.55){\usebox{\plotpoint}}
\multiput(410,349)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(410,348)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,348)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(409,347)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,347)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(408,346)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(407,345)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(406,344)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(405,343)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(405,342)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(404,341)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,341)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(403,340)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,340)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(402,339)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(401,338)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(400.00,336.68){\usebox{\plotpoint}}
\multiput(400,336)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(399,335)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(398,334)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(397,333)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(396,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(396,331)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(395,330)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(394,329)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,329)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(393,328)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(392,327)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(392,326)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,326)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(391,325)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(390.00,324.17){\usebox{\plotpoint}}
\multiput(390,324)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(389,323)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,323)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(388,322)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(388,321)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,321)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(387,320)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,320)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(386,319)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,319)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(385,318)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,318)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(384,317)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,317)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(383,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(383,315)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,315)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(382,314)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(380.41,313.00){\usebox{\plotpoint}}
\multiput(380,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(380,312)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(379,311)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(379,310)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(378,309)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,309)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(377,308)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,308)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(376,307)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,307)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(375,306)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(374,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(374,304)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,304)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(373,303)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,303)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(372,302)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,302)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(370.48,301.00){\usebox{\plotpoint}}
\multiput(370,301)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(370,300)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(369,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(369,298)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,298)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(368,297)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,297)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(367,296)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,296)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(366,295)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,295)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(365,294)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(365,293)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,293)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(364,292)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,292)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(363,291)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,291)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(362,290)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(360.69,288.69){\usebox{\plotpoint}}
\multiput(360,288)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(360,287)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,287)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(359,286)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,286)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(358,285)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,285)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(357,284)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(356,283)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(356,282)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,282)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(355,281)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,281)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(354,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,280)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(353,279)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,279)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(352,278)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(352,277)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(351.00,276.63){\usebox{\plotpoint}}
\multiput(351,276)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,276)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(350,275)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,275)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(349,274)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,274)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(348,273)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(348,272)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,272)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(347,271)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,271)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(346,270)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,270)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(345,269)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,269)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(344,268)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(343,267)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(343,266)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,266)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(341.29,265.00){\usebox{\plotpoint}}
\multiput(341,265)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(341,264)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,264)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(340,263)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,263)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(339,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(339,261)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,261)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(338,260)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,260)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(337,259)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,259)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(336,258)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,258)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(335,257)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(335,256)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,256)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(334,255)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,255)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(333,254)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(332.00,253.53){\usebox{\plotpoint}}
\multiput(332,253)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,253)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(331,252)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(330,251)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(330,250)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,250)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(329,249)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,249)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(328,248)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,248)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(327,247)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(326,246)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(326,245)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,245)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(325,244)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,244)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(324,243)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,243)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(323,242)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(322.00,241.61){\usebox{\plotpoint}}
\multiput(322,241)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,240)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,240)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,239)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,239)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(320,238)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,238)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,237)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,237)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(318,236){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(2039,1549.84){\rule{0.241pt}{0.800pt}}
\multiput(2039.50,1550.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\multiput(2033.74,1549.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(2036.37,1549.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(2025.74,1543.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(2028.37,1543.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(2018.30,1537.07)(-0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(2020.65,1537.34)(-4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(2010.74,1531.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(2013.37,1531.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(2001.86,1525.06)(-0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(2004.93,1525.34)(-4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1995.30,1520.07)(-0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1997.65,1520.34)(-4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1987.74,1514.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1990.37,1514.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1979.52,1508.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1982.26,1508.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1972.74,1503.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1975.37,1503.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1965.30,1497.07)(-0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1967.65,1497.34)(-4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1957.52,1491.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1960.26,1491.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1951.30,1486.07)(-0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1953.65,1486.34)(-4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1942.86,1480.06)(-0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1945.93,1480.34)(-4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1936.30,1475.07)(-0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1938.65,1475.34)(-4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1928.52,1469.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1931.26,1469.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1922.30,1464.07)(-0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1924.65,1464.34)(-4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1914.52,1458.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1917.26,1458.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1907.52,1453.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1910.26,1453.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1901.30,1448.07)(-0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1903.65,1448.34)(-4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1893.52,1442.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1896.26,1442.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1886.52,1437.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1889.26,1437.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1879.52,1432.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1882.26,1432.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1873.30,1427.07)(-0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1875.65,1427.34)(-4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1866.18,1421.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1868.59,1421.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1859.52,1416.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1862.26,1416.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1852.52,1411.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1855.26,1411.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1846.18,1406.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1848.59,1406.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1839.52,1401.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1842.26,1401.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1833.18,1396.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1835.59,1396.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1826.52,1391.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1829.26,1391.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1820.18,1386.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1822.59,1386.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1813.52,1381.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1816.26,1381.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1807.18,1376.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1809.59,1376.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1800.52,1371.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1803.26,1371.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1794.18,1366.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1796.59,1366.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(1787,1359.34){\rule{1.400pt}{0.800pt}}
\multiput(1790.09,1361.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1782.18,1357.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1784.59,1357.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1775.52,1352.06)(-0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1778.26,1352.34)(-4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1769.18,1347.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1771.59,1347.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(1762,1340.34){\rule{1.400pt}{0.800pt}}
\multiput(1765.09,1342.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1757.18,1338.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1759.59,1338.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1751.18,1333.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1753.59,1333.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(1744,1326.34){\rule{1.400pt}{0.800pt}}
\multiput(1747.09,1328.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1739.18,1324.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1741.59,1324.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(1732,1317.34){\rule{1.400pt}{0.800pt}}
\multiput(1735.09,1319.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1727.18,1315.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1729.59,1315.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(1720,1308.34){\rule{1.400pt}{0.800pt}}
\multiput(1723.09,1310.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1715.18,1306.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1717.59,1306.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(1709,1299.34){\rule{1.200pt}{0.800pt}}
\multiput(1711.51,1301.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1704.18,1297.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1706.59,1297.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(1697,1290.34){\rule{1.400pt}{0.800pt}}
\multiput(1700.09,1292.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1692.18,1288.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1694.59,1288.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(1686,1281.34){\rule{1.200pt}{0.800pt}}
\multiput(1688.51,1283.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1680,1277.34){\rule{1.400pt}{0.800pt}}
\multiput(1683.09,1279.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1675.18,1275.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1677.59,1275.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(1669,1268.34){\rule{1.200pt}{0.800pt}}
\multiput(1671.51,1270.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1663,1264.34){\rule{1.400pt}{0.800pt}}
\multiput(1666.09,1266.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(1658,1260.34){\rule{1.200pt}{0.800pt}}
\multiput(1660.51,1262.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1653.18,1258.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1655.59,1258.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(1647,1251.34){\rule{1.200pt}{0.800pt}}
\multiput(1649.51,1253.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1641,1247.34){\rule{1.400pt}{0.800pt}}
\multiput(1644.09,1249.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(1636,1243.34){\rule{1.200pt}{0.800pt}}
\multiput(1638.51,1245.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1631,1239.34){\rule{1.200pt}{0.800pt}}
\multiput(1633.51,1241.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1625,1235.34){\rule{1.400pt}{0.800pt}}
\multiput(1628.09,1237.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1620.85,1233.06)(-0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(1622.92,1233.34)(-2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\put(1615,1226.34){\rule{1.200pt}{0.800pt}}
\multiput(1617.51,1228.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1610,1222.34){\rule{1.200pt}{0.800pt}}
\multiput(1612.51,1224.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1604,1218.34){\rule{1.400pt}{0.800pt}}
\multiput(1607.09,1220.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(1599,1214.34){\rule{1.200pt}{0.800pt}}
\multiput(1601.51,1216.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1594,1210.34){\rule{1.200pt}{0.800pt}}
\multiput(1596.51,1212.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1589,1206.34){\rule{1.200pt}{0.800pt}}
\multiput(1591.51,1208.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1584,1202.34){\rule{1.200pt}{0.800pt}}
\multiput(1586.51,1204.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1579,1198.84){\rule{1.204pt}{0.800pt}}
\multiput(1581.50,1200.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1574,1195.34){\rule{1.200pt}{0.800pt}}
\multiput(1576.51,1197.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1569,1191.34){\rule{1.200pt}{0.800pt}}
\multiput(1571.51,1193.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1564,1187.34){\rule{1.200pt}{0.800pt}}
\multiput(1566.51,1189.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1559,1183.34){\rule{1.200pt}{0.800pt}}
\multiput(1561.51,1185.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1554,1179.34){\rule{1.200pt}{0.800pt}}
\multiput(1556.51,1181.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1549,1175.84){\rule{1.204pt}{0.800pt}}
\multiput(1551.50,1177.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1544,1172.34){\rule{1.200pt}{0.800pt}}
\multiput(1546.51,1174.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1539,1168.34){\rule{1.200pt}{0.800pt}}
\multiput(1541.51,1170.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1534,1164.34){\rule{1.200pt}{0.800pt}}
\multiput(1536.51,1166.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1530,1160.84){\rule{0.964pt}{0.800pt}}
\multiput(1532.00,1162.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1525,1157.34){\rule{1.200pt}{0.800pt}}
\multiput(1527.51,1159.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1520,1153.34){\rule{1.200pt}{0.800pt}}
\multiput(1522.51,1155.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1515,1149.84){\rule{1.204pt}{0.800pt}}
\multiput(1517.50,1151.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1511,1146.34){\rule{0.964pt}{0.800pt}}
\multiput(1513.00,1148.34)(-2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1506,1142.34){\rule{1.200pt}{0.800pt}}
\multiput(1508.51,1144.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1501,1138.84){\rule{1.204pt}{0.800pt}}
\multiput(1503.50,1140.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1497,1135.34){\rule{0.964pt}{0.800pt}}
\multiput(1499.00,1137.34)(-2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1492,1131.84){\rule{1.204pt}{0.800pt}}
\multiput(1494.50,1133.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1488,1128.34){\rule{0.964pt}{0.800pt}}
\multiput(1490.00,1130.34)(-2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1483,1124.84){\rule{1.204pt}{0.800pt}}
\multiput(1485.50,1126.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1479,1121.34){\rule{0.964pt}{0.800pt}}
\multiput(1481.00,1123.34)(-2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1474,1117.84){\rule{1.204pt}{0.800pt}}
\multiput(1476.50,1119.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1470,1114.34){\rule{0.964pt}{0.800pt}}
\multiput(1472.00,1116.34)(-2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1465,1110.84){\rule{1.204pt}{0.800pt}}
\multiput(1467.50,1112.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1461,1107.34){\rule{0.964pt}{0.800pt}}
\multiput(1463.00,1109.34)(-2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1456,1103.84){\rule{1.204pt}{0.800pt}}
\multiput(1458.50,1105.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1452,1100.34){\rule{0.964pt}{0.800pt}}
\multiput(1454.00,1102.34)(-2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1448,1096.84){\rule{0.964pt}{0.800pt}}
\multiput(1450.00,1098.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1443,1093.84){\rule{1.204pt}{0.800pt}}
\multiput(1445.50,1095.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1439,1090.34){\rule{0.964pt}{0.800pt}}
\multiput(1441.00,1092.34)(-2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1435,1086.84){\rule{0.964pt}{0.800pt}}
\multiput(1437.00,1088.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1430,1083.84){\rule{1.204pt}{0.800pt}}
\multiput(1432.50,1085.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1426,1080.34){\rule{0.964pt}{0.800pt}}
\multiput(1428.00,1082.34)(-2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1422,1076.84){\rule{0.964pt}{0.800pt}}
\multiput(1424.00,1078.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1418,1073.84){\rule{0.964pt}{0.800pt}}
\multiput(1420.00,1075.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1414,1070.84){\rule{0.964pt}{0.800pt}}
\multiput(1416.00,1072.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1409,1067.34){\rule{1.200pt}{0.800pt}}
\multiput(1411.51,1069.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1405,1063.84){\rule{0.964pt}{0.800pt}}
\multiput(1407.00,1065.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1401,1060.84){\rule{0.964pt}{0.800pt}}
\multiput(1403.00,1062.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1397,1057.84){\rule{0.964pt}{0.800pt}}
\multiput(1399.00,1059.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1393,1054.84){\rule{0.964pt}{0.800pt}}
\multiput(1395.00,1056.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1389,1051.84){\rule{0.964pt}{0.800pt}}
\multiput(1391.00,1053.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1385,1048.34){\rule{0.964pt}{0.800pt}}
\multiput(1387.00,1050.34)(-2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1381,1044.84){\rule{0.964pt}{0.800pt}}
\multiput(1383.00,1046.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1377,1041.84){\rule{0.964pt}{0.800pt}}
\multiput(1379.00,1043.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1373,1038.84){\rule{0.964pt}{0.800pt}}
\multiput(1375.00,1040.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1369,1035.84){\rule{0.964pt}{0.800pt}}
\multiput(1371.00,1037.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1365,1032.84){\rule{0.964pt}{0.800pt}}
\multiput(1367.00,1034.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1361,1029.84){\rule{0.964pt}{0.800pt}}
\multiput(1363.00,1031.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1357,1026.84){\rule{0.964pt}{0.800pt}}
\multiput(1359.00,1028.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1354,1023.84){\rule{0.723pt}{0.800pt}}
\multiput(1355.50,1025.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1350,1020.84){\rule{0.964pt}{0.800pt}}
\multiput(1352.00,1022.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1346,1017.84){\rule{0.964pt}{0.800pt}}
\multiput(1348.00,1019.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1342,1014.84){\rule{0.964pt}{0.800pt}}
\multiput(1344.00,1016.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1338,1011.84){\rule{0.964pt}{0.800pt}}
\multiput(1340.00,1013.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1335,1008.84){\rule{0.723pt}{0.800pt}}
\multiput(1336.50,1010.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1331,1005.84){\rule{0.964pt}{0.800pt}}
\multiput(1333.00,1007.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1327,1002.84){\rule{0.964pt}{0.800pt}}
\multiput(1329.00,1004.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1323,1000.34){\rule{0.964pt}{0.800pt}}
\multiput(1325.00,1001.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1320,997.84){\rule{0.723pt}{0.800pt}}
\multiput(1321.50,999.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1316,994.84){\rule{0.964pt}{0.800pt}}
\multiput(1318.00,996.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1312,991.84){\rule{0.964pt}{0.800pt}}
\multiput(1314.00,993.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1309,988.84){\rule{0.723pt}{0.800pt}}
\multiput(1310.50,990.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1305,985.84){\rule{0.964pt}{0.800pt}}
\multiput(1307.00,987.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1302,982.84){\rule{0.723pt}{0.800pt}}
\multiput(1303.50,984.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1298,980.34){\rule{0.964pt}{0.800pt}}
\multiput(1300.00,981.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1294,977.84){\rule{0.964pt}{0.800pt}}
\multiput(1296.00,979.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1291,974.84){\rule{0.723pt}{0.800pt}}
\multiput(1292.50,976.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1287,971.84){\rule{0.964pt}{0.800pt}}
\multiput(1289.00,973.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1284,969.34){\rule{0.723pt}{0.800pt}}
\multiput(1285.50,970.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1280,966.84){\rule{0.964pt}{0.800pt}}
\multiput(1282.00,968.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1277,963.84){\rule{0.723pt}{0.800pt}}
\multiput(1278.50,965.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1273,961.34){\rule{0.964pt}{0.800pt}}
\multiput(1275.00,962.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1270,958.84){\rule{0.723pt}{0.800pt}}
\multiput(1271.50,960.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1267,955.84){\rule{0.723pt}{0.800pt}}
\multiput(1268.50,957.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1263,952.84){\rule{0.964pt}{0.800pt}}
\multiput(1265.00,954.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1260,950.34){\rule{0.723pt}{0.800pt}}
\multiput(1261.50,951.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1256,947.84){\rule{0.964pt}{0.800pt}}
\multiput(1258.00,949.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1253,945.34){\rule{0.723pt}{0.800pt}}
\multiput(1254.50,946.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1250,942.84){\rule{0.723pt}{0.800pt}}
\multiput(1251.50,944.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1246,939.84){\rule{0.964pt}{0.800pt}}
\multiput(1248.00,941.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1243,937.34){\rule{0.723pt}{0.800pt}}
\multiput(1244.50,938.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1240,934.84){\rule{0.723pt}{0.800pt}}
\multiput(1241.50,936.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1237,932.34){\rule{0.723pt}{0.800pt}}
\multiput(1238.50,933.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1233,929.84){\rule{0.964pt}{0.800pt}}
\multiput(1235.00,931.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1230,927.34){\rule{0.723pt}{0.800pt}}
\multiput(1231.50,928.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1227,924.84){\rule{0.723pt}{0.800pt}}
\multiput(1228.50,926.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1224,921.84){\rule{0.723pt}{0.800pt}}
\multiput(1225.50,923.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1220,919.34){\rule{0.964pt}{0.800pt}}
\multiput(1222.00,920.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1217,916.84){\rule{0.723pt}{0.800pt}}
\multiput(1218.50,918.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1214,914.34){\rule{0.723pt}{0.800pt}}
\multiput(1215.50,915.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1211,912.34){\rule{0.723pt}{0.800pt}}
\multiput(1212.50,913.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1208,909.84){\rule{0.723pt}{0.800pt}}
\multiput(1209.50,911.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1205,907.34){\rule{0.723pt}{0.800pt}}
\multiput(1206.50,908.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1201,904.84){\rule{0.964pt}{0.800pt}}
\multiput(1203.00,906.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1198,902.34){\rule{0.723pt}{0.800pt}}
\multiput(1199.50,903.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1195,899.84){\rule{0.723pt}{0.800pt}}
\multiput(1196.50,901.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1192,897.34){\rule{0.723pt}{0.800pt}}
\multiput(1193.50,898.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1189,895.34){\rule{0.723pt}{0.800pt}}
\multiput(1190.50,896.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1186,892.84){\rule{0.723pt}{0.800pt}}
\multiput(1187.50,894.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1183,890.34){\rule{0.723pt}{0.800pt}}
\multiput(1184.50,891.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1180,887.84){\rule{0.723pt}{0.800pt}}
\multiput(1181.50,889.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1177,885.34){\rule{0.723pt}{0.800pt}}
\multiput(1178.50,886.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1174,883.34){\rule{0.723pt}{0.800pt}}
\multiput(1175.50,884.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1171,880.84){\rule{0.723pt}{0.800pt}}
\multiput(1172.50,882.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1168,878.34){\rule{0.723pt}{0.800pt}}
\multiput(1169.50,879.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1165,876.34){\rule{0.723pt}{0.800pt}}
\multiput(1166.50,877.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1162,874.34){\rule{0.723pt}{0.800pt}}
\multiput(1163.50,875.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1159,871.84){\rule{0.723pt}{0.800pt}}
\multiput(1160.50,873.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1157,869.34){\rule{0.482pt}{0.800pt}}
\multiput(1158.00,870.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1154,867.34){\rule{0.723pt}{0.800pt}}
\multiput(1155.50,868.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1151,864.84){\rule{0.723pt}{0.800pt}}
\multiput(1152.50,866.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1148,862.34){\rule{0.723pt}{0.800pt}}
\multiput(1149.50,863.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1145,860.34){\rule{0.723pt}{0.800pt}}
\multiput(1146.50,861.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1142,858.34){\rule{0.723pt}{0.800pt}}
\multiput(1143.50,859.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1139,856.34){\rule{0.723pt}{0.800pt}}
\multiput(1140.50,857.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1136.34,854){\rule{0.800pt}{0.723pt}}
\multiput(1137.34,855.50)(-2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1134,851.34){\rule{0.723pt}{0.800pt}}
\multiput(1135.50,852.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1131,849.34){\rule{0.723pt}{0.800pt}}
\multiput(1132.50,850.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1128,847.34){\rule{0.723pt}{0.800pt}}
\multiput(1129.50,848.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1126,845.34){\rule{0.482pt}{0.800pt}}
\multiput(1127.00,846.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1123,842.84){\rule{0.723pt}{0.800pt}}
\multiput(1124.50,844.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1120,840.34){\rule{0.723pt}{0.800pt}}
\multiput(1121.50,841.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1117,838.34){\rule{0.723pt}{0.800pt}}
\multiput(1118.50,839.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1115,836.34){\rule{0.482pt}{0.800pt}}
\multiput(1116.00,837.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1112,834.34){\rule{0.723pt}{0.800pt}}
\multiput(1113.50,835.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1109,832.34){\rule{0.723pt}{0.800pt}}
\multiput(1110.50,833.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1107,830.34){\rule{0.482pt}{0.800pt}}
\multiput(1108.00,831.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1104,828.34){\rule{0.723pt}{0.800pt}}
\multiput(1105.50,829.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1101,826.34){\rule{0.723pt}{0.800pt}}
\multiput(1102.50,827.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1098.34,824){\rule{0.800pt}{0.723pt}}
\multiput(1099.34,825.50)(-2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1096,821.34){\rule{0.723pt}{0.800pt}}
\multiput(1097.50,822.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1093,819.34){\rule{0.723pt}{0.800pt}}
\multiput(1094.50,820.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1091,817.34){\rule{0.482pt}{0.800pt}}
\multiput(1092.00,818.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1088,815.34){\rule{0.723pt}{0.800pt}}
\multiput(1089.50,816.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1086,813.34){\rule{0.482pt}{0.800pt}}
\multiput(1087.00,814.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1083,811.34){\rule{0.723pt}{0.800pt}}
\multiput(1084.50,812.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1081,809.34){\rule{0.482pt}{0.800pt}}
\multiput(1082.00,810.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1078,807.34){\rule{0.723pt}{0.800pt}}
\multiput(1079.50,808.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1076,805.34){\rule{0.482pt}{0.800pt}}
\multiput(1077.00,806.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1073,803.34){\rule{0.723pt}{0.800pt}}
\multiput(1074.50,804.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1070,801.34){\rule{0.723pt}{0.800pt}}
\multiput(1071.50,802.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1068,799.34){\rule{0.482pt}{0.800pt}}
\multiput(1069.00,800.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1066,797.34){\rule{0.482pt}{0.800pt}}
\multiput(1067.00,798.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1063,795.34){\rule{0.723pt}{0.800pt}}
\multiput(1064.50,796.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1061,793.34){\rule{0.482pt}{0.800pt}}
\multiput(1062.00,794.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1058,791.34){\rule{0.723pt}{0.800pt}}
\multiput(1059.50,792.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1056,789.84){\rule{0.482pt}{0.800pt}}
\multiput(1057.00,790.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1053,788.34){\rule{0.723pt}{0.800pt}}
\multiput(1054.50,789.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1051,786.34){\rule{0.482pt}{0.800pt}}
\multiput(1052.00,787.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1048,784.34){\rule{0.723pt}{0.800pt}}
\multiput(1049.50,785.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1046,782.34){\rule{0.482pt}{0.800pt}}
\multiput(1047.00,783.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1044,780.34){\rule{0.482pt}{0.800pt}}
\multiput(1045.00,781.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1041,778.34){\rule{0.723pt}{0.800pt}}
\multiput(1042.50,779.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1039,776.34){\rule{0.482pt}{0.800pt}}
\multiput(1040.00,777.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1037,774.34){\rule{0.482pt}{0.800pt}}
\multiput(1038.00,775.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1034,772.84){\rule{0.723pt}{0.800pt}}
\multiput(1035.50,773.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1032,771.34){\rule{0.482pt}{0.800pt}}
\multiput(1033.00,772.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1030,769.34){\rule{0.482pt}{0.800pt}}
\multiput(1031.00,770.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1027,767.34){\rule{0.723pt}{0.800pt}}
\multiput(1028.50,768.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1025,765.34){\rule{0.482pt}{0.800pt}}
\multiput(1026.00,766.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1023,763.34){\rule{0.482pt}{0.800pt}}
\multiput(1024.00,764.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1020,761.84){\rule{0.723pt}{0.800pt}}
\multiput(1021.50,762.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1018,760.34){\rule{0.482pt}{0.800pt}}
\multiput(1019.00,761.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1016,758.34){\rule{0.482pt}{0.800pt}}
\multiput(1017.00,759.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1013,756.34){\rule{0.723pt}{0.800pt}}
\multiput(1014.50,757.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1011,754.34){\rule{0.482pt}{0.800pt}}
\multiput(1012.00,755.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1009,752.84){\rule{0.482pt}{0.800pt}}
\multiput(1010.00,753.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1007,751.34){\rule{0.482pt}{0.800pt}}
\multiput(1008.00,752.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1005,749.34){\rule{0.482pt}{0.800pt}}
\multiput(1006.00,750.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1002,747.34){\rule{0.723pt}{0.800pt}}
\multiput(1003.50,748.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1000,745.84){\rule{0.482pt}{0.800pt}}
\multiput(1001.00,746.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(998,744.34){\rule{0.482pt}{0.800pt}}
\multiput(999.00,745.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(996,742.34){\rule{0.482pt}{0.800pt}}
\multiput(997.00,743.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(994,740.34){\rule{0.482pt}{0.800pt}}
\multiput(995.00,741.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(991,738.84){\rule{0.723pt}{0.800pt}}
\multiput(992.50,739.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(989,737.34){\rule{0.482pt}{0.800pt}}
\multiput(990.00,738.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(987,735.34){\rule{0.482pt}{0.800pt}}
\multiput(988.00,736.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(985,733.84){\rule{0.482pt}{0.800pt}}
\multiput(986.00,734.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(983,732.34){\rule{0.482pt}{0.800pt}}
\multiput(984.00,733.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(981,730.34){\rule{0.482pt}{0.800pt}}
\multiput(982.00,731.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(979,728.84){\rule{0.482pt}{0.800pt}}
\multiput(980.00,729.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(977,727.34){\rule{0.482pt}{0.800pt}}
\multiput(978.00,728.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(974,725.34){\rule{0.723pt}{0.800pt}}
\multiput(975.50,726.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(972,723.84){\rule{0.482pt}{0.800pt}}
\multiput(973.00,724.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(970,722.34){\rule{0.482pt}{0.800pt}}
\multiput(971.00,723.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(968,720.34){\rule{0.482pt}{0.800pt}}
\multiput(969.00,721.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(966,718.84){\rule{0.482pt}{0.800pt}}
\multiput(967.00,719.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(964,717.34){\rule{0.482pt}{0.800pt}}
\multiput(965.00,718.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(962,715.34){\rule{0.482pt}{0.800pt}}
\multiput(963.00,716.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(960,713.84){\rule{0.482pt}{0.800pt}}
\multiput(961.00,714.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(958,712.34){\rule{0.482pt}{0.800pt}}
\multiput(959.00,713.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(956,710.84){\rule{0.482pt}{0.800pt}}
\multiput(957.00,711.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(954,709.34){\rule{0.482pt}{0.800pt}}
\multiput(955.00,710.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(952,707.34){\rule{0.482pt}{0.800pt}}
\multiput(953.00,708.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(950,705.84){\rule{0.482pt}{0.800pt}}
\multiput(951.00,706.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(948,704.34){\rule{0.482pt}{0.800pt}}
\multiput(949.00,705.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(946,702.84){\rule{0.482pt}{0.800pt}}
\multiput(947.00,703.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(944,701.34){\rule{0.482pt}{0.800pt}}
\multiput(945.00,702.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(942,699.84){\rule{0.482pt}{0.800pt}}
\multiput(943.00,700.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(940,698.34){\rule{0.482pt}{0.800pt}}
\multiput(941.00,699.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(938,696.84){\rule{0.482pt}{0.800pt}}
\multiput(939.00,697.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(936,695.34){\rule{0.482pt}{0.800pt}}
\multiput(937.00,696.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(934,693.34){\rule{0.482pt}{0.800pt}}
\multiput(935.00,694.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(932,691.84){\rule{0.482pt}{0.800pt}}
\multiput(933.00,692.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(930,690.34){\rule{0.482pt}{0.800pt}}
\multiput(931.00,691.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(929,688.84){\rule{0.241pt}{0.800pt}}
\multiput(929.50,689.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(927,687.34){\rule{0.482pt}{0.800pt}}
\multiput(928.00,688.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(925,685.84){\rule{0.482pt}{0.800pt}}
\multiput(926.00,686.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(923,684.34){\rule{0.482pt}{0.800pt}}
\multiput(924.00,685.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(921,682.84){\rule{0.482pt}{0.800pt}}
\multiput(922.00,683.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(919,681.34){\rule{0.482pt}{0.800pt}}
\multiput(920.00,682.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(917,679.84){\rule{0.482pt}{0.800pt}}
\multiput(918.00,680.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(915,678.84){\rule{0.482pt}{0.800pt}}
\multiput(916.00,679.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(912.84,678){\rule{0.800pt}{0.482pt}}
\multiput(913.34,679.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(912,675.84){\rule{0.482pt}{0.800pt}}
\multiput(913.00,676.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(910,674.34){\rule{0.482pt}{0.800pt}}
\multiput(911.00,675.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(908,672.84){\rule{0.482pt}{0.800pt}}
\multiput(909.00,673.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(906,671.34){\rule{0.482pt}{0.800pt}}
\multiput(907.00,672.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(904,669.84){\rule{0.482pt}{0.800pt}}
\multiput(905.00,670.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(901.84,669){\rule{0.800pt}{0.482pt}}
\multiput(902.34,670.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(901,666.84){\rule{0.482pt}{0.800pt}}
\multiput(902.00,667.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(899,665.84){\rule{0.482pt}{0.800pt}}
\multiput(900.00,666.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(897,664.34){\rule{0.482pt}{0.800pt}}
\multiput(898.00,665.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(896,662.84){\rule{0.241pt}{0.800pt}}
\multiput(896.50,663.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(894,661.34){\rule{0.482pt}{0.800pt}}
\multiput(895.00,662.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(892,659.84){\rule{0.482pt}{0.800pt}}
\multiput(893.00,660.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(890,658.34){\rule{0.482pt}{0.800pt}}
\multiput(891.00,659.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(888,656.84){\rule{0.482pt}{0.800pt}}
\multiput(889.00,657.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(887,655.84){\rule{0.241pt}{0.800pt}}
\multiput(887.50,656.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(885,654.34){\rule{0.482pt}{0.800pt}}
\multiput(886.00,655.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(883,652.84){\rule{0.482pt}{0.800pt}}
\multiput(884.00,653.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(882,651.84){\rule{0.241pt}{0.800pt}}
\multiput(882.50,652.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(880,650.34){\rule{0.482pt}{0.800pt}}
\multiput(881.00,651.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(878,648.84){\rule{0.482pt}{0.800pt}}
\multiput(879.00,649.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(876,647.84){\rule{0.482pt}{0.800pt}}
\multiput(877.00,648.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(873.84,647){\rule{0.800pt}{0.482pt}}
\multiput(874.34,648.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(873,644.84){\rule{0.482pt}{0.800pt}}
\multiput(874.00,645.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(871,643.34){\rule{0.482pt}{0.800pt}}
\multiput(872.00,644.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(870,641.84){\rule{0.241pt}{0.800pt}}
\multiput(870.50,642.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(868,640.84){\rule{0.482pt}{0.800pt}}
\multiput(869.00,641.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(866,639.34){\rule{0.482pt}{0.800pt}}
\multiput(867.00,640.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(865,637.84){\rule{0.241pt}{0.800pt}}
\multiput(865.50,638.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(863,636.84){\rule{0.482pt}{0.800pt}}
\multiput(864.00,637.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(861,635.84){\rule{0.482pt}{0.800pt}}
\multiput(862.00,636.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(858.84,635){\rule{0.800pt}{0.482pt}}
\multiput(859.34,636.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(858,632.84){\rule{0.482pt}{0.800pt}}
\multiput(859.00,633.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(857,631.84){\rule{0.241pt}{0.800pt}}
\multiput(857.50,632.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(855,630.34){\rule{0.482pt}{0.800pt}}
\multiput(856.00,631.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(853,628.84){\rule{0.482pt}{0.800pt}}
\multiput(854.00,629.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(852,627.84){\rule{0.241pt}{0.800pt}}
\multiput(852.50,628.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(850,626.84){\rule{0.482pt}{0.800pt}}
\multiput(851.00,627.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(847.84,626){\rule{0.800pt}{0.482pt}}
\multiput(848.34,627.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(847,623.84){\rule{0.482pt}{0.800pt}}
\multiput(848.00,624.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(845,622.84){\rule{0.482pt}{0.800pt}}
\multiput(846.00,623.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(842.84,622){\rule{0.800pt}{0.482pt}}
\multiput(843.34,623.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(842,619.84){\rule{0.482pt}{0.800pt}}
\multiput(843.00,620.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(841,618.84){\rule{0.241pt}{0.800pt}}
\multiput(841.50,619.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(839,617.84){\rule{0.482pt}{0.800pt}}
\multiput(840.00,618.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(838,616.84){\rule{0.241pt}{0.800pt}}
\multiput(838.50,617.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(836,615.34){\rule{0.482pt}{0.800pt}}
\multiput(837.00,616.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(834,613.84){\rule{0.482pt}{0.800pt}}
\multiput(835.00,614.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(833,612.84){\rule{0.241pt}{0.800pt}}
\multiput(833.50,613.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(831,611.84){\rule{0.482pt}{0.800pt}}
\multiput(832.00,612.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(828.84,611){\rule{0.800pt}{0.482pt}}
\multiput(829.34,612.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(828,608.84){\rule{0.482pt}{0.800pt}}
\multiput(829.00,609.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(827,607.84){\rule{0.241pt}{0.800pt}}
\multiput(827.50,608.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(825,606.84){\rule{0.482pt}{0.800pt}}
\multiput(826.00,607.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(824,605.84){\rule{0.241pt}{0.800pt}}
\multiput(824.50,606.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(822,604.34){\rule{0.482pt}{0.800pt}}
\multiput(823.00,605.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(821,602.84){\rule{0.241pt}{0.800pt}}
\multiput(821.50,603.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819,601.84){\rule{0.482pt}{0.800pt}}
\multiput(820.00,602.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(818,600.84){\rule{0.241pt}{0.800pt}}
\multiput(818.50,601.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816,599.84){\rule{0.482pt}{0.800pt}}
\multiput(817.00,600.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(813.84,599){\rule{0.800pt}{0.482pt}}
\multiput(814.34,600.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(814,596.84){\rule{0.241pt}{0.800pt}}
\multiput(814.50,597.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(812,595.84){\rule{0.482pt}{0.800pt}}
\multiput(813.00,596.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(811,594.84){\rule{0.241pt}{0.800pt}}
\multiput(811.50,595.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(809,593.84){\rule{0.482pt}{0.800pt}}
\multiput(810.00,594.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(808,592.84){\rule{0.241pt}{0.800pt}}
\multiput(808.50,593.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(806,591.84){\rule{0.482pt}{0.800pt}}
\multiput(807.00,592.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(803.84,591){\rule{0.800pt}{0.482pt}}
\multiput(804.34,592.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(803,588.84){\rule{0.482pt}{0.800pt}}
\multiput(804.00,589.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(802,587.84){\rule{0.241pt}{0.800pt}}
\multiput(802.50,588.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(801,586.84){\rule{0.241pt}{0.800pt}}
\multiput(801.50,587.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(799,585.84){\rule{0.482pt}{0.800pt}}
\multiput(800.00,586.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(798,584.84){\rule{0.241pt}{0.800pt}}
\multiput(798.50,585.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(796,583.84){\rule{0.482pt}{0.800pt}}
\multiput(797.00,584.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(795,582.84){\rule{0.241pt}{0.800pt}}
\multiput(795.50,583.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(792.84,582){\rule{0.800pt}{0.482pt}}
\multiput(793.34,583.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(792,579.84){\rule{0.482pt}{0.800pt}}
\multiput(793.00,580.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(791,578.84){\rule{0.241pt}{0.800pt}}
\multiput(791.50,579.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789,577.84){\rule{0.482pt}{0.800pt}}
\multiput(790.00,578.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(788,576.84){\rule{0.241pt}{0.800pt}}
\multiput(788.50,577.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(787,575.84){\rule{0.241pt}{0.800pt}}
\multiput(787.50,576.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785,574.84){\rule{0.482pt}{0.800pt}}
\multiput(786.00,575.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(784,573.84){\rule{0.241pt}{0.800pt}}
\multiput(784.50,574.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(783,572.84){\rule{0.241pt}{0.800pt}}
\multiput(783.50,573.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(781,571.84){\rule{0.482pt}{0.800pt}}
\multiput(782.00,572.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(780,570.84){\rule{0.241pt}{0.800pt}}
\multiput(780.50,571.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(777.84,570){\rule{0.800pt}{0.482pt}}
\multiput(778.34,571.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(777,567.84){\rule{0.482pt}{0.800pt}}
\multiput(778.00,568.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(776,566.84){\rule{0.241pt}{0.800pt}}
\multiput(776.50,567.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(775,565.84){\rule{0.241pt}{0.800pt}}
\multiput(775.50,566.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(773,564.84){\rule{0.482pt}{0.800pt}}
\multiput(774.00,565.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(772,563.84){\rule{0.241pt}{0.800pt}}
\multiput(772.50,564.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771,562.84){\rule{0.241pt}{0.800pt}}
\multiput(771.50,563.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(769,561.84){\rule{0.482pt}{0.800pt}}
\multiput(770.00,562.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(768,560.84){\rule{0.241pt}{0.800pt}}
\multiput(768.50,561.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(767,559.84){\rule{0.241pt}{0.800pt}}
\multiput(767.50,560.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766,558.84){\rule{0.241pt}{0.800pt}}
\multiput(766.50,559.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(764,557.84){\rule{0.482pt}{0.800pt}}
\multiput(765.00,558.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(763,556.84){\rule{0.241pt}{0.800pt}}
\multiput(763.50,557.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762,555.84){\rule{0.241pt}{0.800pt}}
\multiput(762.50,556.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(760,554.84){\rule{0.482pt}{0.800pt}}
\multiput(761.00,555.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(759,553.84){\rule{0.241pt}{0.800pt}}
\multiput(759.50,554.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758,552.84){\rule{0.241pt}{0.800pt}}
\multiput(758.50,553.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757,551.84){\rule{0.241pt}{0.800pt}}
\multiput(757.50,552.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(755,550.84){\rule{0.482pt}{0.800pt}}
\multiput(756.00,551.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(754,549.84){\rule{0.241pt}{0.800pt}}
\multiput(754.50,550.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(753,548.84){\rule{0.241pt}{0.800pt}}
\multiput(753.50,549.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(752,547.84){\rule{0.241pt}{0.800pt}}
\multiput(752.50,548.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750,546.84){\rule{0.482pt}{0.800pt}}
\multiput(751.00,547.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(749,545.84){\rule{0.241pt}{0.800pt}}
\multiput(749.50,546.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(748,544.84){\rule{0.241pt}{0.800pt}}
\multiput(748.50,545.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(747,543.84){\rule{0.241pt}{0.800pt}}
\multiput(747.50,544.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746,542.84){\rule{0.241pt}{0.800pt}}
\multiput(746.50,543.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(744,541.84){\rule{0.482pt}{0.800pt}}
\multiput(745.00,542.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(743,540.84){\rule{0.241pt}{0.800pt}}
\multiput(743.50,541.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(742,539.84){\rule{0.241pt}{0.800pt}}
\multiput(742.50,540.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(741,538.84){\rule{0.241pt}{0.800pt}}
\multiput(741.50,539.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(740,537.84){\rule{0.241pt}{0.800pt}}
\multiput(740.50,538.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(738,536.84){\rule{0.482pt}{0.800pt}}
\multiput(739.00,537.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(737,535.84){\rule{0.241pt}{0.800pt}}
\multiput(737.50,536.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736,534.84){\rule{0.241pt}{0.800pt}}
\multiput(736.50,535.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(735,533.84){\rule{0.241pt}{0.800pt}}
\multiput(735.50,534.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(734,532.84){\rule{0.241pt}{0.800pt}}
\multiput(734.50,533.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(732,531.84){\rule{0.482pt}{0.800pt}}
\multiput(733.00,532.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(731,530.84){\rule{0.241pt}{0.800pt}}
\multiput(731.50,531.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(729,529.84){\rule{0.241pt}{0.800pt}}
\multiput(729.50,530.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(728,528.84){\rule{0.241pt}{0.800pt}}
\multiput(728.50,529.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727,527.84){\rule{0.241pt}{0.800pt}}
\multiput(727.50,528.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(726,526.84){\rule{0.241pt}{0.800pt}}
\multiput(726.50,527.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(724,525.84){\rule{0.482pt}{0.800pt}}
\multiput(725.00,526.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(723,524.84){\rule{0.241pt}{0.800pt}}
\multiput(723.50,525.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722,523.84){\rule{0.241pt}{0.800pt}}
\multiput(722.50,524.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(721,522.84){\rule{0.241pt}{0.800pt}}
\multiput(721.50,523.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(720,521.84){\rule{0.241pt}{0.800pt}}
\multiput(720.50,522.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719,520.84){\rule{0.241pt}{0.800pt}}
\multiput(719.50,521.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(718,519.84){\rule{0.241pt}{0.800pt}}
\multiput(718.50,520.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(730.0,532.0){\usebox{\plotpoint}}
\put(715,518.84){\rule{0.241pt}{0.800pt}}
\multiput(715.50,519.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(714,517.84){\rule{0.241pt}{0.800pt}}
\multiput(714.50,518.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(713,516.84){\rule{0.241pt}{0.800pt}}
\multiput(713.50,517.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(712,515.84){\rule{0.241pt}{0.800pt}}
\multiput(712.50,516.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711,514.84){\rule{0.241pt}{0.800pt}}
\multiput(711.50,515.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710,513.84){\rule{0.241pt}{0.800pt}}
\multiput(710.50,514.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709,512.84){\rule{0.241pt}{0.800pt}}
\multiput(709.50,513.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708,511.84){\rule{0.241pt}{0.800pt}}
\multiput(708.50,512.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(716.0,521.0){\usebox{\plotpoint}}
\put(705,510.84){\rule{0.482pt}{0.800pt}}
\multiput(706.00,511.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(704,509.84){\rule{0.241pt}{0.800pt}}
\multiput(704.50,510.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(703,508.84){\rule{0.241pt}{0.800pt}}
\multiput(703.50,509.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702,507.84){\rule{0.241pt}{0.800pt}}
\multiput(702.50,508.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701,506.84){\rule{0.241pt}{0.800pt}}
\multiput(701.50,507.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700,505.84){\rule{0.241pt}{0.800pt}}
\multiput(700.50,506.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(707.0,513.0){\usebox{\plotpoint}}
\put(698,504.84){\rule{0.241pt}{0.800pt}}
\multiput(698.50,505.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(697,503.84){\rule{0.241pt}{0.800pt}}
\multiput(697.50,504.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696,502.84){\rule{0.241pt}{0.800pt}}
\multiput(696.50,503.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(695,501.84){\rule{0.241pt}{0.800pt}}
\multiput(695.50,502.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(694,500.84){\rule{0.241pt}{0.800pt}}
\multiput(694.50,501.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(699.0,507.0){\usebox{\plotpoint}}
\put(692,499.84){\rule{0.241pt}{0.800pt}}
\multiput(692.50,500.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(691,498.84){\rule{0.241pt}{0.800pt}}
\multiput(691.50,499.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(690,497.84){\rule{0.241pt}{0.800pt}}
\multiput(690.50,498.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(689,496.84){\rule{0.241pt}{0.800pt}}
\multiput(689.50,497.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688,495.84){\rule{0.241pt}{0.800pt}}
\multiput(688.50,496.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693.0,502.0){\usebox{\plotpoint}}
\put(686,494.84){\rule{0.241pt}{0.800pt}}
\multiput(686.50,495.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(685,493.84){\rule{0.241pt}{0.800pt}}
\multiput(685.50,494.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684,492.84){\rule{0.241pt}{0.800pt}}
\multiput(684.50,493.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683,491.84){\rule{0.241pt}{0.800pt}}
\multiput(683.50,492.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682,490.84){\rule{0.241pt}{0.800pt}}
\multiput(682.50,491.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687.0,497.0){\usebox{\plotpoint}}
\put(680,489.84){\rule{0.241pt}{0.800pt}}
\multiput(680.50,490.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(679,488.84){\rule{0.241pt}{0.800pt}}
\multiput(679.50,489.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678,487.84){\rule{0.241pt}{0.800pt}}
\multiput(678.50,488.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(681.0,492.0){\usebox{\plotpoint}}
\put(676,486.84){\rule{0.241pt}{0.800pt}}
\multiput(676.50,487.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675,485.84){\rule{0.241pt}{0.800pt}}
\multiput(675.50,486.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(674,484.84){\rule{0.241pt}{0.800pt}}
\multiput(674.50,485.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(673,483.84){\rule{0.241pt}{0.800pt}}
\multiput(673.50,484.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.0,489.0){\usebox{\plotpoint}}
\put(671,482.84){\rule{0.241pt}{0.800pt}}
\multiput(671.50,483.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670,481.84){\rule{0.241pt}{0.800pt}}
\multiput(670.50,482.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(669,480.84){\rule{0.241pt}{0.800pt}}
\multiput(669.50,481.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(668,479.84){\rule{0.241pt}{0.800pt}}
\multiput(668.50,480.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(672.0,485.0){\usebox{\plotpoint}}
\put(666,478.84){\rule{0.241pt}{0.800pt}}
\multiput(666.50,479.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(665,477.84){\rule{0.241pt}{0.800pt}}
\multiput(665.50,478.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(664,476.84){\rule{0.241pt}{0.800pt}}
\multiput(664.50,477.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667.0,481.0){\usebox{\plotpoint}}
\put(662,475.84){\rule{0.241pt}{0.800pt}}
\multiput(662.50,476.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661,474.84){\rule{0.241pt}{0.800pt}}
\multiput(661.50,475.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(660,473.84){\rule{0.241pt}{0.800pt}}
\multiput(660.50,474.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(663.0,478.0){\usebox{\plotpoint}}
\put(658,472.84){\rule{0.241pt}{0.800pt}}
\multiput(658.50,473.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(659.0,475.0){\usebox{\plotpoint}}
\put(657,470.84){\rule{0.241pt}{0.800pt}}
\multiput(657.50,471.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658.0,473.0){\usebox{\plotpoint}}
\put(655,469.84){\rule{0.241pt}{0.800pt}}
\multiput(655.50,470.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(654,468.84){\rule{0.241pt}{0.800pt}}
\multiput(654.50,469.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653,467.84){\rule{0.241pt}{0.800pt}}
\multiput(653.50,468.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656.0,472.0){\usebox{\plotpoint}}
\put(651,466.84){\rule{0.241pt}{0.800pt}}
\multiput(651.50,467.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(650,465.84){\rule{0.241pt}{0.800pt}}
\multiput(650.50,466.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652.0,469.0){\usebox{\plotpoint}}
\put(648,464.84){\rule{0.241pt}{0.800pt}}
\multiput(648.50,465.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649.0,467.0){\usebox{\plotpoint}}
\put(647,462.84){\rule{0.241pt}{0.800pt}}
\multiput(647.50,463.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(648.0,465.0){\usebox{\plotpoint}}
\put(645,461.84){\rule{0.241pt}{0.800pt}}
\multiput(645.50,462.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644,460.84){\rule{0.241pt}{0.800pt}}
\multiput(644.50,461.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(646.0,464.0){\usebox{\plotpoint}}
\put(642,459.84){\rule{0.241pt}{0.800pt}}
\multiput(642.50,460.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(641,458.84){\rule{0.241pt}{0.800pt}}
\multiput(641.50,459.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(643.0,462.0){\usebox{\plotpoint}}
\put(641.0,459.0){\usebox{\plotpoint}}
\put(639,456.84){\rule{0.241pt}{0.800pt}}
\multiput(639.50,457.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638,455.84){\rule{0.241pt}{0.800pt}}
\multiput(638.50,456.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640.0,459.0){\usebox{\plotpoint}}
\put(636,454.84){\rule{0.241pt}{0.800pt}}
\multiput(636.50,455.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635,453.84){\rule{0.241pt}{0.800pt}}
\multiput(635.50,454.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(637.0,457.0){\usebox{\plotpoint}}
\put(635,455){\usebox{\plotpoint}}
\put(634,452.84){\rule{0.241pt}{0.800pt}}
\multiput(634.50,453.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633,451.84){\rule{0.241pt}{0.800pt}}
\multiput(633.50,452.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632,450.84){\rule{0.241pt}{0.800pt}}
\multiput(632.50,451.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(630,449.84){\rule{0.241pt}{0.800pt}}
\multiput(630.50,450.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629,448.84){\rule{0.241pt}{0.800pt}}
\multiput(629.50,449.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631.0,452.0){\usebox{\plotpoint}}
\put(629,450){\usebox{\plotpoint}}
\put(628,447.84){\rule{0.241pt}{0.800pt}}
\multiput(628.50,448.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627,446.84){\rule{0.241pt}{0.800pt}}
\multiput(627.50,447.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(625,445.84){\rule{0.241pt}{0.800pt}}
\multiput(625.50,446.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624,444.84){\rule{0.241pt}{0.800pt}}
\multiput(624.50,445.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626.0,448.0){\usebox{\plotpoint}}
\put(624,446){\usebox{\plotpoint}}
\put(623,443.84){\rule{0.241pt}{0.800pt}}
\multiput(623.50,444.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622,442.84){\rule{0.241pt}{0.800pt}}
\multiput(622.50,443.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(620,441.84){\rule{0.241pt}{0.800pt}}
\multiput(620.50,442.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621.0,444.0){\usebox{\plotpoint}}
\put(620.0,442.0){\usebox{\plotpoint}}
\put(618,439.84){\rule{0.241pt}{0.800pt}}
\multiput(618.50,440.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(619.0,442.0){\usebox{\plotpoint}}
\put(616,438.84){\rule{0.241pt}{0.800pt}}
\multiput(616.50,439.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617.0,441.0){\usebox{\plotpoint}}
\put(616.0,439.0){\usebox{\plotpoint}}
\put(614,436.84){\rule{0.241pt}{0.800pt}}
\multiput(614.50,437.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613,435.84){\rule{0.241pt}{0.800pt}}
\multiput(613.50,436.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(615.0,439.0){\usebox{\plotpoint}}
\put(612.0,437.0){\usebox{\plotpoint}}
\put(611,433.84){\rule{0.241pt}{0.800pt}}
\multiput(611.50,434.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612.0,436.0){\usebox{\plotpoint}}
\put(609,432.84){\rule{0.241pt}{0.800pt}}
\multiput(609.50,433.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(610.0,435.0){\usebox{\plotpoint}}
\put(609,434){\usebox{\plotpoint}}
\put(608,431.84){\rule{0.241pt}{0.800pt}}
\multiput(608.50,432.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(607,430.84){\rule{0.241pt}{0.800pt}}
\multiput(607.50,431.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,429.84){\rule{0.241pt}{0.800pt}}
\multiput(605.50,430.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(606.0,432.0){\usebox{\plotpoint}}
\put(605.0,430.0){\usebox{\plotpoint}}
\put(603,427.84){\rule{0.241pt}{0.800pt}}
\multiput(603.50,428.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604.0,430.0){\usebox{\plotpoint}}
\put(602.0,429.0){\usebox{\plotpoint}}
\put(601,425.84){\rule{0.241pt}{0.800pt}}
\multiput(601.50,426.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(602.0,428.0){\usebox{\plotpoint}}
\put(599,424.84){\rule{0.241pt}{0.800pt}}
\multiput(599.50,425.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600.0,427.0){\usebox{\plotpoint}}
\put(599,426){\usebox{\plotpoint}}
\put(598,423.84){\rule{0.241pt}{0.800pt}}
\multiput(598.50,424.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(597,422.84){\rule{0.241pt}{0.800pt}}
\multiput(597.50,423.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,424.0){\usebox{\plotpoint}}
\put(596.0,423.0){\usebox{\plotpoint}}
\put(594,420.84){\rule{0.241pt}{0.800pt}}
\multiput(594.50,421.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595.0,423.0){\usebox{\plotpoint}}
\put(594.0,421.0){\usebox{\plotpoint}}
\put(592,418.84){\rule{0.241pt}{0.800pt}}
\multiput(592.50,419.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(593.0,421.0){\usebox{\plotpoint}}
\put(591.0,420.0){\usebox{\plotpoint}}
\put(590,416.84){\rule{0.241pt}{0.800pt}}
\multiput(590.50,417.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591.0,419.0){\usebox{\plotpoint}}
\put(589.0,418.0){\usebox{\plotpoint}}
\put(589.0,417.0){\usebox{\plotpoint}}
\put(587,414.84){\rule{0.241pt}{0.800pt}}
\multiput(587.50,415.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(588.0,417.0){\usebox{\plotpoint}}
\put(586.0,416.0){\usebox{\plotpoint}}
\put(585,412.84){\rule{0.241pt}{0.800pt}}
\multiput(585.50,413.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,415.0){\usebox{\plotpoint}}
\put(584.0,414.0){\usebox{\plotpoint}}
\put(584.0,413.0){\usebox{\plotpoint}}
\put(582,410.84){\rule{0.241pt}{0.800pt}}
\multiput(582.50,411.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,413.0){\usebox{\plotpoint}}
\put(581.0,412.0){\usebox{\plotpoint}}
\put(580,408.84){\rule{0.241pt}{0.800pt}}
\multiput(580.50,409.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,411.0){\usebox{\plotpoint}}
\put(579.0,410.0){\usebox{\plotpoint}}
\put(579.0,409.0){\usebox{\plotpoint}}
\put(577,406.84){\rule{0.241pt}{0.800pt}}
\multiput(577.50,407.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578.0,409.0){\usebox{\plotpoint}}
\put(577,408){\usebox{\plotpoint}}
\put(576,405.84){\rule{0.241pt}{0.800pt}}
\multiput(576.50,406.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(575.0,407.0){\usebox{\plotpoint}}
\put(574,403.84){\rule{0.241pt}{0.800pt}}
\multiput(574.50,404.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(575.0,406.0){\usebox{\plotpoint}}
\put(573.0,405.0){\usebox{\plotpoint}}
\put(573.0,404.0){\usebox{\plotpoint}}
\put(571,401.84){\rule{0.241pt}{0.800pt}}
\multiput(571.50,402.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(572.0,404.0){\usebox{\plotpoint}}
\put(571,403){\usebox{\plotpoint}}
\put(570,400.84){\rule{0.241pt}{0.800pt}}
\multiput(570.50,401.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569.0,402.0){\usebox{\plotpoint}}
\put(569.0,401.0){\usebox{\plotpoint}}
\put(567,398.84){\rule{0.241pt}{0.800pt}}
\multiput(567.50,399.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568.0,401.0){\usebox{\plotpoint}}
\put(567,400){\usebox{\plotpoint}}
\put(566,397.84){\rule{0.241pt}{0.800pt}}
\multiput(566.50,398.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565.0,399.0){\usebox{\plotpoint}}
\put(564,395.84){\rule{0.241pt}{0.800pt}}
\multiput(564.50,396.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565.0,398.0){\usebox{\plotpoint}}
\put(563.0,397.0){\usebox{\plotpoint}}
\put(563.0,396.0){\usebox{\plotpoint}}
\put(562.0,396.0){\usebox{\plotpoint}}
\put(562.0,395.0){\usebox{\plotpoint}}
\put(560,392.84){\rule{0.241pt}{0.800pt}}
\multiput(560.50,393.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561.0,395.0){\usebox{\plotpoint}}
\put(560,394){\usebox{\plotpoint}}
\put(559,391.84){\rule{0.241pt}{0.800pt}}
\multiput(559.50,392.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(558.0,393.0){\usebox{\plotpoint}}
\put(558.0,392.0){\usebox{\plotpoint}}
\put(557.0,392.0){\usebox{\plotpoint}}
\put(557.0,391.0){\usebox{\plotpoint}}
\put(555,388.84){\rule{0.241pt}{0.800pt}}
\multiput(555.50,389.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,391.0){\usebox{\plotpoint}}
\put(555,390){\usebox{\plotpoint}}
\put(554,387.84){\rule{0.241pt}{0.800pt}}
\multiput(554.50,388.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(553.0,389.0){\usebox{\plotpoint}}
\put(553.0,388.0){\usebox{\plotpoint}}
\put(552.0,388.0){\usebox{\plotpoint}}
\put(552.0,387.0){\usebox{\plotpoint}}
\put(550,384.84){\rule{0.241pt}{0.800pt}}
\multiput(550.50,385.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551.0,387.0){\usebox{\plotpoint}}
\put(550,386){\usebox{\plotpoint}}
\put(549,383.84){\rule{0.241pt}{0.800pt}}
\multiput(549.50,384.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(549,385){\usebox{\plotpoint}}
\put(548,382.84){\rule{0.241pt}{0.800pt}}
\multiput(548.50,383.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547.0,384.0){\usebox{\plotpoint}}
\put(547.0,383.0){\usebox{\plotpoint}}
\put(546.0,383.0){\usebox{\plotpoint}}
\put(546.0,382.0){\usebox{\plotpoint}}
\put(544,379.84){\rule{0.241pt}{0.800pt}}
\multiput(544.50,380.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545.0,382.0){\usebox{\plotpoint}}
\put(544,381){\usebox{\plotpoint}}
\put(543.0,381.0){\usebox{\plotpoint}}
\put(543.0,380.0){\usebox{\plotpoint}}
\put(541,377.84){\rule{0.241pt}{0.800pt}}
\multiput(541.50,378.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542.0,380.0){\usebox{\plotpoint}}
\put(541,379){\usebox{\plotpoint}}
\put(540,376.84){\rule{0.241pt}{0.800pt}}
\multiput(540.50,377.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(540,378){\usebox{\plotpoint}}
\put(539,375.84){\rule{0.241pt}{0.800pt}}
\multiput(539.50,376.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,377){\usebox{\plotpoint}}
\put(538,374.84){\rule{0.241pt}{0.800pt}}
\multiput(538.50,375.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(537.0,376.0){\usebox{\plotpoint}}
\put(537.0,375.0){\usebox{\plotpoint}}
\put(536.0,375.0){\usebox{\plotpoint}}
\put(536.0,374.0){\usebox{\plotpoint}}
\put(535.0,374.0){\usebox{\plotpoint}}
\put(535.0,373.0){\usebox{\plotpoint}}
\put(533.0,373.0){\usebox{\plotpoint}}
\put(533.0,372.0){\usebox{\plotpoint}}
\put(532.0,372.0){\usebox{\plotpoint}}
\put(532.0,371.0){\usebox{\plotpoint}}
\put(531.0,371.0){\usebox{\plotpoint}}
\put(531.0,370.0){\usebox{\plotpoint}}
\put(530.0,370.0){\usebox{\plotpoint}}
\put(530.0,369.0){\usebox{\plotpoint}}
\put(528,366.84){\rule{0.241pt}{0.800pt}}
\multiput(528.50,367.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529.0,369.0){\usebox{\plotpoint}}
\put(527.0,368.0){\usebox{\plotpoint}}
\put(527.0,367.0){\usebox{\plotpoint}}
\put(526.0,367.0){\usebox{\plotpoint}}
\put(526.0,366.0){\usebox{\plotpoint}}
\put(525.0,366.0){\usebox{\plotpoint}}
\put(525.0,365.0){\usebox{\plotpoint}}
\put(523,362.84){\rule{0.241pt}{0.800pt}}
\multiput(523.50,363.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(524.0,365.0){\usebox{\plotpoint}}
\put(523,364){\usebox{\plotpoint}}
\put(522,361.84){\rule{0.241pt}{0.800pt}}
\multiput(522.50,362.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522,363){\usebox{\plotpoint}}
\put(521,360.84){\rule{0.241pt}{0.800pt}}
\multiput(521.50,361.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519,359.84){\rule{0.241pt}{0.800pt}}
\multiput(519.50,360.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520.0,362.0){\usebox{\plotpoint}}
\put(519,361){\usebox{\plotpoint}}
\put(518,358.84){\rule{0.241pt}{0.800pt}}
\multiput(518.50,359.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518,360){\usebox{\plotpoint}}
\put(517,357.84){\rule{0.241pt}{0.800pt}}
\multiput(517.50,358.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517,359){\usebox{\plotpoint}}
\put(516.0,359.0){\usebox{\plotpoint}}
\put(516.0,358.0){\usebox{\plotpoint}}
\put(515.0,358.0){\usebox{\plotpoint}}
\put(515.0,357.0){\usebox{\plotpoint}}
\put(513,354.84){\rule{0.241pt}{0.800pt}}
\multiput(513.50,355.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(514.0,357.0){\usebox{\plotpoint}}
\put(513,356){\usebox{\plotpoint}}
\put(512,353.84){\rule{0.241pt}{0.800pt}}
\multiput(512.50,354.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512,355){\usebox{\plotpoint}}
\put(511,352.84){\rule{0.241pt}{0.800pt}}
\multiput(511.50,353.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511,354){\usebox{\plotpoint}}
\put(510.0,354.0){\usebox{\plotpoint}}
\put(510.0,353.0){\usebox{\plotpoint}}
\put(509.0,353.0){\usebox{\plotpoint}}
\put(509.0,352.0){\usebox{\plotpoint}}
\put(507,349.84){\rule{0.241pt}{0.800pt}}
\multiput(507.50,350.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.0,352.0){\usebox{\plotpoint}}
\put(507,351){\usebox{\plotpoint}}
\put(506,348.84){\rule{0.241pt}{0.800pt}}
\multiput(506.50,349.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506,350){\usebox{\plotpoint}}
\put(505.0,350.0){\usebox{\plotpoint}}
\put(505.0,349.0){\usebox{\plotpoint}}
\put(504.0,349.0){\usebox{\plotpoint}}
\put(504.0,348.0){\usebox{\plotpoint}}
\put(502,345.84){\rule{0.241pt}{0.800pt}}
\multiput(502.50,346.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503.0,348.0){\usebox{\plotpoint}}
\put(502,347){\usebox{\plotpoint}}
\put(501,344.84){\rule{0.241pt}{0.800pt}}
\multiput(501.50,345.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501,346){\usebox{\plotpoint}}
\put(501,346){\usebox{\plotpoint}}
\put(500,343.84){\rule{0.241pt}{0.800pt}}
\multiput(500.50,344.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500,345){\usebox{\plotpoint}}
\put(499.0,345.0){\usebox{\plotpoint}}
\put(499.0,344.0){\usebox{\plotpoint}}
\put(498.0,344.0){\usebox{\plotpoint}}
\put(498.0,343.0){\usebox{\plotpoint}}
\put(496,340.84){\rule{0.241pt}{0.800pt}}
\multiput(496.50,341.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.0,343.0){\usebox{\plotpoint}}
\put(496,342){\usebox{\plotpoint}}
\put(495.0,342.0){\usebox{\plotpoint}}
\put(495.0,341.0){\usebox{\plotpoint}}
\put(494.0,341.0){\usebox{\plotpoint}}
\put(494.0,340.0){\usebox{\plotpoint}}
\put(493.0,340.0){\usebox{\plotpoint}}
\put(493.0,339.0){\usebox{\plotpoint}}
\put(491,336.84){\rule{0.241pt}{0.800pt}}
\multiput(491.50,337.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(492.0,339.0){\usebox{\plotpoint}}
\put(491,338){\usebox{\plotpoint}}
\put(490,335.84){\rule{0.241pt}{0.800pt}}
\multiput(490.50,336.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490,337){\usebox{\plotpoint}}
\put(489.0,337.0){\usebox{\plotpoint}}
\put(489.0,336.0){\usebox{\plotpoint}}
\put(488.0,336.0){\usebox{\plotpoint}}
\put(488.0,335.0){\usebox{\plotpoint}}
\put(486,332.84){\rule{0.241pt}{0.800pt}}
\multiput(486.50,333.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(487.0,335.0){\usebox{\plotpoint}}
\put(486,334){\usebox{\plotpoint}}
\put(486.0,333.0){\usebox{\plotpoint}}
\put(484,330.84){\rule{0.241pt}{0.800pt}}
\multiput(484.50,331.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485.0,333.0){\usebox{\plotpoint}}
\put(484,332){\usebox{\plotpoint}}
\put(483.0,332.0){\usebox{\plotpoint}}
\put(483.0,331.0){\usebox{\plotpoint}}
\put(482.0,331.0){\usebox{\plotpoint}}
\put(482.0,330.0){\usebox{\plotpoint}}
\put(480,327.84){\rule{0.241pt}{0.800pt}}
\multiput(480.50,328.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(481.0,330.0){\usebox{\plotpoint}}
\put(480,329){\usebox{\plotpoint}}
\put(479.0,329.0){\usebox{\plotpoint}}
\put(479.0,328.0){\usebox{\plotpoint}}
\put(478.0,328.0){\usebox{\plotpoint}}
\put(478.0,327.0){\usebox{\plotpoint}}
\put(477.0,327.0){\usebox{\plotpoint}}
\put(477.0,326.0){\usebox{\plotpoint}}
\put(476.0,326.0){\usebox{\plotpoint}}
\put(476.0,325.0){\usebox{\plotpoint}}
\put(475.0,325.0){\usebox{\plotpoint}}
\put(475.0,324.0){\usebox{\plotpoint}}
\put(473,321.84){\rule{0.241pt}{0.800pt}}
\multiput(473.50,322.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(474.0,324.0){\usebox{\plotpoint}}
\put(473,323){\usebox{\plotpoint}}
\put(472.0,323.0){\usebox{\plotpoint}}
\put(472.0,322.0){\usebox{\plotpoint}}
\put(471.0,322.0){\usebox{\plotpoint}}
\put(471.0,321.0){\usebox{\plotpoint}}
\put(470.0,321.0){\usebox{\plotpoint}}
\put(470.0,320.0){\usebox{\plotpoint}}
\put(468.0,320.0){\usebox{\plotpoint}}
\put(468.0,319.0){\usebox{\plotpoint}}
\put(467.0,319.0){\usebox{\plotpoint}}
\put(467.0,318.0){\usebox{\plotpoint}}
\put(466.0,318.0){\usebox{\plotpoint}}
\put(466.0,317.0){\usebox{\plotpoint}}
\put(465.0,317.0){\usebox{\plotpoint}}
\put(465.0,316.0){\usebox{\plotpoint}}
\put(463,313.84){\rule{0.241pt}{0.800pt}}
\multiput(463.50,314.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464.0,316.0){\usebox{\plotpoint}}
\put(463,315){\usebox{\plotpoint}}
\put(463,315){\usebox{\plotpoint}}
\put(462,312.84){\rule{0.241pt}{0.800pt}}
\multiput(462.50,313.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(462,314){\usebox{\plotpoint}}
\put(462,314){\usebox{\plotpoint}}
\put(461.0,314.0){\usebox{\plotpoint}}
\put(461.0,313.0){\usebox{\plotpoint}}
\put(460.0,313.0){\usebox{\plotpoint}}
\put(460.0,312.0){\usebox{\plotpoint}}
\put(459.0,312.0){\usebox{\plotpoint}}
\put(459.0,311.0){\usebox{\plotpoint}}
\put(457,308.84){\rule{0.241pt}{0.800pt}}
\multiput(457.50,309.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(458.0,311.0){\usebox{\plotpoint}}
\put(457,310){\usebox{\plotpoint}}
\put(457,310){\usebox{\plotpoint}}
\put(456.0,310.0){\usebox{\plotpoint}}
\put(456.0,309.0){\usebox{\plotpoint}}
\put(455.0,309.0){\usebox{\plotpoint}}
\put(455.0,308.0){\usebox{\plotpoint}}
\put(454.0,308.0){\usebox{\plotpoint}}
\put(454.0,307.0){\usebox{\plotpoint}}
\put(452,304.84){\rule{0.241pt}{0.800pt}}
\multiput(452.50,305.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453.0,307.0){\usebox{\plotpoint}}
\put(452,306){\usebox{\plotpoint}}
\put(452,306){\usebox{\plotpoint}}
\put(451,303.84){\rule{0.241pt}{0.800pt}}
\multiput(451.50,304.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451,305){\usebox{\plotpoint}}
\put(451,305){\usebox{\plotpoint}}
\put(450.0,305.0){\usebox{\plotpoint}}
\put(450.0,304.0){\usebox{\plotpoint}}
\put(449.0,304.0){\usebox{\plotpoint}}
\put(449.0,303.0){\usebox{\plotpoint}}
\put(447,300.84){\rule{0.241pt}{0.800pt}}
\multiput(447.50,301.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,303.0){\usebox{\plotpoint}}
\put(447,302){\usebox{\plotpoint}}
\put(447,302){\usebox{\plotpoint}}
\put(446,299.84){\rule{0.241pt}{0.800pt}}
\multiput(446.50,300.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(446,301){\usebox{\plotpoint}}
\put(446,301){\usebox{\plotpoint}}
\put(445.0,301.0){\usebox{\plotpoint}}
\put(445.0,300.0){\usebox{\plotpoint}}
\put(444.0,300.0){\usebox{\plotpoint}}
\put(444.0,299.0){\usebox{\plotpoint}}
\put(443.0,299.0){\usebox{\plotpoint}}
\put(443.0,298.0){\usebox{\plotpoint}}
\put(441,295.84){\rule{0.241pt}{0.800pt}}
\multiput(441.50,296.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442.0,298.0){\usebox{\plotpoint}}
\put(441,297){\usebox{\plotpoint}}
\put(441,297){\usebox{\plotpoint}}
\put(440,294.84){\rule{0.241pt}{0.800pt}}
\multiput(440.50,295.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440,296){\usebox{\plotpoint}}
\put(440,296){\usebox{\plotpoint}}
\put(439.0,296.0){\usebox{\plotpoint}}
\put(439.0,295.0){\usebox{\plotpoint}}
\put(438.0,295.0){\usebox{\plotpoint}}
\put(438.0,294.0){\usebox{\plotpoint}}
\put(437.0,294.0){\usebox{\plotpoint}}
\put(437.0,293.0){\usebox{\plotpoint}}
\put(435,290.84){\rule{0.241pt}{0.800pt}}
\multiput(435.50,291.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(436.0,293.0){\usebox{\plotpoint}}
\put(435,292){\usebox{\plotpoint}}
\put(435,292){\usebox{\plotpoint}}
\put(434.0,292.0){\usebox{\plotpoint}}
\put(434.0,291.0){\usebox{\plotpoint}}
\put(433.0,291.0){\usebox{\plotpoint}}
\put(433.0,290.0){\usebox{\plotpoint}}
\put(432.0,290.0){\usebox{\plotpoint}}
\put(432.0,289.0){\usebox{\plotpoint}}
\put(430,286.84){\rule{0.241pt}{0.800pt}}
\multiput(430.50,287.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431.0,289.0){\usebox{\plotpoint}}
\put(430,288){\usebox{\plotpoint}}
\put(430,288){\usebox{\plotpoint}}
\put(430,288){\usebox{\plotpoint}}
\put(429,285.84){\rule{0.241pt}{0.800pt}}
\multiput(429.50,286.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(429,287){\usebox{\plotpoint}}
\put(429,287){\usebox{\plotpoint}}
\put(428.0,287.0){\usebox{\plotpoint}}
\put(428.0,286.0){\usebox{\plotpoint}}
\put(427.0,286.0){\usebox{\plotpoint}}
\put(427.0,285.0){\usebox{\plotpoint}}
\put(426.0,285.0){\usebox{\plotpoint}}
\put(426.0,284.0){\usebox{\plotpoint}}
\put(424,281.84){\rule{0.241pt}{0.800pt}}
\multiput(424.50,282.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425.0,284.0){\usebox{\plotpoint}}
\put(424,283){\usebox{\plotpoint}}
\put(424,283){\usebox{\plotpoint}}
\put(424,283){\usebox{\plotpoint}}
\put(423,280.84){\rule{0.241pt}{0.800pt}}
\multiput(423.50,281.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(423,282){\usebox{\plotpoint}}
\put(423,282){\usebox{\plotpoint}}
\put(422.0,282.0){\usebox{\plotpoint}}
\put(422.0,281.0){\usebox{\plotpoint}}
\put(421.0,281.0){\usebox{\plotpoint}}
\put(421.0,280.0){\usebox{\plotpoint}}
\put(419,277.84){\rule{0.241pt}{0.800pt}}
\multiput(419.50,278.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(420.0,280.0){\usebox{\plotpoint}}
\put(419,279){\usebox{\plotpoint}}
\put(419,279){\usebox{\plotpoint}}
\put(419,279){\usebox{\plotpoint}}
\put(418,276.84){\rule{0.241pt}{0.800pt}}
\multiput(418.50,277.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418,278){\usebox{\plotpoint}}
\put(418,278){\usebox{\plotpoint}}
\put(418,278){\usebox{\plotpoint}}
\put(417,275.84){\rule{0.241pt}{0.800pt}}
\multiput(417.50,276.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(417,277){\usebox{\plotpoint}}
\put(417,277){\usebox{\plotpoint}}
\put(416.0,277.0){\usebox{\plotpoint}}
\put(416.0,276.0){\usebox{\plotpoint}}
\put(415.0,276.0){\usebox{\plotpoint}}
\put(415.0,275.0){\usebox{\plotpoint}}
\put(413,272.84){\rule{0.241pt}{0.800pt}}
\multiput(413.50,273.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(414.0,275.0){\usebox{\plotpoint}}
\put(413,274){\usebox{\plotpoint}}
\put(413,274){\usebox{\plotpoint}}
\put(413,274){\usebox{\plotpoint}}
\put(412,271.84){\rule{0.241pt}{0.800pt}}
\multiput(412.50,272.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(412,273){\usebox{\plotpoint}}
\put(412,273){\usebox{\plotpoint}}
\put(411.0,273.0){\usebox{\plotpoint}}
\put(411.0,272.0){\usebox{\plotpoint}}
\put(410.0,272.0){\usebox{\plotpoint}}
\put(410.0,271.0){\usebox{\plotpoint}}
\put(409.0,271.0){\usebox{\plotpoint}}
\put(409.0,270.0){\usebox{\plotpoint}}
\put(408.0,270.0){\usebox{\plotpoint}}
\put(408.0,269.0){\usebox{\plotpoint}}
\put(406,266.84){\rule{0.241pt}{0.800pt}}
\multiput(406.50,267.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(407.0,269.0){\usebox{\plotpoint}}
\put(406,268){\usebox{\plotpoint}}
\put(406,268){\usebox{\plotpoint}}
\put(405.0,268.0){\usebox{\plotpoint}}
\put(405.0,267.0){\usebox{\plotpoint}}
\put(404.0,267.0){\usebox{\plotpoint}}
\put(404.0,266.0){\usebox{\plotpoint}}
\put(402,263.84){\rule{0.241pt}{0.800pt}}
\multiput(402.50,264.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403.0,266.0){\usebox{\plotpoint}}
\put(402,265){\usebox{\plotpoint}}
\put(402,265){\usebox{\plotpoint}}
\put(402,265){\usebox{\plotpoint}}
\put(401,262.84){\rule{0.241pt}{0.800pt}}
\multiput(401.50,263.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(401,264){\usebox{\plotpoint}}
\put(401,264){\usebox{\plotpoint}}
\put(401,264){\usebox{\plotpoint}}
\put(400.0,264.0){\usebox{\plotpoint}}
\put(400.0,263.0){\usebox{\plotpoint}}
\put(399.0,263.0){\usebox{\plotpoint}}
\put(399.0,262.0){\usebox{\plotpoint}}
\put(398.0,262.0){\usebox{\plotpoint}}
\put(398.0,261.0){\usebox{\plotpoint}}
\put(396,258.84){\rule{0.241pt}{0.800pt}}
\multiput(396.50,259.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,261.0){\usebox{\plotpoint}}
\put(396,260){\usebox{\plotpoint}}
\put(396,260){\usebox{\plotpoint}}
\put(396,260){\usebox{\plotpoint}}
\put(395.0,260.0){\usebox{\plotpoint}}
\put(395.0,259.0){\usebox{\plotpoint}}
\put(394.0,259.0){\usebox{\plotpoint}}
\put(394.0,258.0){\usebox{\plotpoint}}
\put(393.0,258.0){\usebox{\plotpoint}}
\put(393.0,257.0){\usebox{\plotpoint}}
\put(392.0,257.0){\usebox{\plotpoint}}
\put(392.0,256.0){\usebox{\plotpoint}}
\put(390,253.84){\rule{0.241pt}{0.800pt}}
\multiput(390.50,254.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(391.0,256.0){\usebox{\plotpoint}}
\put(390,255){\usebox{\plotpoint}}
\put(390,255){\usebox{\plotpoint}}
\put(390,255){\usebox{\plotpoint}}
\put(390,255){\usebox{\plotpoint}}
\put(389,252.84){\rule{0.241pt}{0.800pt}}
\multiput(389.50,253.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389,254){\usebox{\plotpoint}}
\put(389,254){\usebox{\plotpoint}}
\put(389,254){\usebox{\plotpoint}}
\put(388.0,254.0){\usebox{\plotpoint}}
\put(388.0,253.0){\usebox{\plotpoint}}
\put(387.0,253.0){\usebox{\plotpoint}}
\put(387.0,252.0){\usebox{\plotpoint}}
\put(386.0,252.0){\usebox{\plotpoint}}
\put(386.0,251.0){\usebox{\plotpoint}}
\put(384,248.84){\rule{0.241pt}{0.800pt}}
\multiput(384.50,249.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385.0,251.0){\usebox{\plotpoint}}
\put(384,250){\usebox{\plotpoint}}
\put(384,250){\usebox{\plotpoint}}
\put(384,250){\usebox{\plotpoint}}
\put(383.0,250.0){\usebox{\plotpoint}}
\put(383.0,249.0){\usebox{\plotpoint}}
\put(382.0,249.0){\usebox{\plotpoint}}
\put(382.0,248.0){\usebox{\plotpoint}}
\put(381.0,248.0){\usebox{\plotpoint}}
\put(381.0,247.0){\usebox{\plotpoint}}
\put(380.0,247.0){\usebox{\plotpoint}}
\put(380.0,246.0){\usebox{\plotpoint}}
\put(378,243.84){\rule{0.241pt}{0.800pt}}
\multiput(378.50,244.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(379.0,246.0){\usebox{\plotpoint}}
\put(378,245){\usebox{\plotpoint}}
\put(378,245){\usebox{\plotpoint}}
\put(378,245){\usebox{\plotpoint}}
\put(378,245){\usebox{\plotpoint}}
\put(377.0,245.0){\usebox{\plotpoint}}
\put(377.0,244.0){\usebox{\plotpoint}}
\put(376.0,244.0){\usebox{\plotpoint}}
\put(376.0,243.0){\usebox{\plotpoint}}
\put(375.0,243.0){\usebox{\plotpoint}}
\put(375.0,242.0){\usebox{\plotpoint}}
\put(374.0,242.0){\usebox{\plotpoint}}
\put(374.0,241.0){\usebox{\plotpoint}}
\put(372.0,241.0){\usebox{\plotpoint}}
\put(372.0,240.0){\usebox{\plotpoint}}
\put(371.0,240.0){\usebox{\plotpoint}}
\put(371.0,239.0){\usebox{\plotpoint}}
\put(370.0,239.0){\usebox{\plotpoint}}
\put(370.0,238.0){\usebox{\plotpoint}}
\put(369.0,238.0){\usebox{\plotpoint}}
\put(369.0,237.0){\usebox{\plotpoint}}
\put(367,234.84){\rule{0.241pt}{0.800pt}}
\multiput(367.50,235.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368.0,237.0){\usebox{\plotpoint}}
\put(367,236){\usebox{\plotpoint}}
\put(367,236){\usebox{\plotpoint}}
\put(367,236){\usebox{\plotpoint}}
\put(367,236){\usebox{\plotpoint}}
\put(367,236){\usebox{\plotpoint}}
\put(366.0,236.0){\usebox{\plotpoint}}
\put(366.0,235.0){\usebox{\plotpoint}}
\put(365.0,235.0){\usebox{\plotpoint}}
\put(365.0,234.0){\usebox{\plotpoint}}
\put(364.0,234.0){\usebox{\plotpoint}}
\put(364.0,233.0){\usebox{\plotpoint}}
\put(363.0,233.0){\usebox{\plotpoint}}
\put(363.0,232.0){\usebox{\plotpoint}}
\put(362.0,232.0){\usebox{\plotpoint}}
\put(362.0,231.0){\usebox{\plotpoint}}
\put(360.0,231.0){\usebox{\plotpoint}}
\put(360.0,230.0){\usebox{\plotpoint}}
\put(359.0,230.0){\usebox{\plotpoint}}
\put(359.0,229.0){\usebox{\plotpoint}}
\put(358.0,229.0){\usebox{\plotpoint}}
\put(358.0,228.0){\usebox{\plotpoint}}
\put(357.0,228.0){\usebox{\plotpoint}}
\put(357.0,227.0){\usebox{\plotpoint}}
\put(355,224.84){\rule{0.241pt}{0.800pt}}
\multiput(355.50,225.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356.0,227.0){\usebox{\plotpoint}}
\put(355,226){\usebox{\plotpoint}}
\put(355,226){\usebox{\plotpoint}}
\put(355,226){\usebox{\plotpoint}}
\put(355,226){\usebox{\plotpoint}}
\put(355,226){\usebox{\plotpoint}}
\put(354.0,226.0){\usebox{\plotpoint}}
\put(354.0,225.0){\usebox{\plotpoint}}
\put(353.0,225.0){\usebox{\plotpoint}}
\put(353.0,224.0){\usebox{\plotpoint}}
\put(352.0,224.0){\usebox{\plotpoint}}
\put(352.0,223.0){\usebox{\plotpoint}}
\put(351.0,223.0){\usebox{\plotpoint}}
\put(351.0,222.0){\usebox{\plotpoint}}
\put(349,219.84){\rule{0.241pt}{0.800pt}}
\multiput(349.50,220.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350.0,222.0){\usebox{\plotpoint}}
\put(349,221){\usebox{\plotpoint}}
\put(349,221){\usebox{\plotpoint}}
\put(349,221){\usebox{\plotpoint}}
\put(349,221){\usebox{\plotpoint}}
\put(349,221){\usebox{\plotpoint}}
\put(349,221){\usebox{\plotpoint}}
\put(348.0,221.0){\usebox{\plotpoint}}
\put(348.0,220.0){\usebox{\plotpoint}}
\put(347.0,220.0){\usebox{\plotpoint}}
\put(347.0,219.0){\usebox{\plotpoint}}
\put(346.0,219.0){\usebox{\plotpoint}}
\put(346.0,218.0){\usebox{\plotpoint}}
\put(345.0,218.0){\usebox{\plotpoint}}
\put(345.0,217.0){\usebox{\plotpoint}}
\put(343,214.84){\rule{0.241pt}{0.800pt}}
\multiput(343.50,215.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(344.0,217.0){\usebox{\plotpoint}}
\put(343,216){\usebox{\plotpoint}}
\put(343,216){\usebox{\plotpoint}}
\put(343,216){\usebox{\plotpoint}}
\put(343,216){\usebox{\plotpoint}}
\put(343,216){\usebox{\plotpoint}}
\put(343,216){\usebox{\plotpoint}}
\put(342.0,216.0){\usebox{\plotpoint}}
\put(342.0,215.0){\usebox{\plotpoint}}
\put(341.0,215.0){\usebox{\plotpoint}}
\put(341.0,214.0){\usebox{\plotpoint}}
\put(340.0,214.0){\usebox{\plotpoint}}
\put(340.0,213.0){\usebox{\plotpoint}}
\put(339.0,213.0){\usebox{\plotpoint}}
\put(339.0,212.0){\usebox{\plotpoint}}
\put(337.0,212.0){\usebox{\plotpoint}}
\put(337.0,211.0){\usebox{\plotpoint}}
\put(336.0,211.0){\usebox{\plotpoint}}
\put(336.0,210.0){\usebox{\plotpoint}}
\put(335.0,210.0){\usebox{\plotpoint}}
\put(335.0,209.0){\usebox{\plotpoint}}
\put(334.0,209.0){\usebox{\plotpoint}}
\put(334.0,208.0){\usebox{\plotpoint}}
\put(333.0,208.0){\usebox{\plotpoint}}
\put(333.0,207.0){\usebox{\plotpoint}}
\put(331.0,207.0){\usebox{\plotpoint}}
\put(331.0,206.0){\usebox{\plotpoint}}
\put(330.0,206.0){\usebox{\plotpoint}}
\put(330.0,205.0){\usebox{\plotpoint}}
\put(329.0,205.0){\usebox{\plotpoint}}
\put(329.0,204.0){\usebox{\plotpoint}}
\put(328.0,204.0){\usebox{\plotpoint}}
\put(328.0,203.0){\usebox{\plotpoint}}
\put(327.0,203.0){\usebox{\plotpoint}}
\put(327.0,202.0){\usebox{\plotpoint}}
\put(325.0,202.0){\usebox{\plotpoint}}
\put(325.0,201.0){\usebox{\plotpoint}}
\put(324.0,201.0){\usebox{\plotpoint}}
\put(324.0,200.0){\usebox{\plotpoint}}
\put(323.0,200.0){\usebox{\plotpoint}}
\put(323.0,199.0){\usebox{\plotpoint}}
\put(322.0,199.0){\usebox{\plotpoint}}
\put(322.0,198.0){\usebox{\plotpoint}}
\put(321.0,198.0){\usebox{\plotpoint}}
\put(321.0,197.0){\usebox{\plotpoint}}
\put(319.0,197.0){\usebox{\plotpoint}}
\put(319.0,196.0){\usebox{\plotpoint}}
\put(318.0,196.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(2186.00,1294.00){\usebox{\plotpoint}}
\multiput(2180,1290)(-18.144,-10.080){0}{\usebox{\plotpoint}}
\put(2168.16,1283.42){\usebox{\plotpoint}}
\multiput(2162,1280)(-17.601,-11.000){0}{\usebox{\plotpoint}}
\put(2150.26,1272.92){\usebox{\plotpoint}}
\multiput(2145,1270)(-17.601,-11.000){0}{\usebox{\plotpoint}}
\put(2132.37,1262.43){\usebox{\plotpoint}}
\multiput(2128,1260)(-17.601,-11.000){0}{\usebox{\plotpoint}}
\put(2114.64,1251.65){\usebox{\plotpoint}}
\multiput(2112,1250)(-18.144,-10.080){0}{\usebox{\plotpoint}}
\put(2096.42,1241.71){\usebox{\plotpoint}}
\multiput(2095,1241)(-17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(2087,1236)(-17.601,-11.000){0}{\usebox{\plotpoint}}
\put(2078.75,1230.84){\usebox{\plotpoint}}
\multiput(2071,1226)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(2060.73,1220.58){\usebox{\plotpoint}}
\multiput(2055,1217)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(2042.72,1210.32){\usebox{\plotpoint}}
\multiput(2039,1208)(-17.601,-11.000){0}{\usebox{\plotpoint}}
\put(2024.98,1199.56){\usebox{\plotpoint}}
\multiput(2024,1199)(-17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(2016,1194)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(2006.98,1189.27){\usebox{\plotpoint}}
\multiput(2001,1185)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1989.01,1179.01){\usebox{\plotpoint}}
\multiput(1985,1177)(-16.889,-12.064){0}{\usebox{\plotpoint}}
\put(1971.34,1168.19){\usebox{\plotpoint}}
\multiput(1971,1168)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1963,1164)(-16.889,-12.064){0}{\usebox{\plotpoint}}
\put(1953.55,1157.60){\usebox{\plotpoint}}
\multiput(1949,1155)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1935.30,1147.74){\usebox{\plotpoint}}
\multiput(1934,1147)(-16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(1927,1142)(-18.021,-10.298){0}{\usebox{\plotpoint}}
\put(1917.75,1136.71){\usebox{\plotpoint}}
\multiput(1913,1134)(-18.021,-10.298){0}{\usebox{\plotpoint}}
\put(1899.73,1126.42){\usebox{\plotpoint}}
\multiput(1899,1126)(-18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(1892,1122)(-18.021,-10.298){0}{\usebox{\plotpoint}}
\put(1881.71,1116.12){\usebox{\plotpoint}}
\multiput(1878,1114)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1872,1110)(-18.021,-10.298){0}{\usebox{\plotpoint}}
\put(1863.95,1105.40){\usebox{\plotpoint}}
\multiput(1858,1102)(-18.021,-10.298){0}{\usebox{\plotpoint}}
\put(1846.14,1094.76){\usebox{\plotpoint}}
\multiput(1845,1094)(-18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(1838,1090)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1827.99,1084.71){\usebox{\plotpoint}}
\multiput(1825,1083)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1819,1079)(-18.021,-10.298){0}{\usebox{\plotpoint}}
\put(1810.30,1073.87){\usebox{\plotpoint}}
\multiput(1806,1071)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1800,1068)(-18.021,-10.298){0}{\usebox{\plotpoint}}
\put(1792.32,1063.55){\usebox{\plotpoint}}
\multiput(1787,1060)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1781,1057)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1774.62,1052.78){\usebox{\plotpoint}}
\multiput(1768,1049)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1756.66,1042.44){\usebox{\plotpoint}}
\multiput(1756,1042)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1750,1039)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1738.97,1031.65){\usebox{\plotpoint}}
\multiput(1738,1031)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1732,1028)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1720.86,1021.57){\usebox{\plotpoint}}
\multiput(1720,1021)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1715,1018)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1703.03,1011.01){\usebox{\plotpoint}}
\multiput(1703,1011)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1697,1007)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1691,1004)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\put(1685.19,1000.46){\usebox{\plotpoint}}
\multiput(1680,997)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1675,994)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1667.35,989.90){\usebox{\plotpoint}}
\multiput(1663,987)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1658,984)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1649.44,979.46){\usebox{\plotpoint}}
\multiput(1647,978)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1642,975)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1631.83,968.50){\usebox{\plotpoint}}
\multiput(1631,968)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1625,965)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1620,962)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\put(1613.78,958.27){\usebox{\plotpoint}}
\multiput(1610,956)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1604,953)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\put(1595.73,948.04){\usebox{\plotpoint}}
\multiput(1594,947)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1589,944)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1584,941)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\put(1577.94,937.36){\usebox{\plotpoint}}
\multiput(1574,935)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1569,932)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\put(1560.14,926.68){\usebox{\plotpoint}}
\multiput(1559,926)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1554,923)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1549,920)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\put(1542.34,916.00){\usebox{\plotpoint}}
\multiput(1539,914)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1534,911)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(1530,908)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1524.45,905.67){\usebox{\plotpoint}}
\multiput(1520,903)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1515,900)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\put(1506.94,894.56){\usebox{\plotpoint}}
\multiput(1506,894)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1501,892)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(1497,889)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\put(1488.92,884.46){\usebox{\plotpoint}}
\multiput(1488,884)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1483,881)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(1479,878)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1471.19,873.89){\usebox{\plotpoint}}
\multiput(1470,873)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1465,870)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1461,868)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\put(1453.49,863.12){\usebox{\plotpoint}}
\multiput(1452,862)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1448,860)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1443,857)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1435.71,852.53){\usebox{\plotpoint}}
\multiput(1435,852)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1431,850)(-17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1426,847)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1422,845)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\put(1417.92,841.96){\usebox{\plotpoint}}
\multiput(1414,840)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(1410,837)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1405,835)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\put(1400.11,831.56){\usebox{\plotpoint}}
\multiput(1397,830)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(1393,827)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1389,825)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1382.34,821.00){\usebox{\plotpoint}}
\multiput(1381,820)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1377,818)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1373,816)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(1369,813)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1364.40,810.70){\usebox{\plotpoint}}
\multiput(1361,809)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1358,806)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1354,804)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1346.99,799.74){\usebox{\plotpoint}}
\multiput(1346,799)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1342,797)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1338,795)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1335,793)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\put(1329.24,789.12){\usebox{\plotpoint}}
\multiput(1327,788)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1324,786)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1320,784)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1316,782)(-16.604,-12.453){0}{\usebox{\plotpoint}}
\put(1311.41,778.61){\usebox{\plotpoint}}
\multiput(1309,777)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1305,775)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1302,773)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1298,771)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1293.48,768.24){\usebox{\plotpoint}}
\multiput(1291,767)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1287,765)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1284,762)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1280,760)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1276.01,757.34){\usebox{\plotpoint}}
\multiput(1274,756)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1270,754)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1267,752)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1263,750)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1258.05,747.02){\usebox{\plotpoint}}
\multiput(1256,746)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1253,744)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1250,742)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1246,740)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1240.35,736.24){\usebox{\plotpoint}}
\multiput(1240,736)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1237,734)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1233,732)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1230,730)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1227,728)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1222.61,725.65){\usebox{\plotpoint}}
\multiput(1220,725)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1217,723)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1214,721)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1211,719)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1208,717)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1204.97,714.98){\usebox{\plotpoint}}
\multiput(1202,713)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1198,711)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1195,710)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1192,708)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1187.05,704.70){\usebox{\plotpoint}}
\multiput(1186,704)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1183,702)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1180,700)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1177,699)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1174,697)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1169.41,693.94){\usebox{\plotpoint}}
\multiput(1168,693)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1165,692)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1162,690)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1160,688)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1157,686)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1151.76,683.50){\usebox{\plotpoint}}
\multiput(1151,683)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1148,681)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1145,679)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1142,678)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1140,676)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1134.12,673.04){\usebox{\plotpoint}}
\multiput(1134,673)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1131,671)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1128,669)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1126,668)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1123,666)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1120,664)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1116.43,662.43){\usebox{\plotpoint}}
\multiput(1115,661)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1112,660)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1109,658)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1107,656)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1104,655)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1101,653)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1098.88,651.92){\usebox{\plotpoint}}
\multiput(1096,650)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1094,648)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1091,647)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1088,645)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1086,644)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1081.34,641.17){\usebox{\plotpoint}}
\multiput(1081,641)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1078,639)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1076,638)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1073,636)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1071,635)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1068,633)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1063.63,630.42){\usebox{\plotpoint}}
\multiput(1063,630)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1061,629)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1058,627)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1056,626)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1053,624)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1051,623)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1048,621)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1045.79,619.90){\usebox{\plotpoint}}
\multiput(1044,619)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1041,617)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1039,616)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1037,614)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1034,613)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1032,611)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1028.24,609.41){\usebox{\plotpoint}}
\multiput(1027,609)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1025,607)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1023,606)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1020,605)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1018,603)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1016,602)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1014,600)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1010.85,598.92){\usebox{\plotpoint}}
\multiput(1009,598)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1007,596)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1005,595)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1002,594)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1000,592)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(998,591)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(996,590)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(993.69,587.90){\usebox{\plotpoint}}
\multiput(991,587)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(989,586)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(987,585)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(985,583)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(983,582)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(981,581)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(979,579)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(975.97,577.66){\usebox{\plotpoint}}
\multiput(974,577)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(972,576)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(970,574)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(968,573)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(966,572)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(964,571)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(962,569)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(958.35,567.18){\usebox{\plotpoint}}
\multiput(958,567)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(956,566)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(954,565)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(952,563)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(950,562)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(948,561)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(946,560)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(944,559)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(940.85,556.42){\usebox{\plotpoint}}
\multiput(940,556)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(938,555)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(936,554)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(934,553)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(932,551)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(930,550)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(929,549)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(927,548)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(923.08,546.04){\usebox{\plotpoint}}
\multiput(923,546)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(921,545)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(919,543)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(917,542)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(915,541)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(914,540)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(912,539)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(910,538)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(908,537)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(905.31,535.65){\usebox{\plotpoint}}
\multiput(904,535)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(903,534)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(901,532)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(899,531)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(897,530)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(896,529)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(894,528)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(892,527)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(890,526)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(888.07,524.53){\usebox{\plotpoint}}
\multiput(887,524)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(885,523)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(883,522)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(882,521)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(880,520)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(878,519)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(876,518)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(875,517)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(873,516)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(870.24,514.24){\usebox{\plotpoint}}
\multiput(870,514)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(868,513)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(866,512)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(865,511)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(863,510)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(861,509)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(860,508)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(858,507)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(857,506)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(855,505)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(852.63,503.63){\usebox{\plotpoint}}
\multiput(852,503)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(850,502)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(849,501)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(847,500)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(845,499)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(844,498)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(842,497)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(841,496)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(839,495)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(838,494)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(835.29,492.64){\usebox{\plotpoint}}
\multiput(834,492)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(833,491)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(831,490)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(830,489)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,489)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(827,488)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(825,487)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(824,486)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(822,485)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(821,484)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(818.08,482.08){\usebox{\plotpoint}}
\multiput(818,482)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(816,481)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(815,480)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,480)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(812,479)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(811,478)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(809,477)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(808,476)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(806,475)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(805,474)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(803,473)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,473)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(800.65,471.83){\usebox{\plotpoint}}
\multiput(799,471)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(798,470)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(796,469)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(795,468)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(794,467)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,467)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(791,466)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(789,465)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(788,464)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(787,463)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(785,462)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(783.49,461.49){\usebox{\plotpoint}}
\multiput(783,461)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(781,460)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(780,459)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(779,458)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,458)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(776,457)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(775,456)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(773,455)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(772,454)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,454)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(769,453)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(768,452)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(766.68,450.68){\usebox{\plotpoint}}
\multiput(766,450)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,450)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(763,449)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(762,448)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(760,447)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,447)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(758,446)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(757,445)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(755,444)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(754,443)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,443)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(752,442)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(749.58,440.58){\usebox{\plotpoint}}
\multiput(749,440)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,440)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(747,439)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(746,438)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,438)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(743,437)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(742,436)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(741,435)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,435)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(738,434)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(737,433)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(736,432)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,432)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(732.76,430.38){\usebox{\plotpoint}}
\multiput(732,430)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,430)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(730,429)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(729,428)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(728,427)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,427)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(726,426)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(724,425)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,425)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(722,424)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(721,423)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,423)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(719,422)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(718,421)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(715.75,420.75){\usebox{\plotpoint}}
\multiput(715,420)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(714,419)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(713,418)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,418)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(711,417)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(710,416)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,416)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(708,415)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(707,414)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,414)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(704,413)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,413)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(702,412)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(701,411)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(699.19,410.19){\usebox{\plotpoint}}
\multiput(699,410)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(698,409)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,409)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(696,408)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(695,407)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,407)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(693,406)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(692,405)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,405)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(690,404)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,404)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(688,403)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(687,402)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,402)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(685,401)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(684,400)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(682.75,399.75){\usebox{\plotpoint}}
\multiput(682,399)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,399)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(680,398)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(679,397)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,397)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(677,396)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,396)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(675,395)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(674,394)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,394)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(672,393)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,393)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(670,392)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(669,391)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,391)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(666.04,390.00){\usebox{\plotpoint}}
\multiput(666,390)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(665,389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,389)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(663,388)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(662,387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,387)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(660,386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,386)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(659,385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,385)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(657,384)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(656,383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,383)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(654,382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,382)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(652,381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(650.01,380.01){\usebox{\plotpoint}}
\multiput(650,380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,380)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(648,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(648,378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,378)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(646,377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,377)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(644,376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,376)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(642,375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,375)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(641,374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,374)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(639,373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,373)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(637,372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,372)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(635.00,370.15){\usebox{\plotpoint}}
\multiput(635,370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,370)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(633,369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,369)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(631,368)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,368)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(629,367)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(628,366)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,366)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(626,365)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(625,364)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,364)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(623,363)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,363)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(621,362)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(619.30,361.00){\usebox{\plotpoint}}
\multiput(619,361)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(618,360)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,360)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(616,359)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(615,358)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,358)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(613,357)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(612,356)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,356)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,356)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(609,355)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(608,354)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,354)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(606,353)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(605,352)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(603.19,351.19){\usebox{\plotpoint}}
\multiput(603,351)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(602,350)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,350)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(600,349)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,349)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(598,348)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,348)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(597,347)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,347)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(595,346)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(594,345)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,345)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(592,344)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,344)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(590,343)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,343)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(588.59,342.00){\usebox{\plotpoint}}
\multiput(588,342)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(587,341)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,341)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(585,340)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,340)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(584,339)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,339)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(582,338)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,338)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(580,337)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(579,336)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,336)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(577,335)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,335)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(575,334)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(574,333)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.81,332.81){\usebox{\plotpoint}}
\multiput(572,332)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(571,331)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,331)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(569,330)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,330)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(567,329)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(566,328)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,328)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(564,327)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,327)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(563,326)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,326)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(561,325)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,325)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(559,324)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(557.87,323.00){\usebox{\plotpoint}}
\multiput(557,323)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(556,322)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,322)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(555,321)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,321)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,321)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(553,320)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,320)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(551,319)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,319)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(550,318)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,318)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(548,317)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,317)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(546,316)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,316)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(544,315)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(542.60,314.00){\usebox{\plotpoint}}
\multiput(542,314)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(541,313)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(540,312)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,312)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(538,311)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,311)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(536,310)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(535,309)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,309)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(533,308)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,308)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(532,307)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,307)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(530,306)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,306)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(529,305)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(527.33,305.00){\usebox{\plotpoint}}
\multiput(527,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(527,304)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,304)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(525,303)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,303)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(524,302)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,302)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(522,301)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,301)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(520,300)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,300)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(519,299)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,299)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(517,298)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,298)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(515,297)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,297)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(513.24,296.00){\usebox{\plotpoint}}
\multiput(513,296)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(512,295)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,295)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(511,294)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,294)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,294)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(509,293)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,293)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(507,292)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,292)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(506,291)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,291)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(504,290)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,290)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(502,289)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,289)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(501,288)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,288)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(498.55,287.00){\usebox{\plotpoint}}
\multiput(498,287)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(498,286)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,286)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,286)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(496,285)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,285)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(494,284)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,284)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,283)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,283)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(491,282)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,282)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(489,281)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(488,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,280)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(486,279)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,279)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(485,278)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(483.87,278.00){\usebox{\plotpoint}}
\multiput(483,278)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(483,277)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,277)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(482,276)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,276)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,276)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(480,275)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,275)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(478,274)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,274)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(477,273)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,273)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,273)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(475,272)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,272)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(473,271)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,271)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(472,270)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,270)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(470.00,269.94){\usebox{\plotpoint}}
\multiput(470,269)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,269)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(468,268)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,268)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(467,267)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,267)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(465,266)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,266)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(464,265)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,265)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,265)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(462,264)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,264)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(460,263)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,263)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(459,262)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,262)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(456.43,261.00){\usebox{\plotpoint}}
\multiput(456,261)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,260)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,260)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,260)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,259)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,259)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(452,258)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,258)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,257)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,257)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(449,256)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,256)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(447,255)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,255)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,254)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,254)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(444,253)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,253)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(442.33,252.00){\usebox{\plotpoint}}
\multiput(442,252)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,252)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,251)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,251)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(439,250)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,250)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(438,249)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,249)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,249)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(436,248)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,248)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(434,247)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,247)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(433,246)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,246)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(431,245)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,245)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(430,244)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(428.16,243.16){\usebox{\plotpoint}}
\multiput(428,243)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,243)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(426,242)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,242)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(425,241)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,241)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(423,240)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,240)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,239)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,239)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,239)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(420,238)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,238)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(419,237)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,237)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,237)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(417,236)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,236)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(415,235)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(414.00,234.72){\usebox{\plotpoint}}
\multiput(414,234)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,234)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,234)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(412,233)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,233)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(410,232)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,232)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(409,231)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,231)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(407,230)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,230)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(406,229)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,229)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,229)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(404,228)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,228)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(402,227)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,227)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(400.20,226.00){\usebox{\plotpoint}}
\multiput(400,226)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(399,225)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,225)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(398,224)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,224)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,224)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(396,223)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,223)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(394,222)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,222)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(393,221)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,221)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,221)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(391,220)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,220)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(390,219)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,219)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,219)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(388,218)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.49,217.49){\usebox{\plotpoint}}
\multiput(386,217)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,217)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(385,216)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,216)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,216)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(383,215)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,215)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(382,214)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,214)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(380,213)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,213)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(378,212)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(377,211)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,211)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,211)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(375,210)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(373.35,209.00){\usebox{\plotpoint}}
\multiput(373,209)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,209)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(372,208)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,208)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(370,207)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,207)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(369,206)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,206)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,206)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(367,205)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,205)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(365,204)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(364,203)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,203)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(362,202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,202)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(361,201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(359.00,200.84){\usebox{\plotpoint}}
\multiput(359,200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(358,199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,199)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(356,198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(354,197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,197)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(353,196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,196)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(351,195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,195)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(349,194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(348,193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(346.00,192.50){\usebox{\plotpoint}}
\multiput(346,192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,192)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(345,191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,191)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(343,190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,190)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(342,189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,189)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(340,188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,188)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(338,187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(337,186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,186)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(335,185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(333.11,184.11){\usebox{\plotpoint}}
\multiput(333,184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,184)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(332,183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,183)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(330,182)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,182)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(329,181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,181)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(327,180)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,180)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(325,179)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,179)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(324,178)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,178)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,178)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,177)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,177)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,176)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(319.81,176.00){\usebox{\plotpoint}}
\multiput(319,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,175)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(318,175){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(2180,1062.01){\rule{1.445pt}{1.200pt}}
\multiput(2183.00,1063.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(2171,1058.51){\rule{2.168pt}{1.200pt}}
\multiput(2175.50,1060.51)(-4.500,-4.000){2}{\rule{1.084pt}{1.200pt}}
\put(2162,1054.01){\rule{2.168pt}{1.200pt}}
\multiput(2166.50,1056.51)(-4.500,-5.000){2}{\rule{1.084pt}{1.200pt}}
\put(2154,1049.51){\rule{1.927pt}{1.200pt}}
\multiput(2158.00,1051.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2145,1045.51){\rule{2.168pt}{1.200pt}}
\multiput(2149.50,1047.51)(-4.500,-4.000){2}{\rule{1.084pt}{1.200pt}}
\put(2137,1041.51){\rule{1.927pt}{1.200pt}}
\multiput(2141.00,1043.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2128,1037.51){\rule{2.168pt}{1.200pt}}
\multiput(2132.50,1039.51)(-4.500,-4.000){2}{\rule{1.084pt}{1.200pt}}
\put(2120,1033.51){\rule{1.927pt}{1.200pt}}
\multiput(2124.00,1035.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2112,1029.51){\rule{1.927pt}{1.200pt}}
\multiput(2116.00,1031.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2103,1026.01){\rule{2.168pt}{1.200pt}}
\multiput(2107.50,1027.51)(-4.500,-3.000){2}{\rule{1.084pt}{1.200pt}}
\put(2095,1022.51){\rule{1.927pt}{1.200pt}}
\multiput(2099.00,1024.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2087,1018.51){\rule{1.927pt}{1.200pt}}
\multiput(2091.00,1020.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2079,1014.51){\rule{1.927pt}{1.200pt}}
\multiput(2083.00,1016.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2071,1010.51){\rule{1.927pt}{1.200pt}}
\multiput(2075.00,1012.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2063,1006.51){\rule{1.927pt}{1.200pt}}
\multiput(2067.00,1008.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2055,1003.01){\rule{1.927pt}{1.200pt}}
\multiput(2059.00,1004.51)(-4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(2047,999.51){\rule{1.927pt}{1.200pt}}
\multiput(2051.00,1001.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2039,995.51){\rule{1.927pt}{1.200pt}}
\multiput(2043.00,997.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2031,991.51){\rule{1.927pt}{1.200pt}}
\multiput(2035.00,993.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2024,988.01){\rule{1.686pt}{1.200pt}}
\multiput(2027.50,989.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(2016,984.51){\rule{1.927pt}{1.200pt}}
\multiput(2020.00,986.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2008,980.51){\rule{1.927pt}{1.200pt}}
\multiput(2012.00,982.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(2001,977.01){\rule{1.686pt}{1.200pt}}
\multiput(2004.50,978.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1993,973.51){\rule{1.927pt}{1.200pt}}
\multiput(1997.00,975.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1986,970.01){\rule{1.686pt}{1.200pt}}
\multiput(1989.50,971.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1978,966.51){\rule{1.927pt}{1.200pt}}
\multiput(1982.00,968.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1971,963.01){\rule{1.686pt}{1.200pt}}
\multiput(1974.50,964.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1963,959.51){\rule{1.927pt}{1.200pt}}
\multiput(1967.00,961.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1956,956.01){\rule{1.686pt}{1.200pt}}
\multiput(1959.50,957.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1949,952.51){\rule{1.686pt}{1.200pt}}
\multiput(1952.50,954.51)(-3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(1942,949.01){\rule{1.686pt}{1.200pt}}
\multiput(1945.50,950.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1934,945.51){\rule{1.927pt}{1.200pt}}
\multiput(1938.00,947.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1927,942.01){\rule{1.686pt}{1.200pt}}
\multiput(1930.50,943.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1920,939.01){\rule{1.686pt}{1.200pt}}
\multiput(1923.50,940.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1913,935.51){\rule{1.686pt}{1.200pt}}
\multiput(1916.50,937.51)(-3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(1906,932.01){\rule{1.686pt}{1.200pt}}
\multiput(1909.50,933.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1899,929.01){\rule{1.686pt}{1.200pt}}
\multiput(1902.50,930.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1892,925.51){\rule{1.686pt}{1.200pt}}
\multiput(1895.50,927.51)(-3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(1885,922.01){\rule{1.686pt}{1.200pt}}
\multiput(1888.50,923.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1878,919.01){\rule{1.686pt}{1.200pt}}
\multiput(1881.50,920.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1872,916.01){\rule{1.445pt}{1.200pt}}
\multiput(1875.00,917.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1865,912.51){\rule{1.686pt}{1.200pt}}
\multiput(1868.50,914.51)(-3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(1858,909.01){\rule{1.686pt}{1.200pt}}
\multiput(1861.50,910.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1852,906.01){\rule{1.445pt}{1.200pt}}
\multiput(1855.00,907.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1845,903.01){\rule{1.686pt}{1.200pt}}
\multiput(1848.50,904.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1838,900.01){\rule{1.686pt}{1.200pt}}
\multiput(1841.50,901.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1832,897.01){\rule{1.445pt}{1.200pt}}
\multiput(1835.00,898.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1825,894.01){\rule{1.686pt}{1.200pt}}
\multiput(1828.50,895.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1819,890.51){\rule{1.445pt}{1.200pt}}
\multiput(1822.00,892.51)(-3.000,-4.000){2}{\rule{0.723pt}{1.200pt}}
\put(1812,887.01){\rule{1.686pt}{1.200pt}}
\multiput(1815.50,888.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1806,884.01){\rule{1.445pt}{1.200pt}}
\multiput(1809.00,885.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1800,881.01){\rule{1.445pt}{1.200pt}}
\multiput(1803.00,882.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1793,878.01){\rule{1.686pt}{1.200pt}}
\multiput(1796.50,879.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1787,875.01){\rule{1.445pt}{1.200pt}}
\multiput(1790.00,876.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1781,872.01){\rule{1.445pt}{1.200pt}}
\multiput(1784.00,873.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1775,869.01){\rule{1.445pt}{1.200pt}}
\multiput(1778.00,870.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1768,866.01){\rule{1.686pt}{1.200pt}}
\multiput(1771.50,867.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1762,863.51){\rule{1.445pt}{1.200pt}}
\multiput(1765.00,864.51)(-3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1756,861.01){\rule{1.445pt}{1.200pt}}
\multiput(1759.00,862.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1750,858.01){\rule{1.445pt}{1.200pt}}
\multiput(1753.00,859.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1744,855.01){\rule{1.445pt}{1.200pt}}
\multiput(1747.00,856.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1738,852.01){\rule{1.445pt}{1.200pt}}
\multiput(1741.00,853.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1732,849.01){\rule{1.445pt}{1.200pt}}
\multiput(1735.00,850.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1726,846.01){\rule{1.445pt}{1.200pt}}
\multiput(1729.00,847.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1720,843.51){\rule{1.445pt}{1.200pt}}
\multiput(1723.00,844.51)(-3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1715,841.01){\rule{1.204pt}{1.200pt}}
\multiput(1717.50,842.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1709,838.01){\rule{1.445pt}{1.200pt}}
\multiput(1712.00,839.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1703,835.01){\rule{1.445pt}{1.200pt}}
\multiput(1706.00,836.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1697,832.51){\rule{1.445pt}{1.200pt}}
\multiput(1700.00,833.51)(-3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1692,830.01){\rule{1.204pt}{1.200pt}}
\multiput(1694.50,831.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1686,827.01){\rule{1.445pt}{1.200pt}}
\multiput(1689.00,828.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1680,824.01){\rule{1.445pt}{1.200pt}}
\multiput(1683.00,825.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1675,821.51){\rule{1.204pt}{1.200pt}}
\multiput(1677.50,822.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1669,819.01){\rule{1.445pt}{1.200pt}}
\multiput(1672.00,820.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1664,816.01){\rule{1.204pt}{1.200pt}}
\multiput(1666.50,817.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1658,813.51){\rule{1.445pt}{1.200pt}}
\multiput(1661.00,814.51)(-3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1653,811.01){\rule{1.204pt}{1.200pt}}
\multiput(1655.50,812.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1647,808.51){\rule{1.445pt}{1.200pt}}
\multiput(1650.00,809.51)(-3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1642,806.01){\rule{1.204pt}{1.200pt}}
\multiput(1644.50,807.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1636,803.01){\rule{1.445pt}{1.200pt}}
\multiput(1639.00,804.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1631,800.51){\rule{1.204pt}{1.200pt}}
\multiput(1633.50,801.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1626,798.01){\rule{1.204pt}{1.200pt}}
\multiput(1628.50,799.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1620,795.51){\rule{1.445pt}{1.200pt}}
\multiput(1623.00,796.51)(-3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1615,793.01){\rule{1.204pt}{1.200pt}}
\multiput(1617.50,794.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1610,790.51){\rule{1.204pt}{1.200pt}}
\multiput(1612.50,791.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1605,788.01){\rule{1.204pt}{1.200pt}}
\multiput(1607.50,789.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1599,785.51){\rule{1.445pt}{1.200pt}}
\multiput(1602.00,786.51)(-3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1594,783.01){\rule{1.204pt}{1.200pt}}
\multiput(1596.50,784.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1589,780.51){\rule{1.204pt}{1.200pt}}
\multiput(1591.50,781.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1584,778.01){\rule{1.204pt}{1.200pt}}
\multiput(1586.50,779.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1579,775.51){\rule{1.204pt}{1.200pt}}
\multiput(1581.50,776.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1574,773.51){\rule{1.204pt}{1.200pt}}
\multiput(1576.50,774.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1569,771.01){\rule{1.204pt}{1.200pt}}
\multiput(1571.50,772.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1564,768.51){\rule{1.204pt}{1.200pt}}
\multiput(1566.50,769.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1559,766.01){\rule{1.204pt}{1.200pt}}
\multiput(1561.50,767.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1554,763.51){\rule{1.204pt}{1.200pt}}
\multiput(1556.50,764.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1549,761.51){\rule{1.204pt}{1.200pt}}
\multiput(1551.50,762.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1544,759.01){\rule{1.204pt}{1.200pt}}
\multiput(1546.50,760.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1539,756.51){\rule{1.204pt}{1.200pt}}
\multiput(1541.50,757.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1535,754.51){\rule{0.964pt}{1.200pt}}
\multiput(1537.00,755.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1530,752.01){\rule{1.204pt}{1.200pt}}
\multiput(1532.50,753.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1525,749.51){\rule{1.204pt}{1.200pt}}
\multiput(1527.50,750.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1520,747.51){\rule{1.204pt}{1.200pt}}
\multiput(1522.50,748.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1516,745.51){\rule{0.964pt}{1.200pt}}
\multiput(1518.00,746.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1511,743.01){\rule{1.204pt}{1.200pt}}
\multiput(1513.50,744.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1506,740.51){\rule{1.204pt}{1.200pt}}
\multiput(1508.50,741.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1502,738.51){\rule{0.964pt}{1.200pt}}
\multiput(1504.00,739.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1497,736.51){\rule{1.204pt}{1.200pt}}
\multiput(1499.50,737.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1492,734.01){\rule{1.204pt}{1.200pt}}
\multiput(1494.50,735.51)(-2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1488,731.51){\rule{0.964pt}{1.200pt}}
\multiput(1490.00,732.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1483,729.51){\rule{1.204pt}{1.200pt}}
\multiput(1485.50,730.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1479,727.51){\rule{0.964pt}{1.200pt}}
\multiput(1481.00,728.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1474,725.51){\rule{1.204pt}{1.200pt}}
\multiput(1476.50,726.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1470,723.51){\rule{0.964pt}{1.200pt}}
\multiput(1472.00,724.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1465,721.51){\rule{1.204pt}{1.200pt}}
\multiput(1467.50,722.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1461,719.01){\rule{0.964pt}{1.200pt}}
\multiput(1463.00,720.51)(-2.000,-3.000){2}{\rule{0.482pt}{1.200pt}}
\put(1456,716.51){\rule{1.204pt}{1.200pt}}
\multiput(1458.50,717.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1452,714.51){\rule{0.964pt}{1.200pt}}
\multiput(1454.00,715.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1448,712.51){\rule{0.964pt}{1.200pt}}
\multiput(1450.00,713.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1443,710.51){\rule{1.204pt}{1.200pt}}
\multiput(1445.50,711.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1439,708.51){\rule{0.964pt}{1.200pt}}
\multiput(1441.00,709.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1435,706.51){\rule{0.964pt}{1.200pt}}
\multiput(1437.00,707.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1431,704.51){\rule{0.964pt}{1.200pt}}
\multiput(1433.00,705.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1426,702.51){\rule{1.204pt}{1.200pt}}
\multiput(1428.50,703.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1422,700.51){\rule{0.964pt}{1.200pt}}
\multiput(1424.00,701.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1418,698.51){\rule{0.964pt}{1.200pt}}
\multiput(1420.00,699.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1414,696.51){\rule{0.964pt}{1.200pt}}
\multiput(1416.00,697.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1410,694.51){\rule{0.964pt}{1.200pt}}
\multiput(1412.00,695.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1406,692.51){\rule{0.964pt}{1.200pt}}
\multiput(1408.00,693.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1401,690.51){\rule{1.204pt}{1.200pt}}
\multiput(1403.50,691.51)(-2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1397,688.51){\rule{0.964pt}{1.200pt}}
\multiput(1399.00,689.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1393,686.51){\rule{0.964pt}{1.200pt}}
\multiput(1395.00,687.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1389,684.51){\rule{0.964pt}{1.200pt}}
\multiput(1391.00,685.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1385,682.51){\rule{0.964pt}{1.200pt}}
\multiput(1387.00,683.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1381,680.51){\rule{0.964pt}{1.200pt}}
\multiput(1383.00,681.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1377,678.51){\rule{0.964pt}{1.200pt}}
\multiput(1379.00,679.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1373,676.51){\rule{0.964pt}{1.200pt}}
\multiput(1375.00,677.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1369,674.51){\rule{0.964pt}{1.200pt}}
\multiput(1371.00,675.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1365,673.01){\rule{0.964pt}{1.200pt}}
\multiput(1367.00,673.51)(-2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1361,671.51){\rule{0.964pt}{1.200pt}}
\multiput(1363.00,672.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1358,669.51){\rule{0.723pt}{1.200pt}}
\multiput(1359.50,670.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1354,667.51){\rule{0.964pt}{1.200pt}}
\multiput(1356.00,668.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1350,665.51){\rule{0.964pt}{1.200pt}}
\multiput(1352.00,666.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1346,663.51){\rule{0.964pt}{1.200pt}}
\multiput(1348.00,664.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1342,661.51){\rule{0.964pt}{1.200pt}}
\multiput(1344.00,662.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1338,660.01){\rule{0.964pt}{1.200pt}}
\multiput(1340.00,660.51)(-2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1335,658.51){\rule{0.723pt}{1.200pt}}
\multiput(1336.50,659.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1331,656.51){\rule{0.964pt}{1.200pt}}
\multiput(1333.00,657.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1327,654.51){\rule{0.964pt}{1.200pt}}
\multiput(1329.00,655.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1324,652.51){\rule{0.723pt}{1.200pt}}
\multiput(1325.50,653.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1320,651.01){\rule{0.964pt}{1.200pt}}
\multiput(1322.00,651.51)(-2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1316,649.51){\rule{0.964pt}{1.200pt}}
\multiput(1318.00,650.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1313,647.51){\rule{0.723pt}{1.200pt}}
\multiput(1314.50,648.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1309,645.51){\rule{0.964pt}{1.200pt}}
\multiput(1311.00,646.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1305,644.01){\rule{0.964pt}{1.200pt}}
\multiput(1307.00,644.51)(-2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1302,642.51){\rule{0.723pt}{1.200pt}}
\multiput(1303.50,643.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1298,640.51){\rule{0.964pt}{1.200pt}}
\multiput(1300.00,641.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1295,638.51){\rule{0.723pt}{1.200pt}}
\multiput(1296.50,639.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1291,637.01){\rule{0.964pt}{1.200pt}}
\multiput(1293.00,637.51)(-2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1287,635.51){\rule{0.964pt}{1.200pt}}
\multiput(1289.00,636.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1284,633.51){\rule{0.723pt}{1.200pt}}
\multiput(1285.50,634.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1280,632.01){\rule{0.964pt}{1.200pt}}
\multiput(1282.00,632.51)(-2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1277,630.51){\rule{0.723pt}{1.200pt}}
\multiput(1278.50,631.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1274,628.51){\rule{0.723pt}{1.200pt}}
\multiput(1275.50,629.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1270,627.01){\rule{0.964pt}{1.200pt}}
\multiput(1272.00,627.51)(-2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1267,625.51){\rule{0.723pt}{1.200pt}}
\multiput(1268.50,626.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1263,623.51){\rule{0.964pt}{1.200pt}}
\multiput(1265.00,624.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1260,622.01){\rule{0.723pt}{1.200pt}}
\multiput(1261.50,622.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1257,620.51){\rule{0.723pt}{1.200pt}}
\multiput(1258.50,621.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1253,618.51){\rule{0.964pt}{1.200pt}}
\multiput(1255.00,619.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1250,617.01){\rule{0.723pt}{1.200pt}}
\multiput(1251.50,617.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1246,615.51){\rule{0.964pt}{1.200pt}}
\multiput(1248.00,616.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1243,614.01){\rule{0.723pt}{1.200pt}}
\multiput(1244.50,614.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1240,612.51){\rule{0.723pt}{1.200pt}}
\multiput(1241.50,613.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1237,610.51){\rule{0.723pt}{1.200pt}}
\multiput(1238.50,611.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1233,609.01){\rule{0.964pt}{1.200pt}}
\multiput(1235.00,609.51)(-2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1230,607.51){\rule{0.723pt}{1.200pt}}
\multiput(1231.50,608.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1227,606.01){\rule{0.723pt}{1.200pt}}
\multiput(1228.50,606.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1224,604.51){\rule{0.723pt}{1.200pt}}
\multiput(1225.50,605.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1220,603.01){\rule{0.964pt}{1.200pt}}
\multiput(1222.00,603.51)(-2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1217,601.51){\rule{0.723pt}{1.200pt}}
\multiput(1218.50,602.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1214,600.01){\rule{0.723pt}{1.200pt}}
\multiput(1215.50,600.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1211,598.51){\rule{0.723pt}{1.200pt}}
\multiput(1212.50,599.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1208,597.01){\rule{0.723pt}{1.200pt}}
\multiput(1209.50,597.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1205,595.51){\rule{0.723pt}{1.200pt}}
\multiput(1206.50,596.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1202,594.01){\rule{0.723pt}{1.200pt}}
\multiput(1203.50,594.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1198,592.51){\rule{0.964pt}{1.200pt}}
\multiput(1200.00,593.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1195,591.01){\rule{0.723pt}{1.200pt}}
\multiput(1196.50,591.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1192,589.51){\rule{0.723pt}{1.200pt}}
\multiput(1193.50,590.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1189,588.01){\rule{0.723pt}{1.200pt}}
\multiput(1190.50,588.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1186,586.51){\rule{0.723pt}{1.200pt}}
\multiput(1187.50,587.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1183,585.01){\rule{0.723pt}{1.200pt}}
\multiput(1184.50,585.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1180,583.51){\rule{0.723pt}{1.200pt}}
\multiput(1181.50,584.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1177,582.01){\rule{0.723pt}{1.200pt}}
\multiput(1178.50,582.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1174,580.51){\rule{0.723pt}{1.200pt}}
\multiput(1175.50,581.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1171,579.01){\rule{0.723pt}{1.200pt}}
\multiput(1172.50,579.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1168,578.01){\rule{0.723pt}{1.200pt}}
\multiput(1169.50,578.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1165,576.51){\rule{0.723pt}{1.200pt}}
\multiput(1166.50,577.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1162,575.01){\rule{0.723pt}{1.200pt}}
\multiput(1163.50,575.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1160,573.51){\rule{0.482pt}{1.200pt}}
\multiput(1161.00,574.51)(-1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1157,572.01){\rule{0.723pt}{1.200pt}}
\multiput(1158.50,572.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1154,570.51){\rule{0.723pt}{1.200pt}}
\multiput(1155.50,571.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1151,569.01){\rule{0.723pt}{1.200pt}}
\multiput(1152.50,569.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1148,568.01){\rule{0.723pt}{1.200pt}}
\multiput(1149.50,568.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1145,566.51){\rule{0.723pt}{1.200pt}}
\multiput(1146.50,567.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1142,565.01){\rule{0.723pt}{1.200pt}}
\multiput(1143.50,565.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1140,564.01){\rule{0.482pt}{1.200pt}}
\multiput(1141.00,564.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1137,562.51){\rule{0.723pt}{1.200pt}}
\multiput(1138.50,563.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1134,561.01){\rule{0.723pt}{1.200pt}}
\multiput(1135.50,561.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1131,560.01){\rule{0.723pt}{1.200pt}}
\multiput(1132.50,560.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1128,558.51){\rule{0.723pt}{1.200pt}}
\multiput(1129.50,559.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1126,557.01){\rule{0.482pt}{1.200pt}}
\multiput(1127.00,557.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1123,556.01){\rule{0.723pt}{1.200pt}}
\multiput(1124.50,556.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1120,554.51){\rule{0.723pt}{1.200pt}}
\multiput(1121.50,555.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1117,553.01){\rule{0.723pt}{1.200pt}}
\multiput(1118.50,553.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1115,552.01){\rule{0.482pt}{1.200pt}}
\multiput(1116.00,552.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1112,550.51){\rule{0.723pt}{1.200pt}}
\multiput(1113.50,551.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1109,549.01){\rule{0.723pt}{1.200pt}}
\multiput(1110.50,549.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1107,548.01){\rule{0.482pt}{1.200pt}}
\multiput(1108.00,548.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1104,546.51){\rule{0.723pt}{1.200pt}}
\multiput(1105.50,547.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1101,545.01){\rule{0.723pt}{1.200pt}}
\multiput(1102.50,545.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1099,544.01){\rule{0.482pt}{1.200pt}}
\multiput(1100.00,544.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1096,543.01){\rule{0.723pt}{1.200pt}}
\multiput(1097.50,543.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1094,541.51){\rule{0.482pt}{1.200pt}}
\multiput(1095.00,542.51)(-1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1091,540.01){\rule{0.723pt}{1.200pt}}
\multiput(1092.50,540.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1088,539.01){\rule{0.723pt}{1.200pt}}
\multiput(1089.50,539.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1086,538.01){\rule{0.482pt}{1.200pt}}
\multiput(1087.00,538.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1083,536.51){\rule{0.723pt}{1.200pt}}
\multiput(1084.50,537.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1081,535.01){\rule{0.482pt}{1.200pt}}
\multiput(1082.00,535.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1078,534.01){\rule{0.723pt}{1.200pt}}
\multiput(1079.50,534.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1076,533.01){\rule{0.482pt}{1.200pt}}
\multiput(1077.00,533.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1073,531.51){\rule{0.723pt}{1.200pt}}
\multiput(1074.50,532.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1071,530.01){\rule{0.482pt}{1.200pt}}
\multiput(1072.00,530.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1068,529.01){\rule{0.723pt}{1.200pt}}
\multiput(1069.50,529.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1066,528.01){\rule{0.482pt}{1.200pt}}
\multiput(1067.00,528.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1063,527.01){\rule{0.723pt}{1.200pt}}
\multiput(1064.50,527.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1061,525.51){\rule{0.482pt}{1.200pt}}
\multiput(1062.00,526.51)(-1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1058,524.01){\rule{0.723pt}{1.200pt}}
\multiput(1059.50,524.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1056,523.01){\rule{0.482pt}{1.200pt}}
\multiput(1057.00,523.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1053,522.01){\rule{0.723pt}{1.200pt}}
\multiput(1054.50,522.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1051,521.01){\rule{0.482pt}{1.200pt}}
\multiput(1052.00,521.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1048,519.51){\rule{0.723pt}{1.200pt}}
\multiput(1049.50,520.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1046,518.01){\rule{0.482pt}{1.200pt}}
\multiput(1047.00,518.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1044,517.01){\rule{0.482pt}{1.200pt}}
\multiput(1045.00,517.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1041,516.01){\rule{0.723pt}{1.200pt}}
\multiput(1042.50,516.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1039,515.01){\rule{0.482pt}{1.200pt}}
\multiput(1040.00,515.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1037,514.01){\rule{0.482pt}{1.200pt}}
\multiput(1038.00,514.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1034,513.01){\rule{0.723pt}{1.200pt}}
\multiput(1035.50,513.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1032,511.51){\rule{0.482pt}{1.200pt}}
\multiput(1033.00,512.51)(-1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1030,510.01){\rule{0.482pt}{1.200pt}}
\multiput(1031.00,510.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1027,509.01){\rule{0.723pt}{1.200pt}}
\multiput(1028.50,509.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1025,508.01){\rule{0.482pt}{1.200pt}}
\multiput(1026.00,508.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1023,507.01){\rule{0.482pt}{1.200pt}}
\multiput(1024.00,507.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1020,506.01){\rule{0.723pt}{1.200pt}}
\multiput(1021.50,506.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1018,505.01){\rule{0.482pt}{1.200pt}}
\multiput(1019.00,505.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1016,504.01){\rule{0.482pt}{1.200pt}}
\multiput(1017.00,504.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1014,503.01){\rule{0.482pt}{1.200pt}}
\multiput(1015.00,503.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1011,501.51){\rule{0.723pt}{1.200pt}}
\multiput(1012.50,502.51)(-1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1009,500.01){\rule{0.482pt}{1.200pt}}
\multiput(1010.00,500.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1007,499.01){\rule{0.482pt}{1.200pt}}
\multiput(1008.00,499.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005,498.01){\rule{0.482pt}{1.200pt}}
\multiput(1006.00,498.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1002,497.01){\rule{0.723pt}{1.200pt}}
\multiput(1003.50,497.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1000,496.01){\rule{0.482pt}{1.200pt}}
\multiput(1001.00,496.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(998,495.01){\rule{0.482pt}{1.200pt}}
\multiput(999.00,495.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(996,494.01){\rule{0.482pt}{1.200pt}}
\multiput(997.00,494.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(994,493.01){\rule{0.482pt}{1.200pt}}
\multiput(995.00,493.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(991,492.01){\rule{0.723pt}{1.200pt}}
\multiput(992.50,492.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(989,491.01){\rule{0.482pt}{1.200pt}}
\multiput(990.00,491.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(987,490.01){\rule{0.482pt}{1.200pt}}
\multiput(988.00,490.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(985,489.01){\rule{0.482pt}{1.200pt}}
\multiput(986.00,489.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(983,488.01){\rule{0.482pt}{1.200pt}}
\multiput(984.00,488.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(981,487.01){\rule{0.482pt}{1.200pt}}
\multiput(982.00,487.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(979,486.01){\rule{0.482pt}{1.200pt}}
\multiput(980.00,486.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(977,485.01){\rule{0.482pt}{1.200pt}}
\multiput(978.00,485.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(974,484.01){\rule{0.723pt}{1.200pt}}
\multiput(975.50,484.51)(-1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(972,483.01){\rule{0.482pt}{1.200pt}}
\multiput(973.00,483.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(970,482.01){\rule{0.482pt}{1.200pt}}
\multiput(971.00,482.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(968,481.01){\rule{0.482pt}{1.200pt}}
\multiput(969.00,481.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(966,480.01){\rule{0.482pt}{1.200pt}}
\multiput(967.00,480.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(964,479.01){\rule{0.482pt}{1.200pt}}
\multiput(965.00,479.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(962,478.01){\rule{0.482pt}{1.200pt}}
\multiput(963.00,478.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(960,477.01){\rule{0.482pt}{1.200pt}}
\multiput(961.00,477.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(958,476.01){\rule{0.482pt}{1.200pt}}
\multiput(959.00,476.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(956,475.01){\rule{0.482pt}{1.200pt}}
\multiput(957.00,475.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(954,474.01){\rule{0.482pt}{1.200pt}}
\multiput(955.00,474.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(952,473.01){\rule{0.482pt}{1.200pt}}
\multiput(953.00,473.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(950,472.01){\rule{0.482pt}{1.200pt}}
\multiput(951.00,472.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(948,471.01){\rule{0.482pt}{1.200pt}}
\multiput(949.00,471.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(946,470.01){\rule{0.482pt}{1.200pt}}
\multiput(947.00,470.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(944,469.01){\rule{0.482pt}{1.200pt}}
\multiput(945.00,469.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(942,468.01){\rule{0.482pt}{1.200pt}}
\multiput(943.00,468.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(940,467.01){\rule{0.482pt}{1.200pt}}
\multiput(941.00,467.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(938,466.01){\rule{0.482pt}{1.200pt}}
\multiput(939.00,466.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(936,465.01){\rule{0.482pt}{1.200pt}}
\multiput(937.00,465.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(934,464.01){\rule{0.482pt}{1.200pt}}
\multiput(935.00,464.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(932,463.01){\rule{0.482pt}{1.200pt}}
\multiput(933.00,463.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(931,462.01){\rule{0.241pt}{1.200pt}}
\multiput(931.50,462.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(929,461.01){\rule{0.482pt}{1.200pt}}
\multiput(930.00,461.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(927,460.01){\rule{0.482pt}{1.200pt}}
\multiput(928.00,460.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(925,459.01){\rule{0.482pt}{1.200pt}}
\multiput(926.00,459.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(923,458.01){\rule{0.482pt}{1.200pt}}
\multiput(924.00,458.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(919,457.01){\rule{0.482pt}{1.200pt}}
\multiput(920.00,457.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(917,456.01){\rule{0.482pt}{1.200pt}}
\multiput(918.00,456.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(915,455.01){\rule{0.482pt}{1.200pt}}
\multiput(916.00,455.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(914,454.01){\rule{0.241pt}{1.200pt}}
\multiput(914.50,454.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(912,453.01){\rule{0.482pt}{1.200pt}}
\multiput(913.00,453.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(910,452.01){\rule{0.482pt}{1.200pt}}
\multiput(911.00,452.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(908,451.01){\rule{0.482pt}{1.200pt}}
\multiput(909.00,451.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(906,450.01){\rule{0.482pt}{1.200pt}}
\multiput(907.00,450.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(921.0,460.0){\usebox{\plotpoint}}
\put(903,449.01){\rule{0.482pt}{1.200pt}}
\multiput(904.00,449.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(901,448.01){\rule{0.482pt}{1.200pt}}
\multiput(902.00,448.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(899,447.01){\rule{0.482pt}{1.200pt}}
\multiput(900.00,447.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(897,446.01){\rule{0.482pt}{1.200pt}}
\multiput(898.00,446.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(896,445.01){\rule{0.241pt}{1.200pt}}
\multiput(896.50,445.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(894,444.01){\rule{0.482pt}{1.200pt}}
\multiput(895.00,444.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(892,443.01){\rule{0.482pt}{1.200pt}}
\multiput(893.00,443.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(905.0,452.0){\usebox{\plotpoint}}
\put(889,442.01){\rule{0.241pt}{1.200pt}}
\multiput(889.50,442.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(887,441.01){\rule{0.482pt}{1.200pt}}
\multiput(888.00,441.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(885,440.01){\rule{0.482pt}{1.200pt}}
\multiput(886.00,440.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(883,439.01){\rule{0.482pt}{1.200pt}}
\multiput(884.00,439.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(882,438.01){\rule{0.241pt}{1.200pt}}
\multiput(882.50,438.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(890.0,445.0){\usebox{\plotpoint}}
\put(878,437.01){\rule{0.482pt}{1.200pt}}
\multiput(879.00,437.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(876,436.01){\rule{0.482pt}{1.200pt}}
\multiput(877.00,436.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(875,435.01){\rule{0.241pt}{1.200pt}}
\multiput(875.50,435.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(873,434.01){\rule{0.482pt}{1.200pt}}
\multiput(874.00,434.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(871,433.01){\rule{0.482pt}{1.200pt}}
\multiput(872.00,433.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(880.0,440.0){\usebox{\plotpoint}}
\put(868,432.01){\rule{0.482pt}{1.200pt}}
\multiput(869.00,432.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(866,431.01){\rule{0.482pt}{1.200pt}}
\multiput(867.00,431.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(865,430.01){\rule{0.241pt}{1.200pt}}
\multiput(865.50,430.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(863,429.01){\rule{0.482pt}{1.200pt}}
\multiput(864.00,429.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(870.0,435.0){\usebox{\plotpoint}}
\put(860,428.01){\rule{0.241pt}{1.200pt}}
\multiput(860.50,428.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(858,427.01){\rule{0.482pt}{1.200pt}}
\multiput(859.00,427.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(857,426.01){\rule{0.241pt}{1.200pt}}
\multiput(857.50,426.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(855,425.01){\rule{0.482pt}{1.200pt}}
\multiput(856.00,425.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(861.0,431.0){\usebox{\plotpoint}}
\put(852,424.01){\rule{0.241pt}{1.200pt}}
\multiput(852.50,424.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(850,423.01){\rule{0.482pt}{1.200pt}}
\multiput(851.00,423.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(849,422.01){\rule{0.241pt}{1.200pt}}
\multiput(849.50,422.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(847,421.01){\rule{0.482pt}{1.200pt}}
\multiput(848.00,421.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(853.0,427.0){\usebox{\plotpoint}}
\put(844,420.01){\rule{0.241pt}{1.200pt}}
\multiput(844.50,420.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(842,419.01){\rule{0.482pt}{1.200pt}}
\multiput(843.00,419.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(841,418.01){\rule{0.241pt}{1.200pt}}
\multiput(841.50,418.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(845.0,423.0){\usebox{\plotpoint}}
\put(838,417.01){\rule{0.241pt}{1.200pt}}
\multiput(838.50,417.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(836,416.01){\rule{0.482pt}{1.200pt}}
\multiput(837.00,416.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(835,415.01){\rule{0.241pt}{1.200pt}}
\multiput(835.50,415.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(839.0,420.0){\usebox{\plotpoint}}
\put(831,414.01){\rule{0.482pt}{1.200pt}}
\multiput(832.00,414.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(830,413.01){\rule{0.241pt}{1.200pt}}
\multiput(830.50,413.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(828,412.01){\rule{0.482pt}{1.200pt}}
\multiput(829.00,412.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(833.0,417.0){\usebox{\plotpoint}}
\put(825,411.01){\rule{0.482pt}{1.200pt}}
\multiput(826.00,411.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(824,410.01){\rule{0.241pt}{1.200pt}}
\multiput(824.50,410.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(822,409.01){\rule{0.482pt}{1.200pt}}
\multiput(823.00,409.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(827.0,414.0){\usebox{\plotpoint}}
\put(819,408.01){\rule{0.482pt}{1.200pt}}
\multiput(820.00,408.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(818,407.01){\rule{0.241pt}{1.200pt}}
\multiput(818.50,407.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(821.0,411.0){\usebox{\plotpoint}}
\put(815,406.01){\rule{0.241pt}{1.200pt}}
\multiput(815.50,406.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(814,405.01){\rule{0.241pt}{1.200pt}}
\multiput(814.50,405.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(812,404.01){\rule{0.482pt}{1.200pt}}
\multiput(813.00,404.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(816.0,409.0){\usebox{\plotpoint}}
\put(809,403.01){\rule{0.482pt}{1.200pt}}
\multiput(810.00,403.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(808,402.01){\rule{0.241pt}{1.200pt}}
\multiput(808.50,402.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(811.0,406.0){\usebox{\plotpoint}}
\put(805,401.01){\rule{0.241pt}{1.200pt}}
\multiput(805.50,401.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(803,400.01){\rule{0.482pt}{1.200pt}}
\multiput(804.00,400.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(806.0,404.0){\usebox{\plotpoint}}
\put(801,399.01){\rule{0.241pt}{1.200pt}}
\multiput(801.50,399.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(799,398.01){\rule{0.482pt}{1.200pt}}
\multiput(800.00,398.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(798,397.01){\rule{0.241pt}{1.200pt}}
\multiput(798.50,397.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(802.0,402.0){\usebox{\plotpoint}}
\put(795,396.01){\rule{0.241pt}{1.200pt}}
\multiput(795.50,396.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(794,395.01){\rule{0.241pt}{1.200pt}}
\multiput(794.50,395.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(796.0,399.0){\usebox{\plotpoint}}
\put(791,394.01){\rule{0.241pt}{1.200pt}}
\multiput(791.50,394.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(790,393.01){\rule{0.241pt}{1.200pt}}
\multiput(790.50,393.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(792.0,397.0){\usebox{\plotpoint}}
\put(787,392.01){\rule{0.241pt}{1.200pt}}
\multiput(787.50,392.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(785,391.01){\rule{0.482pt}{1.200pt}}
\multiput(786.00,391.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(788.0,395.0){\usebox{\plotpoint}}
\put(783,390.01){\rule{0.241pt}{1.200pt}}
\multiput(783.50,390.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(781,389.01){\rule{0.482pt}{1.200pt}}
\multiput(782.00,389.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(784.0,393.0){\usebox{\plotpoint}}
\put(779,388.01){\rule{0.241pt}{1.200pt}}
\multiput(779.50,388.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(777,387.01){\rule{0.482pt}{1.200pt}}
\multiput(778.00,387.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(780.0,391.0){\usebox{\plotpoint}}
\put(775,386.01){\rule{0.241pt}{1.200pt}}
\multiput(775.50,386.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(776.0,389.0){\usebox{\plotpoint}}
\put(772,385.01){\rule{0.241pt}{1.200pt}}
\multiput(772.50,385.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(771,384.01){\rule{0.241pt}{1.200pt}}
\multiput(771.50,384.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(773.0,388.0){\usebox{\plotpoint}}
\put(768,383.01){\rule{0.241pt}{1.200pt}}
\multiput(768.50,383.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(767,382.01){\rule{0.241pt}{1.200pt}}
\multiput(767.50,382.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(769.0,386.0){\usebox{\plotpoint}}
\put(764,381.01){\rule{0.482pt}{1.200pt}}
\multiput(765.00,381.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(763,380.01){\rule{0.241pt}{1.200pt}}
\multiput(763.50,380.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(766.0,384.0){\usebox{\plotpoint}}
\put(761,379.01){\rule{0.241pt}{1.200pt}}
\multiput(761.50,379.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(762.0,382.0){\usebox{\plotpoint}}
\put(758,378.01){\rule{0.241pt}{1.200pt}}
\multiput(758.50,378.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(757,377.01){\rule{0.241pt}{1.200pt}}
\multiput(757.50,377.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(759.0,381.0){\usebox{\plotpoint}}
\put(754,376.01){\rule{0.241pt}{1.200pt}}
\multiput(754.50,376.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(755.0,379.0){\usebox{\plotpoint}}
\put(752,375.01){\rule{0.241pt}{1.200pt}}
\multiput(752.50,375.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(751,374.01){\rule{0.241pt}{1.200pt}}
\multiput(751.50,374.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(753.0,378.0){\usebox{\plotpoint}}
\put(748,373.01){\rule{0.241pt}{1.200pt}}
\multiput(748.50,373.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(747,372.01){\rule{0.241pt}{1.200pt}}
\multiput(747.50,372.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(749.0,376.0){\usebox{\plotpoint}}
\put(744,371.01){\rule{0.482pt}{1.200pt}}
\multiput(745.00,371.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(746.0,374.0){\usebox{\plotpoint}}
\put(742,370.01){\rule{0.241pt}{1.200pt}}
\multiput(742.50,370.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(743.0,373.0){\usebox{\plotpoint}}
\put(740,369.01){\rule{0.241pt}{1.200pt}}
\multiput(740.50,369.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(738,368.01){\rule{0.482pt}{1.200pt}}
\multiput(739.00,368.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(741.0,372.0){\usebox{\plotpoint}}
\put(736,367.01){\rule{0.241pt}{1.200pt}}
\multiput(736.50,367.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(737.0,370.0){\usebox{\plotpoint}}
\put(734,366.01){\rule{0.241pt}{1.200pt}}
\multiput(734.50,366.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(732,365.01){\rule{0.482pt}{1.200pt}}
\multiput(733.00,365.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(735.0,369.0){\usebox{\plotpoint}}
\put(730,364.01){\rule{0.241pt}{1.200pt}}
\multiput(730.50,364.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(731.0,367.0){\usebox{\plotpoint}}
\put(728,363.01){\rule{0.241pt}{1.200pt}}
\multiput(728.50,363.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(729.0,366.0){\usebox{\plotpoint}}
\put(726,362.01){\rule{0.241pt}{1.200pt}}
\multiput(726.50,362.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(724,361.01){\rule{0.482pt}{1.200pt}}
\multiput(725.00,361.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(727.0,365.0){\usebox{\plotpoint}}
\put(722,360.01){\rule{0.241pt}{1.200pt}}
\multiput(722.50,360.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(723.0,363.0){\usebox{\plotpoint}}
\put(720,359.01){\rule{0.241pt}{1.200pt}}
\multiput(720.50,359.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(721.0,362.0){\usebox{\plotpoint}}
\put(718,358.01){\rule{0.241pt}{1.200pt}}
\multiput(718.50,358.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(719.0,361.0){\usebox{\plotpoint}}
\put(715,357.01){\rule{0.482pt}{1.200pt}}
\multiput(716.00,357.51)(-1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(717.0,360.0){\usebox{\plotpoint}}
\put(713,356.01){\rule{0.241pt}{1.200pt}}
\multiput(713.50,356.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(712,355.01){\rule{0.241pt}{1.200pt}}
\multiput(712.50,355.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(714.0,359.0){\usebox{\plotpoint}}
\put(710,354.01){\rule{0.241pt}{1.200pt}}
\multiput(710.50,354.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(711.0,357.0){\usebox{\plotpoint}}
\put(708,353.01){\rule{0.241pt}{1.200pt}}
\multiput(708.50,353.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(709.0,356.0){\usebox{\plotpoint}}
\put(706,352.01){\rule{0.241pt}{1.200pt}}
\multiput(706.50,352.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(707.0,355.0){\usebox{\plotpoint}}
\put(703,351.01){\rule{0.241pt}{1.200pt}}
\multiput(703.50,351.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(704.0,354.0){\usebox{\plotpoint}}
\put(701,350.01){\rule{0.241pt}{1.200pt}}
\multiput(701.50,350.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(702.0,353.0){\usebox{\plotpoint}}
\put(699,349.01){\rule{0.241pt}{1.200pt}}
\multiput(699.50,349.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(700.0,352.0){\usebox{\plotpoint}}
\put(697,348.01){\rule{0.241pt}{1.200pt}}
\multiput(697.50,348.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(698.0,351.0){\usebox{\plotpoint}}
\put(695,347.01){\rule{0.241pt}{1.200pt}}
\multiput(695.50,347.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(696.0,350.0){\usebox{\plotpoint}}
\put(693,346.01){\rule{0.241pt}{1.200pt}}
\multiput(693.50,346.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(694.0,349.0){\usebox{\plotpoint}}
\put(691,345.01){\rule{0.241pt}{1.200pt}}
\multiput(691.50,345.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(690,344.01){\rule{0.241pt}{1.200pt}}
\multiput(690.50,344.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(692.0,348.0){\usebox{\plotpoint}}
\put(688,343.01){\rule{0.241pt}{1.200pt}}
\multiput(688.50,343.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(689.0,346.0){\usebox{\plotpoint}}
\put(686,342.01){\rule{0.241pt}{1.200pt}}
\multiput(686.50,342.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(687.0,345.0){\usebox{\plotpoint}}
\put(684,341.01){\rule{0.241pt}{1.200pt}}
\multiput(684.50,341.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(685.0,344.0){\usebox{\plotpoint}}
\put(681,340.01){\rule{0.241pt}{1.200pt}}
\multiput(681.50,340.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(682.0,343.0){\usebox{\plotpoint}}
\put(679,339.01){\rule{0.241pt}{1.200pt}}
\multiput(679.50,339.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(680.0,342.0){\usebox{\plotpoint}}
\put(677,338.01){\rule{0.241pt}{1.200pt}}
\multiput(677.50,338.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(678.0,341.0){\usebox{\plotpoint}}
\put(675,337.01){\rule{0.241pt}{1.200pt}}
\multiput(675.50,337.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(676.0,340.0){\usebox{\plotpoint}}
\put(673,336.01){\rule{0.241pt}{1.200pt}}
\multiput(673.50,336.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(674.0,339.0){\usebox{\plotpoint}}
\put(671,335.01){\rule{0.241pt}{1.200pt}}
\multiput(671.50,335.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(672.0,338.0){\usebox{\plotpoint}}
\put(669,334.01){\rule{0.241pt}{1.200pt}}
\multiput(669.50,334.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(670.0,337.0){\usebox{\plotpoint}}
\put(667,333.01){\rule{0.241pt}{1.200pt}}
\multiput(667.50,333.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(668.0,336.0){\usebox{\plotpoint}}
\put(665,332.01){\rule{0.241pt}{1.200pt}}
\multiput(665.50,332.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(666.0,335.0){\usebox{\plotpoint}}
\put(663,331.01){\rule{0.241pt}{1.200pt}}
\multiput(663.50,331.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(664.0,334.0){\usebox{\plotpoint}}
\put(660,330.01){\rule{0.241pt}{1.200pt}}
\multiput(660.50,330.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(661.0,333.0){\usebox{\plotpoint}}
\put(659.0,332.0){\usebox{\plotpoint}}
\put(659.0,331.0){\usebox{\plotpoint}}
\put(657,328.01){\rule{0.241pt}{1.200pt}}
\multiput(657.50,328.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(658.0,331.0){\usebox{\plotpoint}}
\put(655,327.01){\rule{0.241pt}{1.200pt}}
\multiput(655.50,327.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(656.0,330.0){\usebox{\plotpoint}}
\put(653,326.01){\rule{0.241pt}{1.200pt}}
\multiput(653.50,326.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(654.0,329.0){\usebox{\plotpoint}}
\put(650,325.01){\rule{0.241pt}{1.200pt}}
\multiput(650.50,325.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(651.0,328.0){\usebox{\plotpoint}}
\put(649.0,327.0){\usebox{\plotpoint}}
\put(649.0,326.0){\usebox{\plotpoint}}
\put(647,323.01){\rule{0.241pt}{1.200pt}}
\multiput(647.50,323.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(648.0,326.0){\usebox{\plotpoint}}
\put(645,322.01){\rule{0.241pt}{1.200pt}}
\multiput(645.50,322.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(646.0,325.0){\usebox{\plotpoint}}
\put(642,321.01){\rule{0.241pt}{1.200pt}}
\multiput(642.50,321.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(643.0,324.0){\usebox{\plotpoint}}
\put(641.0,323.0){\usebox{\plotpoint}}
\put(641.0,322.0){\usebox{\plotpoint}}
\put(639,319.01){\rule{0.241pt}{1.200pt}}
\multiput(639.50,319.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(640.0,322.0){\usebox{\plotpoint}}
\put(636,318.01){\rule{0.241pt}{1.200pt}}
\multiput(636.50,318.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(637.0,321.0){\usebox{\plotpoint}}
\put(635.0,320.0){\usebox{\plotpoint}}
\put(635.0,319.0){\usebox{\plotpoint}}
\put(632,316.01){\rule{0.241pt}{1.200pt}}
\multiput(632.50,316.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(633.0,319.0){\usebox{\plotpoint}}
\put(630,315.01){\rule{0.241pt}{1.200pt}}
\multiput(630.50,315.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(631.0,318.0){\usebox{\plotpoint}}
\put(629.0,317.0){\usebox{\plotpoint}}
\put(629.0,316.0){\usebox{\plotpoint}}
\put(626,313.01){\rule{0.241pt}{1.200pt}}
\multiput(626.50,313.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(627.0,316.0){\usebox{\plotpoint}}
\put(625.0,315.0){\usebox{\plotpoint}}
\put(625.0,314.0){\usebox{\plotpoint}}
\put(622,311.01){\rule{0.241pt}{1.200pt}}
\multiput(622.50,311.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(623.0,314.0){\usebox{\plotpoint}}
\put(620,310.01){\rule{0.241pt}{1.200pt}}
\multiput(620.50,310.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(621.0,313.0){\usebox{\plotpoint}}
\put(620,312){\usebox{\plotpoint}}
\put(618,309.01){\rule{0.241pt}{1.200pt}}
\multiput(618.50,309.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(619.0,312.0){\usebox{\plotpoint}}
\put(616,308.01){\rule{0.241pt}{1.200pt}}
\multiput(616.50,308.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(617.0,311.0){\usebox{\plotpoint}}
\put(616,310){\usebox{\plotpoint}}
\put(614,307.01){\rule{0.241pt}{1.200pt}}
\multiput(614.50,307.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(615.0,310.0){\usebox{\plotpoint}}
\put(612.0,309.0){\usebox{\plotpoint}}
\put(612.0,308.0){\usebox{\plotpoint}}
\put(610,305.01){\rule{0.241pt}{1.200pt}}
\multiput(610.50,305.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(611.0,308.0){\usebox{\plotpoint}}
\put(608,304.01){\rule{0.241pt}{1.200pt}}
\multiput(608.50,304.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(609.0,307.0){\usebox{\plotpoint}}
\put(606,303.01){\rule{0.241pt}{1.200pt}}
\multiput(606.50,303.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(607.0,306.0){\usebox{\plotpoint}}
\put(606,305){\usebox{\plotpoint}}
\put(604,302.01){\rule{0.241pt}{1.200pt}}
\multiput(604.50,302.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(605.0,305.0){\usebox{\plotpoint}}
\put(602.0,304.0){\usebox{\plotpoint}}
\put(602.0,303.0){\usebox{\plotpoint}}
\put(600,300.01){\rule{0.241pt}{1.200pt}}
\multiput(600.50,300.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(601.0,303.0){\usebox{\plotpoint}}
\put(598,299.01){\rule{0.241pt}{1.200pt}}
\multiput(598.50,299.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(599.0,302.0){\usebox{\plotpoint}}
\put(596,298.01){\rule{0.241pt}{1.200pt}}
\multiput(596.50,298.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(597.0,301.0){\usebox{\plotpoint}}
\put(594.0,300.0){\usebox{\plotpoint}}
\put(594.0,299.0){\usebox{\plotpoint}}
\put(592,296.01){\rule{0.241pt}{1.200pt}}
\multiput(592.50,296.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(593.0,299.0){\usebox{\plotpoint}}
\put(590,295.01){\rule{0.241pt}{1.200pt}}
\multiput(590.50,295.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(591.0,298.0){\usebox{\plotpoint}}
\put(588,294.01){\rule{0.241pt}{1.200pt}}
\multiput(588.50,294.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(589.0,297.0){\usebox{\plotpoint}}
\put(586.0,296.0){\usebox{\plotpoint}}
\put(586.0,295.0){\usebox{\plotpoint}}
\put(584.0,295.0){\usebox{\plotpoint}}
\put(584.0,294.0){\usebox{\plotpoint}}
\put(582.0,294.0){\usebox{\plotpoint}}
\put(582.0,293.0){\usebox{\plotpoint}}
\put(579,290.01){\rule{0.241pt}{1.200pt}}
\multiput(579.50,290.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(580.0,293.0){\usebox{\plotpoint}}
\put(579,292){\usebox{\plotpoint}}
\put(577,289.01){\rule{0.241pt}{1.200pt}}
\multiput(577.50,289.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(578.0,292.0){\usebox{\plotpoint}}
\put(577,291){\usebox{\plotpoint}}
\put(575,288.01){\rule{0.241pt}{1.200pt}}
\multiput(575.50,288.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(576.0,291.0){\usebox{\plotpoint}}
\put(575,290){\usebox{\plotpoint}}
\put(573,287.01){\rule{0.241pt}{1.200pt}}
\multiput(573.50,287.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(574.0,290.0){\usebox{\plotpoint}}
\put(573,289){\usebox{\plotpoint}}
\put(571,286.01){\rule{0.241pt}{1.200pt}}
\multiput(571.50,286.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(572.0,289.0){\usebox{\plotpoint}}
\put(571,288){\usebox{\plotpoint}}
\put(569,285.01){\rule{0.241pt}{1.200pt}}
\multiput(569.50,285.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(570.0,288.0){\usebox{\plotpoint}}
\put(569,287){\usebox{\plotpoint}}
\put(567,284.01){\rule{0.241pt}{1.200pt}}
\multiput(567.50,284.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(568.0,287.0){\usebox{\plotpoint}}
\put(567,286){\usebox{\plotpoint}}
\put(565,283.01){\rule{0.241pt}{1.200pt}}
\multiput(565.50,283.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(566.0,286.0){\usebox{\plotpoint}}
\put(565,285){\usebox{\plotpoint}}
\put(563,282.01){\rule{0.241pt}{1.200pt}}
\multiput(563.50,282.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(564.0,285.0){\usebox{\plotpoint}}
\put(563,284){\usebox{\plotpoint}}
\put(562.0,284.0){\usebox{\plotpoint}}
\put(562.0,283.0){\usebox{\plotpoint}}
\put(560.0,283.0){\usebox{\plotpoint}}
\put(560.0,282.0){\usebox{\plotpoint}}
\put(557,279.01){\rule{0.241pt}{1.200pt}}
\multiput(557.50,279.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(558.0,282.0){\usebox{\plotpoint}}
\put(557,281){\usebox{\plotpoint}}
\put(555,278.01){\rule{0.241pt}{1.200pt}}
\multiput(555.50,278.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(556.0,281.0){\usebox{\plotpoint}}
\put(555,280){\usebox{\plotpoint}}
\put(553,277.01){\rule{0.241pt}{1.200pt}}
\multiput(553.50,277.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(554.0,280.0){\usebox{\plotpoint}}
\put(553,279){\usebox{\plotpoint}}
\put(552.0,279.0){\usebox{\plotpoint}}
\put(552.0,278.0){\usebox{\plotpoint}}
\put(549,275.01){\rule{0.241pt}{1.200pt}}
\multiput(549.50,275.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(550.0,278.0){\usebox{\plotpoint}}
\put(549,277){\usebox{\plotpoint}}
\put(547,274.01){\rule{0.241pt}{1.200pt}}
\multiput(547.50,274.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(548.0,277.0){\usebox{\plotpoint}}
\put(547,276){\usebox{\plotpoint}}
\put(545,273.01){\rule{0.241pt}{1.200pt}}
\multiput(545.50,273.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(546.0,276.0){\usebox{\plotpoint}}
\put(543,272.01){\rule{0.241pt}{1.200pt}}
\multiput(543.50,272.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(544.0,275.0){\usebox{\plotpoint}}
\put(543,274){\usebox{\plotpoint}}
\put(541,271.01){\rule{0.241pt}{1.200pt}}
\multiput(541.50,271.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(542.0,274.0){\usebox{\plotpoint}}
\put(541,273){\usebox{\plotpoint}}
\put(539,270.01){\rule{0.241pt}{1.200pt}}
\multiput(539.50,270.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(540.0,273.0){\usebox{\plotpoint}}
\put(539,272){\usebox{\plotpoint}}
\put(537,269.01){\rule{0.241pt}{1.200pt}}
\multiput(537.50,269.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(538.0,272.0){\usebox{\plotpoint}}
\put(537,271){\usebox{\plotpoint}}
\put(535,268.01){\rule{0.241pt}{1.200pt}}
\multiput(535.50,268.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(536.0,271.0){\usebox{\plotpoint}}
\put(535,270){\usebox{\plotpoint}}
\put(533,267.01){\rule{0.241pt}{1.200pt}}
\multiput(533.50,267.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(534.0,270.0){\usebox{\plotpoint}}
\put(531,266.01){\rule{0.241pt}{1.200pt}}
\multiput(531.50,266.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(532.0,269.0){\usebox{\plotpoint}}
\put(531,268){\usebox{\plotpoint}}
\put(529,265.01){\rule{0.241pt}{1.200pt}}
\multiput(529.50,265.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(530.0,268.0){\usebox{\plotpoint}}
\put(529,267){\usebox{\plotpoint}}
\put(527.0,267.0){\usebox{\plotpoint}}
\put(527.0,266.0){\usebox{\plotpoint}}
\put(525,263.01){\rule{0.241pt}{1.200pt}}
\multiput(525.50,263.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(526.0,266.0){\usebox{\plotpoint}}
\put(525,265){\usebox{\plotpoint}}
\put(523,262.01){\rule{0.241pt}{1.200pt}}
\multiput(523.50,262.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(524.0,265.0){\usebox{\plotpoint}}
\put(523,264){\usebox{\plotpoint}}
\put(521,261.01){\rule{0.241pt}{1.200pt}}
\multiput(521.50,261.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(522.0,264.0){\usebox{\plotpoint}}
\put(519.0,263.0){\usebox{\plotpoint}}
\put(519.0,262.0){\usebox{\plotpoint}}
\put(517.0,262.0){\usebox{\plotpoint}}
\put(517.0,261.0){\usebox{\plotpoint}}
\put(515.0,261.0){\usebox{\plotpoint}}
\put(515.0,260.0){\usebox{\plotpoint}}
\put(513.0,260.0){\usebox{\plotpoint}}
\put(513.0,259.0){\usebox{\plotpoint}}
\put(511.0,259.0){\usebox{\plotpoint}}
\put(511.0,258.0){\usebox{\plotpoint}}
\put(509.0,258.0){\usebox{\plotpoint}}
\put(509.0,257.0){\usebox{\plotpoint}}
\put(507.0,257.0){\usebox{\plotpoint}}
\put(507.0,256.0){\usebox{\plotpoint}}
\put(505.0,256.0){\usebox{\plotpoint}}
\put(505.0,255.0){\usebox{\plotpoint}}
\put(503.0,255.0){\usebox{\plotpoint}}
\put(503.0,254.0){\usebox{\plotpoint}}
\put(501.0,254.0){\usebox{\plotpoint}}
\put(501.0,253.0){\usebox{\plotpoint}}
\put(499.0,253.0){\usebox{\plotpoint}}
\put(499.0,252.0){\usebox{\plotpoint}}
\put(497.0,252.0){\usebox{\plotpoint}}
\put(497.0,251.0){\usebox{\plotpoint}}
\put(495.0,251.0){\usebox{\plotpoint}}
\put(495.0,250.0){\usebox{\plotpoint}}
\put(493.0,250.0){\usebox{\plotpoint}}
\put(493.0,249.0){\usebox{\plotpoint}}
\put(491.0,249.0){\usebox{\plotpoint}}
\put(491.0,248.0){\usebox{\plotpoint}}
\put(489.0,248.0){\usebox{\plotpoint}}
\put(489.0,247.0){\usebox{\plotpoint}}
\put(487.0,247.0){\usebox{\plotpoint}}
\put(487.0,246.0){\usebox{\plotpoint}}
\put(485.0,246.0){\usebox{\plotpoint}}
\put(485.0,245.0){\usebox{\plotpoint}}
\put(482,242.01){\rule{0.241pt}{1.200pt}}
\multiput(482.50,242.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(483.0,245.0){\usebox{\plotpoint}}
\put(482,244){\usebox{\plotpoint}}
\put(482,244){\usebox{\plotpoint}}
\put(481.0,244.0){\usebox{\plotpoint}}
\put(481.0,243.0){\usebox{\plotpoint}}
\put(479.0,243.0){\usebox{\plotpoint}}
\put(479.0,242.0){\usebox{\plotpoint}}
\put(477.0,242.0){\usebox{\plotpoint}}
\put(477.0,241.0){\usebox{\plotpoint}}
\put(475.0,241.0){\usebox{\plotpoint}}
\put(475.0,240.0){\usebox{\plotpoint}}
\put(472,237.01){\rule{0.241pt}{1.200pt}}
\multiput(472.50,237.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(473.0,240.0){\usebox{\plotpoint}}
\put(472,239){\usebox{\plotpoint}}
\put(472,239){\usebox{\plotpoint}}
\put(470,236.01){\rule{0.241pt}{1.200pt}}
\multiput(470.50,236.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(471.0,239.0){\usebox{\plotpoint}}
\put(470,238){\usebox{\plotpoint}}
\put(470,238){\usebox{\plotpoint}}
\put(468,235.01){\rule{0.241pt}{1.200pt}}
\multiput(468.50,235.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(469.0,238.0){\usebox{\plotpoint}}
\put(468,237){\usebox{\plotpoint}}
\put(468,237){\usebox{\plotpoint}}
\put(467.0,237.0){\usebox{\plotpoint}}
\put(467.0,236.0){\usebox{\plotpoint}}
\put(465.0,236.0){\usebox{\plotpoint}}
\put(465.0,235.0){\usebox{\plotpoint}}
\put(463.0,235.0){\usebox{\plotpoint}}
\put(463.0,234.0){\usebox{\plotpoint}}
\put(460,231.01){\rule{0.241pt}{1.200pt}}
\multiput(460.50,231.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(461.0,234.0){\usebox{\plotpoint}}
\put(460,233){\usebox{\plotpoint}}
\put(460,233){\usebox{\plotpoint}}
\put(459.0,233.0){\usebox{\plotpoint}}
\put(459.0,232.0){\usebox{\plotpoint}}
\put(457.0,232.0){\usebox{\plotpoint}}
\put(457.0,231.0){\usebox{\plotpoint}}
\put(454,228.01){\rule{0.241pt}{1.200pt}}
\multiput(454.50,228.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(455.0,231.0){\usebox{\plotpoint}}
\put(454,230){\usebox{\plotpoint}}
\put(454,230){\usebox{\plotpoint}}
\put(452,227.01){\rule{0.241pt}{1.200pt}}
\multiput(452.50,227.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(453.0,230.0){\usebox{\plotpoint}}
\put(452,229){\usebox{\plotpoint}}
\put(452,229){\usebox{\plotpoint}}
\put(451.0,229.0){\usebox{\plotpoint}}
\put(451.0,228.0){\usebox{\plotpoint}}
\put(448,225.01){\rule{0.241pt}{1.200pt}}
\multiput(448.50,225.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(449.0,228.0){\usebox{\plotpoint}}
\put(448,227){\usebox{\plotpoint}}
\put(448,227){\usebox{\plotpoint}}
\put(446,224.01){\rule{0.241pt}{1.200pt}}
\multiput(446.50,224.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(447.0,227.0){\usebox{\plotpoint}}
\put(446,226){\usebox{\plotpoint}}
\put(446,226){\usebox{\plotpoint}}
\put(444,223.01){\rule{0.241pt}{1.200pt}}
\multiput(444.50,223.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(445.0,226.0){\usebox{\plotpoint}}
\put(444,225){\usebox{\plotpoint}}
\put(444,225){\usebox{\plotpoint}}
\put(442,222.01){\rule{0.241pt}{1.200pt}}
\multiput(442.50,222.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(443.0,225.0){\usebox{\plotpoint}}
\put(442,224){\usebox{\plotpoint}}
\put(442,224){\usebox{\plotpoint}}
\put(440,221.01){\rule{0.241pt}{1.200pt}}
\multiput(440.50,221.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(441.0,224.0){\usebox{\plotpoint}}
\put(440,223){\usebox{\plotpoint}}
\put(440,223){\usebox{\plotpoint}}
\put(438,220.01){\rule{0.241pt}{1.200pt}}
\multiput(438.50,220.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(439.0,223.0){\usebox{\plotpoint}}
\put(438,222){\usebox{\plotpoint}}
\put(438,222){\usebox{\plotpoint}}
\put(436,219.01){\rule{0.241pt}{1.200pt}}
\multiput(436.50,219.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(437.0,222.0){\usebox{\plotpoint}}
\put(436,221){\usebox{\plotpoint}}
\put(436,221){\usebox{\plotpoint}}
\put(435.0,221.0){\usebox{\plotpoint}}
\put(435.0,220.0){\usebox{\plotpoint}}
\put(432,217.01){\rule{0.241pt}{1.200pt}}
\multiput(432.50,217.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(433.0,220.0){\usebox{\plotpoint}}
\put(432,219){\usebox{\plotpoint}}
\put(432,219){\usebox{\plotpoint}}
\put(430,216.01){\rule{0.241pt}{1.200pt}}
\multiput(430.50,216.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(431.0,219.0){\usebox{\plotpoint}}
\put(430,218){\usebox{\plotpoint}}
\put(430,218){\usebox{\plotpoint}}
\put(430,218){\usebox{\plotpoint}}
\put(428,215.01){\rule{0.241pt}{1.200pt}}
\multiput(428.50,215.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(429.0,218.0){\usebox{\plotpoint}}
\put(428,217){\usebox{\plotpoint}}
\put(428,217){\usebox{\plotpoint}}
\put(426.0,217.0){\usebox{\plotpoint}}
\put(426.0,216.0){\usebox{\plotpoint}}
\put(424,213.01){\rule{0.241pt}{1.200pt}}
\multiput(424.50,213.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(425.0,216.0){\usebox{\plotpoint}}
\put(424,215){\usebox{\plotpoint}}
\put(424,215){\usebox{\plotpoint}}
\put(424,215){\usebox{\plotpoint}}
\put(422,212.01){\rule{0.241pt}{1.200pt}}
\multiput(422.50,212.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(423.0,215.0){\usebox{\plotpoint}}
\put(422,214){\usebox{\plotpoint}}
\put(422,214){\usebox{\plotpoint}}
\put(422,214){\usebox{\plotpoint}}
\put(420,211.01){\rule{0.241pt}{1.200pt}}
\multiput(420.50,211.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(421.0,214.0){\usebox{\plotpoint}}
\put(420,213){\usebox{\plotpoint}}
\put(420,213){\usebox{\plotpoint}}
\put(418,210.01){\rule{0.241pt}{1.200pt}}
\multiput(418.50,210.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(419.0,213.0){\usebox{\plotpoint}}
\put(418,212){\usebox{\plotpoint}}
\put(418,212){\usebox{\plotpoint}}
\put(418,212){\usebox{\plotpoint}}
\put(416,209.01){\rule{0.241pt}{1.200pt}}
\multiput(416.50,209.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(417.0,212.0){\usebox{\plotpoint}}
\put(416,211){\usebox{\plotpoint}}
\put(416,211){\usebox{\plotpoint}}
\put(416,211){\usebox{\plotpoint}}
\put(414.0,211.0){\usebox{\plotpoint}}
\put(414.0,210.0){\usebox{\plotpoint}}
\put(412,207.01){\rule{0.241pt}{1.200pt}}
\multiput(412.50,207.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(413.0,210.0){\usebox{\plotpoint}}
\put(412,209){\usebox{\plotpoint}}
\put(412,209){\usebox{\plotpoint}}
\put(412,209){\usebox{\plotpoint}}
\put(410.0,209.0){\usebox{\plotpoint}}
\put(410.0,208.0){\usebox{\plotpoint}}
\put(408,205.01){\rule{0.241pt}{1.200pt}}
\multiput(408.50,205.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(409.0,208.0){\usebox{\plotpoint}}
\put(408,207){\usebox{\plotpoint}}
\put(408,207){\usebox{\plotpoint}}
\put(408,207){\usebox{\plotpoint}}
\put(406,204.01){\rule{0.241pt}{1.200pt}}
\multiput(406.50,204.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(407.0,207.0){\usebox{\plotpoint}}
\put(406,206){\usebox{\plotpoint}}
\put(406,206){\usebox{\plotpoint}}
\put(404.0,206.0){\usebox{\plotpoint}}
\put(404.0,205.0){\usebox{\plotpoint}}
\put(402.0,205.0){\usebox{\plotpoint}}
\put(402.0,204.0){\usebox{\plotpoint}}
\put(400,201.01){\rule{0.241pt}{1.200pt}}
\multiput(400.50,201.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(401.0,204.0){\usebox{\plotpoint}}
\put(400,203){\usebox{\plotpoint}}
\put(400,203){\usebox{\plotpoint}}
\put(400,203){\usebox{\plotpoint}}
\put(398,200.01){\rule{0.241pt}{1.200pt}}
\multiput(398.50,200.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(399.0,203.0){\usebox{\plotpoint}}
\put(398,202){\usebox{\plotpoint}}
\put(398,202){\usebox{\plotpoint}}
\put(398,202){\usebox{\plotpoint}}
\put(396.0,202.0){\usebox{\plotpoint}}
\put(396.0,201.0){\usebox{\plotpoint}}
\put(394,198.01){\rule{0.241pt}{1.200pt}}
\multiput(394.50,198.51)(-0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(395.0,201.0){\usebox{\plotpoint}}
\put(394,200){\usebox{\plotpoint}}
\put(394,200){\usebox{\plotpoint}}
\put(394,200){\usebox{\plotpoint}}
\put(392.0,200.0){\usebox{\plotpoint}}
\put(392.0,199.0){\usebox{\plotpoint}}
\put(390.0,199.0){\usebox{\plotpoint}}
\put(390.0,198.0){\usebox{\plotpoint}}
\put(388.0,198.0){\usebox{\plotpoint}}
\put(388.0,197.0){\usebox{\plotpoint}}
\put(386.0,197.0){\usebox{\plotpoint}}
\put(386.0,196.0){\usebox{\plotpoint}}
\put(384.0,196.0){\usebox{\plotpoint}}
\put(384.0,195.0){\usebox{\plotpoint}}
\put(382.0,195.0){\usebox{\plotpoint}}
\put(382.0,194.0){\usebox{\plotpoint}}
\put(380.0,194.0){\usebox{\plotpoint}}
\put(380.0,193.0){\usebox{\plotpoint}}
\put(378.0,193.0){\usebox{\plotpoint}}
\put(378.0,192.0){\usebox{\plotpoint}}
\put(376.0,192.0){\usebox{\plotpoint}}
\put(376.0,191.0){\usebox{\plotpoint}}
\put(374.0,191.0){\usebox{\plotpoint}}
\put(374.0,190.0){\usebox{\plotpoint}}
\put(372.0,190.0){\usebox{\plotpoint}}
\put(372.0,189.0){\usebox{\plotpoint}}
\put(370.0,189.0){\usebox{\plotpoint}}
\put(370.0,188.0){\usebox{\plotpoint}}
\put(368.0,188.0){\usebox{\plotpoint}}
\put(368.0,187.0){\usebox{\plotpoint}}
\put(366.0,187.0){\usebox{\plotpoint}}
\put(366.0,186.0){\usebox{\plotpoint}}
\put(364.0,186.0){\usebox{\plotpoint}}
\put(364.0,185.0){\usebox{\plotpoint}}
\put(362.0,185.0){\usebox{\plotpoint}}
\put(362.0,184.0){\usebox{\plotpoint}}
\put(360.0,184.0){\usebox{\plotpoint}}
\put(360.0,183.0){\usebox{\plotpoint}}
\put(358.0,183.0){\usebox{\plotpoint}}
\put(358.0,182.0){\usebox{\plotpoint}}
\put(356.0,182.0){\usebox{\plotpoint}}
\put(356.0,181.0){\usebox{\plotpoint}}
\put(354.0,181.0){\usebox{\plotpoint}}
\put(354.0,180.0){\usebox{\plotpoint}}
\put(352.0,180.0){\usebox{\plotpoint}}
\put(352.0,179.0){\usebox{\plotpoint}}
\put(350.0,179.0){\usebox{\plotpoint}}
\put(350.0,178.0){\usebox{\plotpoint}}
\put(348.0,178.0){\usebox{\plotpoint}}
\put(348.0,177.0){\usebox{\plotpoint}}
\put(346.0,177.0){\usebox{\plotpoint}}
\put(346.0,176.0){\usebox{\plotpoint}}
\put(344.0,176.0){\usebox{\plotpoint}}
\put(344.0,175.0){\usebox{\plotpoint}}
\put(342.0,175.0){\usebox{\plotpoint}}
\put(342.0,174.0){\usebox{\plotpoint}}
\put(340.0,174.0){\usebox{\plotpoint}}
\put(340.0,173.0){\usebox{\plotpoint}}
\put(338.0,173.0){\usebox{\plotpoint}}
\put(338.0,172.0){\usebox{\plotpoint}}
\put(336.0,172.0){\usebox{\plotpoint}}
\put(336.0,171.0){\usebox{\plotpoint}}
\put(334.0,171.0){\usebox{\plotpoint}}
\put(334.0,170.0){\usebox{\plotpoint}}
\put(332.0,170.0){\usebox{\plotpoint}}
\put(332.0,169.0){\usebox{\plotpoint}}
\put(330.0,169.0){\usebox{\plotpoint}}
\put(330.0,168.0){\usebox{\plotpoint}}
\put(328.0,168.0){\usebox{\plotpoint}}
\put(328.0,167.0){\usebox{\plotpoint}}
\put(326.0,167.0){\usebox{\plotpoint}}
\put(326.0,166.0){\usebox{\plotpoint}}
\put(324.0,166.0){\usebox{\plotpoint}}
\put(324.0,165.0){\usebox{\plotpoint}}
\put(322.0,165.0){\usebox{\plotpoint}}
\put(322.0,164.0){\usebox{\plotpoint}}
\put(320.0,164.0){\usebox{\plotpoint}}
\put(320.0,163.0){\usebox{\plotpoint}}
\put(318.0,163.0){\usebox{\plotpoint}}
\end{picture}
%\end{document}


==> chil.tex <==
%\documentstyle [12pt] {article}
%\begin{document}
\large
\bf
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2250,1575)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(2166.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{1}}
\put(2166.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,689){\makebox(0,0)[r]{2}}
\put(2166.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,976){\makebox(0,0)[r]{3}}
\put(2166.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1264){\makebox(0,0)[r]{4}}
\put(2166.0,1264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1552){\makebox(0,0)[r]{5}}
\put(2166.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,68){\makebox(0,0){1}}
\put(417.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,68){\makebox(0,0){2}}
\put(613.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,68){\makebox(0,0){3}}
\put(810.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,68){\makebox(0,0){4}}
\put(1006.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203,68){\makebox(0,0){5}}
\put(1203.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400,68){\makebox(0,0){6}}
\put(1400.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1596,68){\makebox(0,0){7}}
\put(1596.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793,68){\makebox(0,0){8}}
\put(1793.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1989.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1989,68){\makebox(0,0){9}}
\put(1989.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186,68){\makebox(0,0){10}}
\put(2186.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,1552.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(45,832){\makebox(0,0){\bf $\chi(u)$}}
\put(1203,23){\makebox(0,0){\bf $u$}}
\put(810,976){\makebox(0,0)[l]{$f_{1}^{'}=-5$}}
\put(810,401){\makebox(0,0)[l]{$f_{1}^{'}=-25$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(810,976){\vector(-1,0){393}}
\put(810,401){\vector(-1,0){433}}
\put(336.67,1544){\rule{0.400pt}{1.927pt}}
\multiput(336.17,1548.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(337.67,1526){\rule{0.400pt}{4.336pt}}
\multiput(337.17,1535.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(338.67,1508){\rule{0.400pt}{4.336pt}}
\multiput(338.17,1517.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(339.67,1491){\rule{0.400pt}{4.095pt}}
\multiput(339.17,1499.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(340.67,1475){\rule{0.400pt}{3.854pt}}
\multiput(340.17,1483.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(341.67,1458){\rule{0.400pt}{4.095pt}}
\multiput(341.17,1466.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(342.67,1442){\rule{0.400pt}{3.854pt}}
\multiput(342.17,1450.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(343.67,1426){\rule{0.400pt}{3.854pt}}
\multiput(343.17,1434.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(344.67,1411){\rule{0.400pt}{3.614pt}}
\multiput(344.17,1418.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(345.67,1395){\rule{0.400pt}{3.854pt}}
\multiput(345.17,1403.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(346.67,1380){\rule{0.400pt}{3.614pt}}
\multiput(346.17,1387.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(347.67,1366){\rule{0.400pt}{3.373pt}}
\multiput(347.17,1373.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(348.67,1351){\rule{0.400pt}{3.614pt}}
\multiput(348.17,1358.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(349.67,1337){\rule{0.400pt}{3.373pt}}
\multiput(349.17,1344.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(350.67,1323){\rule{0.400pt}{3.373pt}}
\multiput(350.17,1330.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(351.67,1309){\rule{0.400pt}{3.373pt}}
\multiput(351.17,1316.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(352.67,1296){\rule{0.400pt}{3.132pt}}
\multiput(352.17,1302.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(353.67,1283){\rule{0.400pt}{3.132pt}}
\multiput(353.17,1289.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(354.67,1270){\rule{0.400pt}{3.132pt}}
\multiput(354.17,1276.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(355.67,1257){\rule{0.400pt}{3.132pt}}
\multiput(355.17,1263.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(356.67,1244){\rule{0.400pt}{3.132pt}}
\multiput(356.17,1250.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(357.67,1232){\rule{0.400pt}{2.891pt}}
\multiput(357.17,1238.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(358.67,1220){\rule{0.400pt}{2.891pt}}
\multiput(358.17,1226.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(359.67,1208){\rule{0.400pt}{2.891pt}}
\multiput(359.17,1214.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(360.67,1196){\rule{0.400pt}{2.891pt}}
\multiput(360.17,1202.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(361.67,1185){\rule{0.400pt}{2.650pt}}
\multiput(361.17,1190.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(362.67,1173){\rule{0.400pt}{2.891pt}}
\multiput(362.17,1179.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(363.67,1151){\rule{0.400pt}{2.650pt}}
\multiput(363.17,1156.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(364.67,1140){\rule{0.400pt}{2.650pt}}
\multiput(364.17,1145.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(365.67,1130){\rule{0.400pt}{2.409pt}}
\multiput(365.17,1135.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(366.67,1119){\rule{0.400pt}{2.650pt}}
\multiput(366.17,1124.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(367.67,1109){\rule{0.400pt}{2.409pt}}
\multiput(367.17,1114.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(368.67,1099){\rule{0.400pt}{2.409pt}}
\multiput(368.17,1104.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(369.67,1089){\rule{0.400pt}{2.409pt}}
\multiput(369.17,1094.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(370.67,1079){\rule{0.400pt}{2.409pt}}
\multiput(370.17,1084.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(371.67,1069){\rule{0.400pt}{2.409pt}}
\multiput(371.17,1074.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(372.67,1060){\rule{0.400pt}{2.168pt}}
\multiput(372.17,1064.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(373.67,1050){\rule{0.400pt}{2.409pt}}
\multiput(373.17,1055.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(374.67,1041){\rule{0.400pt}{2.168pt}}
\multiput(374.17,1045.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(375.67,1032){\rule{0.400pt}{2.168pt}}
\multiput(375.17,1036.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(376.67,1023){\rule{0.400pt}{2.168pt}}
\multiput(376.17,1027.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(377.67,1014){\rule{0.400pt}{2.168pt}}
\multiput(377.17,1018.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(378.67,1005){\rule{0.400pt}{2.168pt}}
\multiput(378.17,1009.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(379.67,997){\rule{0.400pt}{1.927pt}}
\multiput(379.17,1001.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(380.67,988){\rule{0.400pt}{2.168pt}}
\multiput(380.17,992.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(381.67,980){\rule{0.400pt}{1.927pt}}
\multiput(381.17,984.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(382.67,972){\rule{0.400pt}{1.927pt}}
\multiput(382.17,976.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(383.67,964){\rule{0.400pt}{1.927pt}}
\multiput(383.17,968.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(384.67,956){\rule{0.400pt}{1.927pt}}
\multiput(384.17,960.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(385.67,948){\rule{0.400pt}{1.927pt}}
\multiput(385.17,952.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(386.67,940){\rule{0.400pt}{1.927pt}}
\multiput(386.17,944.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(387.67,932){\rule{0.400pt}{1.927pt}}
\multiput(387.17,936.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(388.67,925){\rule{0.400pt}{1.686pt}}
\multiput(388.17,928.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(389.67,917){\rule{0.400pt}{1.927pt}}
\multiput(389.17,921.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(390.67,910){\rule{0.400pt}{1.686pt}}
\multiput(390.17,913.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(391.67,903){\rule{0.400pt}{1.686pt}}
\multiput(391.17,906.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(392.67,896){\rule{0.400pt}{1.686pt}}
\multiput(392.17,899.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(393.67,889){\rule{0.400pt}{1.686pt}}
\multiput(393.17,892.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(394.67,882){\rule{0.400pt}{1.686pt}}
\multiput(394.17,885.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(395.67,875){\rule{0.400pt}{1.686pt}}
\multiput(395.17,878.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(396.67,868){\rule{0.400pt}{1.686pt}}
\multiput(396.17,871.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(397.67,862){\rule{0.400pt}{1.445pt}}
\multiput(397.17,865.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(398.67,855){\rule{0.400pt}{1.686pt}}
\multiput(398.17,858.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(399.67,849){\rule{0.400pt}{1.445pt}}
\multiput(399.17,852.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(400.67,842){\rule{0.400pt}{1.686pt}}
\multiput(400.17,845.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(401.67,836){\rule{0.400pt}{1.445pt}}
\multiput(401.17,839.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(402.67,830){\rule{0.400pt}{1.445pt}}
\multiput(402.17,833.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(403.67,824){\rule{0.400pt}{1.445pt}}
\multiput(403.17,827.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(404.67,817){\rule{0.400pt}{1.686pt}}
\multiput(404.17,820.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(405.67,811){\rule{0.400pt}{1.445pt}}
\multiput(405.17,814.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(406.67,806){\rule{0.400pt}{1.204pt}}
\multiput(406.17,808.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(407.67,800){\rule{0.400pt}{1.445pt}}
\multiput(407.17,803.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(408.67,794){\rule{0.400pt}{1.445pt}}
\multiput(408.17,797.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(409.67,788){\rule{0.400pt}{1.445pt}}
\multiput(409.17,791.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(410.67,783){\rule{0.400pt}{1.204pt}}
\multiput(410.17,785.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(411.67,777){\rule{0.400pt}{1.445pt}}
\multiput(411.17,780.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(412.67,772){\rule{0.400pt}{1.204pt}}
\multiput(412.17,774.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(413.67,766){\rule{0.400pt}{1.445pt}}
\multiput(413.17,769.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(414.67,761){\rule{0.400pt}{1.204pt}}
\multiput(414.17,763.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(415.67,756){\rule{0.400pt}{1.204pt}}
\multiput(415.17,758.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(416.67,751){\rule{0.400pt}{1.204pt}}
\multiput(416.17,753.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(417.67,745){\rule{0.400pt}{1.445pt}}
\multiput(417.17,748.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(418.67,740){\rule{0.400pt}{1.204pt}}
\multiput(418.17,742.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(419.67,735){\rule{0.400pt}{1.204pt}}
\multiput(419.17,737.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(420.67,730){\rule{0.400pt}{1.204pt}}
\multiput(420.17,732.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(364.0,1162.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(421.67,721){\rule{0.400pt}{0.964pt}}
\multiput(421.17,723.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(422.67,716){\rule{0.400pt}{1.204pt}}
\multiput(422.17,718.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(423.67,711){\rule{0.400pt}{1.204pt}}
\multiput(423.17,713.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(424.67,706){\rule{0.400pt}{1.204pt}}
\multiput(424.17,708.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(425.67,702){\rule{0.400pt}{0.964pt}}
\multiput(425.17,704.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(426.67,697){\rule{0.400pt}{1.204pt}}
\multiput(426.17,699.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(427.67,693){\rule{0.400pt}{0.964pt}}
\multiput(427.17,695.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(428.67,688){\rule{0.400pt}{1.204pt}}
\multiput(428.17,690.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(429.67,684){\rule{0.400pt}{0.964pt}}
\multiput(429.17,686.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(430.67,680){\rule{0.400pt}{0.964pt}}
\multiput(430.17,682.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(431.67,675){\rule{0.400pt}{1.204pt}}
\multiput(431.17,677.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(432.67,671){\rule{0.400pt}{0.964pt}}
\multiput(432.17,673.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(433.67,667){\rule{0.400pt}{0.964pt}}
\multiput(433.17,669.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(434.67,663){\rule{0.400pt}{0.964pt}}
\multiput(434.17,665.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(435.67,659){\rule{0.400pt}{0.964pt}}
\multiput(435.17,661.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(436.67,655){\rule{0.400pt}{0.964pt}}
\multiput(436.17,657.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(437.67,651){\rule{0.400pt}{0.964pt}}
\multiput(437.17,653.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(438.67,647){\rule{0.400pt}{0.964pt}}
\multiput(438.17,649.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(439.67,643){\rule{0.400pt}{0.964pt}}
\multiput(439.17,645.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(440.67,639){\rule{0.400pt}{0.964pt}}
\multiput(440.17,641.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(441.67,635){\rule{0.400pt}{0.964pt}}
\multiput(441.17,637.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(442.67,631){\rule{0.400pt}{0.964pt}}
\multiput(442.17,633.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(443.67,627){\rule{0.400pt}{0.964pt}}
\multiput(443.17,629.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(444.67,624){\rule{0.400pt}{0.723pt}}
\multiput(444.17,625.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(445.67,620){\rule{0.400pt}{0.964pt}}
\multiput(445.17,622.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(446.67,616){\rule{0.400pt}{0.964pt}}
\multiput(446.17,618.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(447.67,613){\rule{0.400pt}{0.723pt}}
\multiput(447.17,614.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(448.67,609){\rule{0.400pt}{0.964pt}}
\multiput(448.17,611.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(449.67,606){\rule{0.400pt}{0.723pt}}
\multiput(449.17,607.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(450.67,602){\rule{0.400pt}{0.964pt}}
\multiput(450.17,604.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(451.67,599){\rule{0.400pt}{0.723pt}}
\multiput(451.17,600.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(452.67,596){\rule{0.400pt}{0.723pt}}
\multiput(452.17,597.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(453.67,592){\rule{0.400pt}{0.964pt}}
\multiput(453.17,594.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(454.67,589){\rule{0.400pt}{0.723pt}}
\multiput(454.17,590.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(455.67,586){\rule{0.400pt}{0.723pt}}
\multiput(455.17,587.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(456.67,582){\rule{0.400pt}{0.964pt}}
\multiput(456.17,584.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(457.67,579){\rule{0.400pt}{0.723pt}}
\multiput(457.17,580.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(458.67,576){\rule{0.400pt}{0.723pt}}
\multiput(458.17,577.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(459.67,573){\rule{0.400pt}{0.723pt}}
\multiput(459.17,574.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(460.67,570){\rule{0.400pt}{0.723pt}}
\multiput(460.17,571.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(461.67,567){\rule{0.400pt}{0.723pt}}
\multiput(461.17,568.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(462.67,563){\rule{0.400pt}{0.964pt}}
\multiput(462.17,565.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(463.67,560){\rule{0.400pt}{0.723pt}}
\multiput(463.17,561.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(464.67,557){\rule{0.400pt}{0.723pt}}
\multiput(464.17,558.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(465.67,554){\rule{0.400pt}{0.723pt}}
\multiput(465.17,555.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(466.67,552){\rule{0.400pt}{0.482pt}}
\multiput(466.17,553.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.67,549){\rule{0.400pt}{0.723pt}}
\multiput(467.17,550.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(468.67,546){\rule{0.400pt}{0.723pt}}
\multiput(468.17,547.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(469.67,543){\rule{0.400pt}{0.723pt}}
\multiput(469.17,544.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(470.67,540){\rule{0.400pt}{0.723pt}}
\multiput(470.17,541.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(471.67,537){\rule{0.400pt}{0.723pt}}
\multiput(471.17,538.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(472.67,534){\rule{0.400pt}{0.723pt}}
\multiput(472.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(473.67,532){\rule{0.400pt}{0.482pt}}
\multiput(473.17,533.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474.67,529){\rule{0.400pt}{0.723pt}}
\multiput(474.17,530.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(475.67,526){\rule{0.400pt}{0.723pt}}
\multiput(475.17,527.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(476.67,524){\rule{0.400pt}{0.482pt}}
\multiput(476.17,525.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.67,521){\rule{0.400pt}{0.723pt}}
\multiput(477.17,522.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(478.67,518){\rule{0.400pt}{0.723pt}}
\multiput(478.17,519.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(422.0,725.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(479.67,513){\rule{0.400pt}{0.723pt}}
\multiput(479.17,514.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(480.67,511){\rule{0.400pt}{0.482pt}}
\multiput(480.17,512.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481.67,508){\rule{0.400pt}{0.723pt}}
\multiput(481.17,509.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(482.67,506){\rule{0.400pt}{0.482pt}}
\multiput(482.17,507.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483.67,503){\rule{0.400pt}{0.723pt}}
\multiput(483.17,504.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(484.67,501){\rule{0.400pt}{0.482pt}}
\multiput(484.17,502.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485.67,498){\rule{0.400pt}{0.723pt}}
\multiput(485.17,499.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(486.67,496){\rule{0.400pt}{0.482pt}}
\multiput(486.17,497.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487.67,494){\rule{0.400pt}{0.482pt}}
\multiput(487.17,495.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488.67,491){\rule{0.400pt}{0.723pt}}
\multiput(488.17,492.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(489.67,489){\rule{0.400pt}{0.482pt}}
\multiput(489.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490.67,487){\rule{0.400pt}{0.482pt}}
\multiput(490.17,488.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491.67,484){\rule{0.400pt}{0.723pt}}
\multiput(491.17,485.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(492.67,482){\rule{0.400pt}{0.482pt}}
\multiput(492.17,483.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.67,480){\rule{0.400pt}{0.482pt}}
\multiput(493.17,481.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494.67,478){\rule{0.400pt}{0.482pt}}
\multiput(494.17,479.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495.67,476){\rule{0.400pt}{0.482pt}}
\multiput(495.17,477.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.67,473){\rule{0.400pt}{0.723pt}}
\multiput(496.17,474.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(497.67,471){\rule{0.400pt}{0.482pt}}
\multiput(497.17,472.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498.67,469){\rule{0.400pt}{0.482pt}}
\multiput(498.17,470.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.67,467){\rule{0.400pt}{0.482pt}}
\multiput(499.17,468.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.67,465){\rule{0.400pt}{0.482pt}}
\multiput(500.17,466.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501.67,463){\rule{0.400pt}{0.482pt}}
\multiput(501.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502.67,461){\rule{0.400pt}{0.482pt}}
\multiput(502.17,462.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503.67,459){\rule{0.400pt}{0.482pt}}
\multiput(503.17,460.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.67,457){\rule{0.400pt}{0.482pt}}
\multiput(504.17,458.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.67,455){\rule{0.400pt}{0.482pt}}
\multiput(505.17,456.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506.67,453){\rule{0.400pt}{0.482pt}}
\multiput(506.17,454.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.67,451){\rule{0.400pt}{0.482pt}}
\multiput(507.17,452.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508.67,449){\rule{0.400pt}{0.482pt}}
\multiput(508.17,450.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509.67,447){\rule{0.400pt}{0.482pt}}
\multiput(509.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.67,445){\rule{0.400pt}{0.482pt}}
\multiput(510.17,446.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.67,443){\rule{0.400pt}{0.482pt}}
\multiput(511.17,444.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.67,441){\rule{0.400pt}{0.482pt}}
\multiput(512.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513.67,439){\rule{0.400pt}{0.482pt}}
\multiput(513.17,440.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.67,437){\rule{0.400pt}{0.482pt}}
\multiput(514.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515.67,435){\rule{0.400pt}{0.482pt}}
\multiput(515.17,436.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517,433.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.67,432){\rule{0.400pt}{0.482pt}}
\multiput(517.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518.67,430){\rule{0.400pt}{0.482pt}}
\multiput(518.17,431.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519.67,428){\rule{0.400pt}{0.482pt}}
\multiput(519.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.67,426){\rule{0.400pt}{0.482pt}}
\multiput(520.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522,424.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.67,423){\rule{0.400pt}{0.482pt}}
\multiput(522.17,424.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.67,421){\rule{0.400pt}{0.482pt}}
\multiput(523.17,422.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525,419.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.67,418){\rule{0.400pt}{0.482pt}}
\multiput(525.17,419.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526.67,416){\rule{0.400pt}{0.482pt}}
\multiput(526.17,417.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.67,414){\rule{0.400pt}{0.482pt}}
\multiput(527.17,415.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529,412.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.67,411){\rule{0.400pt}{0.482pt}}
\multiput(529.17,412.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531,409.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.67,408){\rule{0.400pt}{0.482pt}}
\multiput(531.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532.67,406){\rule{0.400pt}{0.482pt}}
\multiput(532.17,407.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534,404.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.67,403){\rule{0.400pt}{0.482pt}}
\multiput(534.17,404.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536,401.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537,398.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.67,397){\rule{0.400pt}{0.482pt}}
\multiput(537.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539,395.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.67,394){\rule{0.400pt}{0.482pt}}
\multiput(539.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541,392.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.67,391){\rule{0.400pt}{0.482pt}}
\multiput(541.17,392.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(543,389.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.67,388){\rule{0.400pt}{0.482pt}}
\multiput(543.17,389.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(545,386.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.67,385){\rule{0.400pt}{0.482pt}}
\multiput(545.17,386.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547,383.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.67,382){\rule{0.400pt}{0.482pt}}
\multiput(547.17,383.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(549,380.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,379.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.67,378){\rule{0.400pt}{0.482pt}}
\multiput(550.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,376.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,375.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.67,374){\rule{0.400pt}{0.482pt}}
\multiput(553.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555,372.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,371.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.67,370){\rule{0.400pt}{0.482pt}}
\multiput(556.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558,368.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,367.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.67,366){\rule{0.400pt}{0.482pt}}
\multiput(559.17,367.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561,364.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,363.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,362.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.67,361){\rule{0.400pt}{0.482pt}}
\multiput(563.17,362.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(565,359.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,358.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,357.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,356.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.67,355){\rule{0.400pt}{0.482pt}}
\multiput(568.17,356.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(570,353.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,352.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,351.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,350.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,349.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.67,348){\rule{0.400pt}{0.482pt}}
\multiput(574.17,349.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576,346.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,345.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,344.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,343.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,342.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,341.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,340.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,339.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.67,338){\rule{0.400pt}{0.482pt}}
\multiput(583.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585,336.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,335.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,334.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,333.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,332.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,331.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,330.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,329.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,328.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,327.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595,325.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,324.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,323.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,322.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,321.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,320.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,319.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,318.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,327.0){\usebox{\plotpoint}}
\put(604,317.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,316.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,315.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,314.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,313.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,312.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610,311.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,310.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,309.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,319.0){\usebox{\plotpoint}}
\put(614,308.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,307.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,306.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,305.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,304.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,303.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,310.0){\usebox{\plotpoint}}
\put(621,302.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,301.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,300.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,299.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,304.0){\usebox{\plotpoint}}
\put(626,298.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,297.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,296.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,295.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,300.0){\usebox{\plotpoint}}
\put(631,294.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632,293.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,292.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,296.0){\usebox{\plotpoint}}
\put(635,291.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,290.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,289.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,293.0){\usebox{\plotpoint}}
\put(639,288.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,287.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641,286.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,290.0){\usebox{\plotpoint}}
\put(643,285.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,284.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,283.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,287.0){\usebox{\plotpoint}}
\put(647,282.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,281.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,284.0){\usebox{\plotpoint}}
\put(650,280.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,279.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,282.0){\usebox{\plotpoint}}
\put(652.0,280.0){\usebox{\plotpoint}}
\put(653,277.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,279.0){\usebox{\plotpoint}}
\put(655,276.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,275.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,278.0){\usebox{\plotpoint}}
\put(658,274.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659,273.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,276.0){\usebox{\plotpoint}}
\put(661,272.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,271.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,274.0){\usebox{\plotpoint}}
\put(664,270.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,272.0){\usebox{\plotpoint}}
\put(666,269.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,268.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,271.0){\usebox{\plotpoint}}
\put(669,267.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,266.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,269.0){\usebox{\plotpoint}}
\put(672,265.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,267.0){\usebox{\plotpoint}}
\put(674,264.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,263.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,266.0){\usebox{\plotpoint}}
\put(677,262.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,264.0){\usebox{\plotpoint}}
\put(679,261.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,263.0){\usebox{\plotpoint}}
\put(681,260.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,259.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,262.0){\usebox{\plotpoint}}
\put(684,258.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,260.0){\usebox{\plotpoint}}
\put(686,257.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,259.0){\usebox{\plotpoint}}
\put(688,256.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,258.0){\usebox{\plotpoint}}
\put(690,255.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,257.0){\usebox{\plotpoint}}
\put(692,254.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,253.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,256.0){\usebox{\plotpoint}}
\put(695,252.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,254.0){\usebox{\plotpoint}}
\put(697,251.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,253.0){\usebox{\plotpoint}}
\put(699,250.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,252.0){\usebox{\plotpoint}}
\put(701,249.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,251.0){\usebox{\plotpoint}}
\put(703,248.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,250.0){\usebox{\plotpoint}}
\put(705,247.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,249.0){\usebox{\plotpoint}}
\put(707,246.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,248.0){\usebox{\plotpoint}}
\put(709,245.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,247.0){\usebox{\plotpoint}}
\put(710.0,246.0){\usebox{\plotpoint}}
\put(711.0,245.0){\usebox{\plotpoint}}
\put(712,243.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,245.0){\usebox{\plotpoint}}
\put(715,242.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717,241.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,243.0){\usebox{\plotpoint}}
\put(719,240.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,242.0){\usebox{\plotpoint}}
\put(721,239.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,241.0){\usebox{\plotpoint}}
\put(723,238.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,240.0){\usebox{\plotpoint}}
\put(725,237.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,239.0){\usebox{\plotpoint}}
\put(728,236.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,238.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730,235.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,237.0){\usebox{\plotpoint}}
\put(732,234.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,236.0){\usebox{\plotpoint}}
\put(735,233.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737,232.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,234.0){\usebox{\plotpoint}}
\put(740,231.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(742,230.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,232.0){\usebox{\plotpoint}}
\put(745,229.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,231.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(747,228.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,230.0){\usebox{\plotpoint}}
\put(750,227.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(752,226.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,228.0){\usebox{\plotpoint}}
\put(755,225.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757,224.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,226.0){\usebox{\plotpoint}}
\put(760,223.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(763,222.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(766,221.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(768,220.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,222.0){\usebox{\plotpoint}}
\put(769,221){\usebox{\plotpoint}}
\put(770,219.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,221.0){\usebox{\plotpoint}}
\put(773,218.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,217.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779,216.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782,215.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785,214.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(788,213.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,212.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(794,211.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798,210.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,212.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(801,209.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,211.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804,208.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808,207.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,209.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(811,206.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(815,205.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,207.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(818,204.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(822,203.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(825,202.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826,203){\usebox{\plotpoint}}
\put(828,201.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(832,200.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,202.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(836,199.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(840,198.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,200.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(844,197.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(848,196.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,198.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(852,195.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,197.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(856,194.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(861,193.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,195.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(865,192.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(869,191.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,193.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(874,190.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,192.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(879,189.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,191.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(883,188.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(884,189){\usebox{\plotpoint}}
\put(887,187.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,189.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(892,186.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,188.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(897,185.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,187.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(902,184.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,186.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(907,183.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,185.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(913,182.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,184.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(918,181.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,183.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(924,180.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,182.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(929,179.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,181.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(935,178.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,180.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(941,177.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,179.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(942,178){\usebox{\plotpoint}}
\put(946,176.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,178.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(952,175.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,177.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(959,174.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,176.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(965,173.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,175.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(972,172.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.0,174.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(979,171.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,173.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(986,170.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,172.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(993,169.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,171.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1000,168.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,170.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1007,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,169.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1015,166.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,168.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1023,165.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016.0,167.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1031,164.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,166.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1040,163.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,165.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1049,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,164.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1050.0,163.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1058.0,162.0){\usebox{\plotpoint}}
\put(1066,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,162.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1076,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1067.0,161.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1085,158.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,160.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1096,157.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1106,156.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097.0,158.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1116,155.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107.0,157.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1128,154.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117.0,156.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1139,153.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1151,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140.0,154.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1164,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152.0,153.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1176,150.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,152.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1190,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177.0,151.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1204,148.67){\rule{0.241pt}{0.400pt}}
\multiput(1204.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191.0,150.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1219,147.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1205.0,149.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1233,146.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220.0,148.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1249,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1234.0,147.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1266,144.67){\rule{0.241pt}{0.400pt}}
\multiput(1266.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250.0,146.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1284,143.67){\rule{0.241pt}{0.400pt}}
\multiput(1284.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1267.0,145.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1301,142.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1285.0,144.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1321,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1321.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1302.0,143.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1341,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1322.0,142.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1362,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1362.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1342.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1385,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1385.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1363.0,140.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1408,137.67){\rule{0.241pt}{0.400pt}}
\multiput(1408.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1386.0,139.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1433,136.67){\rule{0.241pt}{0.400pt}}
\multiput(1433.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1409.0,138.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1461,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1461.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1434.0,137.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1489,134.67){\rule{0.241pt}{0.400pt}}
\multiput(1489.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1462.0,136.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1490.0,135.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1520.0,134.0){\usebox{\plotpoint}}
\put(1552,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1552.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1520.0,134.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1587,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1587.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1553.0,133.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1625,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1625.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1588.0,132.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1666,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1666.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1626.0,131.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1711,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1711.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1667.0,130.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1760,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1760.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1712.0,129.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(1814,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1814.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1761.0,128.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(1874,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1874.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1815.0,127.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(1941,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1941.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1875.0,126.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(2017,123.67){\rule{0.241pt}{0.400pt}}
\multiput(2017.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1942.0,125.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(2018.0,124.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\multiput(311,1552)(0.864,-20.738){2}{\usebox{\plotpoint}}
\put(312.73,1510.52){\usebox{\plotpoint}}
\put(313.62,1489.79){\usebox{\plotpoint}}
\put(314.52,1469.05){\usebox{\plotpoint}}
\put(315.44,1448.32){\usebox{\plotpoint}}
\put(316.38,1427.58){\usebox{\plotpoint}}
\put(317.34,1406.85){\usebox{\plotpoint}}
\put(318.34,1386.12){\usebox{\plotpoint}}
\put(319.36,1365.39){\usebox{\plotpoint}}
\put(320.39,1344.66){\usebox{\plotpoint}}
\put(321.48,1323.93){\usebox{\plotpoint}}
\put(322.57,1303.20){\usebox{\plotpoint}}
\put(323.70,1282.48){\usebox{\plotpoint}}
\put(324.85,1261.76){\usebox{\plotpoint}}
\put(326.00,1241.03){\usebox{\plotpoint}}
\multiput(326,1241)(1.219,-20.720){0}{\usebox{\plotpoint}}
\put(327.23,1220.31){\usebox{\plotpoint}}
\put(328.53,1199.60){\usebox{\plotpoint}}
\put(329.82,1178.88){\usebox{\plotpoint}}
\multiput(330,1176)(1.295,-20.715){0}{\usebox{\plotpoint}}
\put(331.12,1158.17){\usebox{\plotpoint}}
\put(332.50,1137.46){\usebox{\plotpoint}}
\put(333.95,1116.76){\usebox{\plotpoint}}
\multiput(334,1116)(1.381,-20.710){0}{\usebox{\plotpoint}}
\put(335.35,1096.05){\usebox{\plotpoint}}
\put(336.90,1075.35){\usebox{\plotpoint}}
\multiput(337,1074)(1.479,-20.703){0}{\usebox{\plotpoint}}
\put(338.41,1054.65){\usebox{\plotpoint}}
\multiput(339,1047)(1.724,-20.684){0}{\usebox{\plotpoint}}
\put(340.08,1033.96){\usebox{\plotpoint}}
\put(341.73,1013.27){\usebox{\plotpoint}}
\multiput(342,1010)(1.724,-20.684){0}{\usebox{\plotpoint}}
\put(343.45,992.59){\usebox{\plotpoint}}
\multiput(344,986)(1.724,-20.684){0}{\usebox{\plotpoint}}
\put(345.19,971.90){\usebox{\plotpoint}}
\multiput(346,963)(1.879,-20.670){0}{\usebox{\plotpoint}}
\put(347.07,951.23){\usebox{\plotpoint}}
\multiput(348,941)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(349.04,930.57){\usebox{\plotpoint}}
\multiput(350,920)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(351.01,909.91){\usebox{\plotpoint}}
\multiput(352,900)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(353.07,889.26){\usebox{\plotpoint}}
\multiput(354,880)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(355.24,868.62){\usebox{\plotpoint}}
\multiput(356,861)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(357.45,847.98){\usebox{\plotpoint}}
\multiput(358,843)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(359.85,827.36){\usebox{\plotpoint}}
\multiput(360,826)(2.292,-20.629){0}{\usebox{\plotpoint}}
\multiput(361,817)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(362.00,806.73){\usebox{\plotpoint}}
\multiput(362,801)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(363.86,786.09){\usebox{\plotpoint}}
\multiput(364,785)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(365,777)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(366.56,765.52){\usebox{\plotpoint}}
\multiput(367,762)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(368,755)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(369.29,744.94){\usebox{\plotpoint}}
\multiput(370,740)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(371,733)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(372.27,724.40){\usebox{\plotpoint}}
\multiput(373,720)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(374,713)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(375.35,703.88){\usebox{\plotpoint}}
\multiput(376,700)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(377,694)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(378.60,683.38){\usebox{\plotpoint}}
\multiput(379,681)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(380,675)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(381,669)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(382.02,662.91){\usebox{\plotpoint}}
\multiput(383,658)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(384,652)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(385.70,642.48){\usebox{\plotpoint}}
\multiput(386,641)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(387,636)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(388,630)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(389.58,622.10){\usebox{\plotpoint}}
\multiput(390,620)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(391,615)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(392,610)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(393.65,601.74){\usebox{\plotpoint}}
\multiput(394,600)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(395,595)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(396,591)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(397.91,581.43){\usebox{\plotpoint}}
\multiput(398,581)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(399,577)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(400,572)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(401,568)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(402.56,561.21){\usebox{\plotpoint}}
\multiput(403,559)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(404,555)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(405,551)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(406,547)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(407.49,541.05){\usebox{\plotpoint}}
\multiput(408,539)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(409,535)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(410,531)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(411,527)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(412.75,520.98){\usebox{\plotpoint}}
\multiput(413,520)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(414,516)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(415,513)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(416,509)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(417,506)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(418.33,501.01){\usebox{\plotpoint}}
\multiput(419,499)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(420,495)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(420,492)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(421,489)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(422,486)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(423.34,480.98){\usebox{\plotpoint}}
\multiput(424,479)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(425,476)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(426,473)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(427,470)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(428,467)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(429.90,461.29){\usebox{\plotpoint}}
\multiput(430,461)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(431,458)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(432,455)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(433,453)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(434,450)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(435,447)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(436,444)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(437.05,441.85){\usebox{\plotpoint}}
\multiput(438,439)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(439,436)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(440,434)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(441,431)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(442,429)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(443,426)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(444.49,422.52){\usebox{\plotpoint}}
\multiput(445,421)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(446,419)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(447,417)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(448,414)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(449,412)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(450,410)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(451,407)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(452.74,403.53){\usebox{\plotpoint}}
\multiput(453,403)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(454,401)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(455,399)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(456,396)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(457,394)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(458,392)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(459,390)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(460,388)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(461.61,384.79){\usebox{\plotpoint}}
\multiput(462,384)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(463,382)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(464,380)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(465,378)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(466,376)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(467,374)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(468,373)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(469,371)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(470,369)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(471.25,366.49){\usebox{\plotpoint}}
\multiput(472,365)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(473,363)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(474,362)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(475,360)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(476,358)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(477,357)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(478,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(478,353)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(479,352)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(480.75,348.51){\usebox{\plotpoint}}
\multiput(481,348)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(482,347)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(483,345)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(484,344)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(485,342)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(486,340)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(487,339)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(488,337)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(489,336)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(490,334)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(491,333)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(492.23,331.53){\usebox{\plotpoint}}
\multiput(493,330)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(494,329)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(495,327)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(496,326)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(497,324)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(498,323)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(499,322)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(500,320)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(501,319)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(502,318)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(503,317)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(504.14,314.86){\usebox{\plotpoint}}
\multiput(505,314)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(506,313)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(507,311)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(508,310)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(509,309)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(510,308)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(511,307)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(512,305)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(513,304)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(514,303)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(515,302)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(516,301)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(517.41,299.17){\usebox{\plotpoint}}
\multiput(518,298)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(519,297)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(520,296)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(521,295)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(522,294)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(523,293)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(524,292)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(525,291)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(526,290)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(527,289)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(528,288)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(529,287)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(530,286)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(531.75,284.25){\usebox{\plotpoint}}
\multiput(532,284)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(533,283)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(534,282)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(535,281)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(536,280)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(536,279)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(537,278)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(538,277)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(539,276)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(540,275)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(541,274)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(542,273)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(543,272)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(544,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,271)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(546.01,269.99){\usebox{\plotpoint}}
\multiput(547,269)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(548,268)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(549,267)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(550,266)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(551,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,265)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(553,264)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(554,263)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(555,262)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(556,261)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(557,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,260)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(559,259)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(560,258)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(561.38,257.00){\usebox{\plotpoint}}
\multiput(562,257)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(563,256)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(564,255)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(565,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,254)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(567,253)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(568,252)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(569,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,251)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(571,250)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(572,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,249)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(574,248)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(575,247)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(576,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(577.41,245.59){\usebox{\plotpoint}}
\multiput(578,245)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(579,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,244)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(581,243)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(582,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,242)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(584,241)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(585,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,240)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(587,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,239)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(589,238)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(590,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,237)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(592,236)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(593.78,235.00){\usebox{\plotpoint}}
\multiput(594,235)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(594,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,234)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(596,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,233)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(598,232)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(599,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,231)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(601,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,230)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(603,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,229)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(605,228)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(606,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,227)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(608,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(609.87,225.13){\usebox{\plotpoint}}
\multiput(610,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,225)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(612,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,224)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(614,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,223)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(616,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,222)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(618,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,221)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(620,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,220)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(622,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,219)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(624,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,218)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(626,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(627.18,216.82){\usebox{\plotpoint}}
\multiput(628,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,216)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(630,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,215)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(633,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,214)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(635,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,213)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(637,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,212)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(639,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,211)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(642,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,210)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(644.69,209.00){\usebox{\plotpoint}}
\multiput(645,209)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(646,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,208)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(649,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,207)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(651,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,206)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(653,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,205)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(655,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,204)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(658,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,203)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(661,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(662.39,201.61){\usebox{\plotpoint}}
\multiput(663,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,201)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(666,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,200)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(669,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,199)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(672,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,198)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(674,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,197)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(677,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,196)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(680.41,195.00){\usebox{\plotpoint}}
\multiput(681,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,195)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(683,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,194)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(686,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,193)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(690,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,192)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(693,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,191)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(696,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(698.77,189.23){\usebox{\plotpoint}}
\multiput(699,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,189)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(703,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,188)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(706,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(709,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,186)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(712,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,185)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(716.77,184.00){\usebox{\plotpoint}}
\multiput(717,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,184)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(720,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,183)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(724,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,182)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(728,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,181)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(732,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(735.62,179.38){\usebox{\plotpoint}}
\multiput(736,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,179)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(740,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,178)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(744,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,177)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(749,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,176)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(753,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(754.56,175.00){\usebox{\plotpoint}}
\multiput(755,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,175)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(758,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,174)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(762,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,173)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(767,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,172)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(771,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(773.66,171.00){\usebox{\plotpoint}}
\multiput(774,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(776,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,170)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(782,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,169)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(787,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,168)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(792.76,167.00){\usebox{\plotpoint}}
\multiput(793,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,167)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(798,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,166)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(804,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,165)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(810,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(812.27,164.00){\usebox{\plotpoint}}
\multiput(813,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,164)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(816,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,163)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(823,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,162)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(828,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(831.78,161.00){\usebox{\plotpoint}}
\multiput(832,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,161)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(835,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,160)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(842,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(849,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(851.29,158.00){\usebox{\plotpoint}}
\multiput(852,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,158)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(857,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(859,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,157)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(864,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(871.16,155.84){\usebox{\plotpoint}}
\multiput(872,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,155)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(881,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,154)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(888,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(890.73,153.00){\usebox{\plotpoint}}
\multiput(891,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,153)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(897,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,152)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(906,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(910.66,151.00){\usebox{\plotpoint}}
\multiput(911,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,151)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(916,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,150)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(926,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(930.59,149.00){\usebox{\plotpoint}}
\multiput(931,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,149)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(936,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,148)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(946,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(950.52,147.00){\usebox{\plotpoint}}
\multiput(951,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,147)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(958,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,146)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(969,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.44,145.00){\usebox{\plotpoint}}
\multiput(971,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(980,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,145)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(982,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(990.78,144.00){\usebox{\plotpoint}}
\multiput(991,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,144)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(995,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(996,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,143)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1008,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1010.71,142.00){\usebox{\plotpoint}}
\multiput(1011,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,142)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1022,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1031.05,141.00){\usebox{\plotpoint}}
\multiput(1032,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,141)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1037,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1051.39,140.00){\usebox{\plotpoint}}
\multiput(1052,140)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1053,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,139)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1069,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1071.32,138.00){\usebox{\plotpoint}}
\multiput(1072,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,138)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1087,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1091.66,137.00){\usebox{\plotpoint}}
\multiput(1092,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,137)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1107,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.00,136.00){\usebox{\plotpoint}}
\multiput(1113,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,136)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1126,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1132.34,135.00){\usebox{\plotpoint}}
\multiput(1133,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,135)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1148,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1152.69,134.00){\usebox{\plotpoint}}
\multiput(1153,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,134)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1171,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1173.03,133.00){\usebox{\plotpoint}}
\multiput(1174,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1193.78,133.00){\usebox{\plotpoint}}
\multiput(1194,133)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1195,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1214.12,132.00){\usebox{\plotpoint}}
\multiput(1215,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,132)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1223,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1234.46,131.00){\usebox{\plotpoint}}
\multiput(1235,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,131)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1251,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1254.81,130.00){\usebox{\plotpoint}}
\multiput(1255,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1275.56,130.00){\usebox{\plotpoint}}
\multiput(1276,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,130)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1283,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1295.90,129.00){\usebox{\plotpoint}}
\multiput(1296,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1316.66,129.00){\usebox{\plotpoint}}
\multiput(1317,129)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1318,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1337.00,128.00){\usebox{\plotpoint}}
\multiput(1337,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,128)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1355,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1357.34,127.00){\usebox{\plotpoint}}
\multiput(1358,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1378.10,127.00){\usebox{\plotpoint}}
\multiput(1379,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,127)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1398.44,126.00){\usebox{\plotpoint}}
\multiput(1399,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1419.19,126.00){\usebox{\plotpoint}}
\multiput(1420,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1437,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1438,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1439.95,126.00){\usebox{\plotpoint}}
\multiput(1440,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1441,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1442,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1443,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1444,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1445,126)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1446,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1447,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1448,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1449,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1450,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1451,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1452,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1453,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1454,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1455,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1456,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1457,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1458,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1459,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1460.29,125.00){\usebox{\plotpoint}}
\multiput(1461,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1462,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1463,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1464,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1465,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1466,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1467,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1468,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1469,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1470,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1471,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1472,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1473,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1474,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1475,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1476,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1477,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1478,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1479,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1480,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1481.05,125.00){\usebox{\plotpoint}}
\multiput(1482,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1483,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1484,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1486,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1487,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1488,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1489,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1490,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1491,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1492,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1493,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1494,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1495,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1496,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1497,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1498,125)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1499,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1500,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1501.39,124.00){\usebox{\plotpoint}}
\multiput(1502,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1503,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1504,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1505,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1506,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1507,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1508,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1509,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1510,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1511,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1512,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1513,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1514,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1515,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1516,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1517,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1518,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1519,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1520,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1521,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1522.14,124.00){\usebox{\plotpoint}}
\multiput(1523,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1524,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1525,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1526,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1527,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1528,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1529,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1530,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1531,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1532,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1533,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1534,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1535,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1536,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1537,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1538,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1539,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1540,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1541,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1542.90,124.00){\usebox{\plotpoint}}
\multiput(1543,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1544,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1545,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1546,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1547,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1548,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1549,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1550,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1551,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1552,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1553,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1554,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1555,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1556,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1557,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1558,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1559,124)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1560,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1561,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1562,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1563.24,123.00){\usebox{\plotpoint}}
\multiput(1564,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1565,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1566,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1567,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1568,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1569,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1570,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1571,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1572,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1573,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1574,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1575,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1576,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1577,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1578,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1579,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1580,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1581,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1582,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1583.99,123.00){\usebox{\plotpoint}}
\multiput(1584,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1585,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1586,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1587,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1588,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1589,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1590,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1591,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1592,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1593,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1594,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1595,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1596,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1597,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1598,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1599,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1600,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1601,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1602,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1603,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1604.75,123.00){\usebox{\plotpoint}}
\multiput(1605,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1606,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1607,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1608,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1609,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1610,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1611,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1612,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1613,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1614,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1615,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1616,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1617,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1618,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1619,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1620,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1621,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1622,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1623,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1624,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1625.51,123.00){\usebox{\plotpoint}}
\multiput(1626,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1627,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1628,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1629,123)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1630,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1631,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1632,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1633,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1634,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1635,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1636,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1637,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1638,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1639,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1640,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1641,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1642,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1643,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1644,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1645.85,122.00){\usebox{\plotpoint}}
\multiput(1646,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1647,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1648,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1649,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1650,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1651,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1652,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1653,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1654,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1655,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1656,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1657,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1658,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1659,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1660,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1661,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1662,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1663,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1664,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1665,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1666.60,122.00){\usebox{\plotpoint}}
\multiput(1667,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1668,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1669,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1670,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1671,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1672,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1673,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1674,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1675,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1676,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1677,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1678,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1679,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1680,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1681,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1682,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1683,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1684,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1685,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1686,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1687.36,122.00){\usebox{\plotpoint}}
\multiput(1688,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1689,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1690,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1691,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1692,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1693,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1694,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1695,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1696,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1697,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1698,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1699,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1700,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1701,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1702,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1703,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1704,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1705,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1706,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1707,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1708.11,122.00){\usebox{\plotpoint}}
\multiput(1709,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1710,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1711,122)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1712,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1713,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1714,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1715,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1716,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1717,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1718,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1719,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1720,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1721,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1722,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1723,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1724,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1725,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1726,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1727,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1728.45,121.00){\usebox{\plotpoint}}
\multiput(1729,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1730,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1731,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1732,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1733,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1734,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1735,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1736,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1737,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1738,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1739,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1740,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1741,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1742,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1743,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1744,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1745,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1746,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1747,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1748,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1749.21,121.00){\usebox{\plotpoint}}
\multiput(1750,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1751,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1752,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1753,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1754,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1755,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1756,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1757,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1758,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1759,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1760,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1761,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1762,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1763,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1764,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1765,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1766,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1767,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1768,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1769.97,121.00){\usebox{\plotpoint}}
\multiput(1770,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1771,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1772,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1773,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1774,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1775,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1776,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1777,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1778,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1779,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1780,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1781,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1782,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1783,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1784,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1785,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1786,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1787,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1788,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1789,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1790.72,121.00){\usebox{\plotpoint}}
\multiput(1791,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1792,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1793,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1794,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1795,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1796,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1797,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1798,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1799,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1800,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1801,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1802,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1803,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1804,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1805,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1806,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1807,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1808,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1809,121)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1810,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1811.06,120.00){\usebox{\plotpoint}}
\multiput(1812,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1813,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1814,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1815,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1816,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1817,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1818,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1819,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1820,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1821,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1822,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1823,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1824,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1825,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1826,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1827,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1828,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1829,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1830,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1831.82,120.00){\usebox{\plotpoint}}
\multiput(1832,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1833,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1834,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1835,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1836,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1837,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1838,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1839,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1840,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1841,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1842,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1843,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1844,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1845,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1847,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1848,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1849,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1850,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1851,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1852.57,120.00){\usebox{\plotpoint}}
\multiput(1853,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1854,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1855,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1856,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1857,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1858,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1859,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1860,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1861,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1862,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1863,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1864,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1865,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1866,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1867,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1868,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1869,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1870,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1871,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1872,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1873.33,120.00){\usebox{\plotpoint}}
\multiput(1874,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1875,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1876,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1877,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1878,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1879,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1880,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1881,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1882,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1883,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1884,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1885,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1886,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1887,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1888,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1889,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1890,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1891,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1892,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1893,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1894.08,120.00){\usebox{\plotpoint}}
\multiput(1895,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1896,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1897,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1898,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1899,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1900,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1901,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1902,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1903,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1904,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1906,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1907,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1908,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1909,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1910,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1911,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1912,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1913,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1914.84,120.00){\usebox{\plotpoint}}
\multiput(1915,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1916,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1917,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1919,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1920,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1921,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1922,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1923,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1924,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1925,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1926,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1927,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1928,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1929,120)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1930,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1931,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1932,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1933,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1934,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1935.18,119.00){\usebox{\plotpoint}}
\multiput(1936,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1937,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1938,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1939,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1940,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1941,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1942,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1943,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1944,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1945,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1946,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1947,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1948,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1949,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1950,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1951,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1952,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1953,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1954,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1955.94,119.00){\usebox{\plotpoint}}
\multiput(1956,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1957,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1958,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1959,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1960,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1961,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1962,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1963,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1964,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1965,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1966,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1967,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1968,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1969,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1970,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1971,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1972,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1973,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1974,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1975,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1976.69,119.00){\usebox{\plotpoint}}
\multiput(1977,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1978,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1979,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1980,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1981,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1982,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1983,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1984,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1985,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1986,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1987,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1988,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1989,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1990,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1991,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1992,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1993,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1994,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1995,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1996,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1997.45,119.00){\usebox{\plotpoint}}
\multiput(1998,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1999,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2000,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2001,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2002,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2003,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2004,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2005,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2007,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2008,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2009,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2010,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2011,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2012,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2013,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2014,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2015,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2016,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2017,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2018.20,119.00){\usebox{\plotpoint}}
\multiput(2019,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2020,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2021,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2022,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2023,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2024,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2025,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2026,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2027,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2028,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2029,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2030,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2031,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2032,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2033,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2034,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2035,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2036,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2037,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2038.96,119.00){\usebox{\plotpoint}}
\multiput(2039,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2040,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2041,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2042,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2043,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2044,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2045,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2046,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2047,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2048,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2049,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2050,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2051,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2052,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2053,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2054,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2055,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2056,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2057,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2058,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2059.71,119.00){\usebox{\plotpoint}}
\multiput(2060,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2061,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2062,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2063,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2064,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2065,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2066,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2067,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2068,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2069,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2070,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2071,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2072,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2073,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2074,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2075,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2076,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2077,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2078,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2079,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2080.47,119.00){\usebox{\plotpoint}}
\multiput(2081,119)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(2082,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2083,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2084,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2085,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2086,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2087,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2088,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2089,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2090,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2091,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2092,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2093,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2094,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2095,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2096,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2097,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2098,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2099,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2100.81,118.00){\usebox{\plotpoint}}
\multiput(2101,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2102,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2103,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2104,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2105,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2106,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2107,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2108,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2109,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2110,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2111,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2112,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2113,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2114,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2115,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2116,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2117,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2118,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2119,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2120,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2121.57,118.00){\usebox{\plotpoint}}
\multiput(2122,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2123,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2124,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2125,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2126,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2127,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2128,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2129,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2130,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2131,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2132,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2133,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2134,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2135,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2136,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2137,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2138,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2139,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2140,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2141,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2142.32,118.00){\usebox{\plotpoint}}
\multiput(2143,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2144,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2145,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2146,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2147,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2148,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2149,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2150,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2151,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2152,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2153,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2154,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2155,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2156,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2157,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2158,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2159,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2160,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2161,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2162,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2163.08,118.00){\usebox{\plotpoint}}
\multiput(2164,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2165,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2166,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2167,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2168,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2169,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2170,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2171,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2172,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2173,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2174,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2175,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2176,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2177,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2178,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2179,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2180,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2181,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2182,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2183.83,118.00){\usebox{\plotpoint}}
\multiput(2184,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2185,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2186,118){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(296.84,1530){\rule{0.800pt}{5.300pt}}
\multiput(296.34,1541.00)(1.000,-11.000){2}{\rule{0.800pt}{2.650pt}}
\put(297.84,1501){\rule{0.800pt}{6.986pt}}
\multiput(297.34,1515.50)(1.000,-14.500){2}{\rule{0.800pt}{3.493pt}}
\put(298.84,1473){\rule{0.800pt}{6.745pt}}
\multiput(298.34,1487.00)(1.000,-14.000){2}{\rule{0.800pt}{3.373pt}}
\put(299.84,1445){\rule{0.800pt}{6.745pt}}
\multiput(299.34,1459.00)(1.000,-14.000){2}{\rule{0.800pt}{3.373pt}}
\put(300.84,1419){\rule{0.800pt}{6.263pt}}
\multiput(300.34,1432.00)(1.000,-13.000){2}{\rule{0.800pt}{3.132pt}}
\put(301.84,1368){\rule{0.800pt}{6.023pt}}
\multiput(301.34,1380.50)(1.000,-12.500){2}{\rule{0.800pt}{3.011pt}}
\put(302.84,1344){\rule{0.800pt}{5.782pt}}
\multiput(302.34,1356.00)(1.000,-12.000){2}{\rule{0.800pt}{2.891pt}}
\put(303.84,1320){\rule{0.800pt}{5.782pt}}
\multiput(303.34,1332.00)(1.000,-12.000){2}{\rule{0.800pt}{2.891pt}}
\put(304.84,1297){\rule{0.800pt}{5.541pt}}
\multiput(304.34,1308.50)(1.000,-11.500){2}{\rule{0.800pt}{2.770pt}}
\put(305.84,1275){\rule{0.800pt}{5.300pt}}
\multiput(305.34,1286.00)(1.000,-11.000){2}{\rule{0.800pt}{2.650pt}}
\put(306.84,1253){\rule{0.800pt}{5.300pt}}
\multiput(306.34,1264.00)(1.000,-11.000){2}{\rule{0.800pt}{2.650pt}}
\put(307.84,1232){\rule{0.800pt}{5.059pt}}
\multiput(307.34,1242.50)(1.000,-10.500){2}{\rule{0.800pt}{2.529pt}}
\put(308.84,1212){\rule{0.800pt}{4.818pt}}
\multiput(308.34,1222.00)(1.000,-10.000){2}{\rule{0.800pt}{2.409pt}}
\put(309.84,1192){\rule{0.800pt}{4.818pt}}
\multiput(309.34,1202.00)(1.000,-10.000){2}{\rule{0.800pt}{2.409pt}}
\put(310.84,1173){\rule{0.800pt}{4.577pt}}
\multiput(310.34,1182.50)(1.000,-9.500){2}{\rule{0.800pt}{2.289pt}}
\put(311.84,1154){\rule{0.800pt}{4.577pt}}
\multiput(311.34,1163.50)(1.000,-9.500){2}{\rule{0.800pt}{2.289pt}}
\put(312.84,1135){\rule{0.800pt}{4.577pt}}
\multiput(312.34,1144.50)(1.000,-9.500){2}{\rule{0.800pt}{2.289pt}}
\put(313.84,1118){\rule{0.800pt}{4.095pt}}
\multiput(313.34,1126.50)(1.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(314.84,1100){\rule{0.800pt}{4.336pt}}
\multiput(314.34,1109.00)(1.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(315.84,1083){\rule{0.800pt}{4.095pt}}
\multiput(315.34,1091.50)(1.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(316.84,1067){\rule{0.800pt}{3.854pt}}
\multiput(316.34,1075.00)(1.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(317.84,1051){\rule{0.800pt}{3.854pt}}
\multiput(317.34,1059.00)(1.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(318.84,1035){\rule{0.800pt}{3.854pt}}
\multiput(318.34,1043.00)(1.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(319.84,1020){\rule{0.800pt}{3.614pt}}
\multiput(319.34,1027.50)(1.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(320.84,1005){\rule{0.800pt}{3.614pt}}
\multiput(320.34,1012.50)(1.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(321.84,991){\rule{0.800pt}{3.373pt}}
\multiput(321.34,998.00)(1.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(322.84,976){\rule{0.800pt}{3.614pt}}
\multiput(322.34,983.50)(1.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(323.84,963){\rule{0.800pt}{3.132pt}}
\multiput(323.34,969.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(324.84,949){\rule{0.800pt}{3.373pt}}
\multiput(324.34,956.00)(1.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(325.84,936){\rule{0.800pt}{3.132pt}}
\multiput(325.34,942.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(326.84,923){\rule{0.800pt}{3.132pt}}
\multiput(326.34,929.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(327.84,910){\rule{0.800pt}{3.132pt}}
\multiput(327.34,916.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(328.84,898){\rule{0.800pt}{2.891pt}}
\multiput(328.34,904.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(329.84,886){\rule{0.800pt}{2.891pt}}
\multiput(329.34,892.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(330.84,875){\rule{0.800pt}{2.650pt}}
\multiput(330.34,880.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(331.84,863){\rule{0.800pt}{2.891pt}}
\multiput(331.34,869.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(332.84,852){\rule{0.800pt}{2.650pt}}
\multiput(332.34,857.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(333.84,841){\rule{0.800pt}{2.650pt}}
\multiput(333.34,846.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(334.84,830){\rule{0.800pt}{2.650pt}}
\multiput(334.34,835.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(335.84,820){\rule{0.800pt}{2.409pt}}
\multiput(335.34,825.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(336.84,810){\rule{0.800pt}{2.409pt}}
\multiput(336.34,815.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(337.84,800){\rule{0.800pt}{2.409pt}}
\multiput(337.34,805.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(338.84,790){\rule{0.800pt}{2.409pt}}
\multiput(338.34,795.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(339.84,780){\rule{0.800pt}{2.409pt}}
\multiput(339.34,785.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(340.84,771){\rule{0.800pt}{2.168pt}}
\multiput(340.34,775.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(341.84,762){\rule{0.800pt}{2.168pt}}
\multiput(341.34,766.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(342.84,753){\rule{0.800pt}{2.168pt}}
\multiput(342.34,757.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(343.84,744){\rule{0.800pt}{2.168pt}}
\multiput(343.34,748.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(344.84,735){\rule{0.800pt}{2.168pt}}
\multiput(344.34,739.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(345.84,727){\rule{0.800pt}{1.927pt}}
\multiput(345.34,731.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(346.84,719){\rule{0.800pt}{1.927pt}}
\multiput(346.34,723.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(347.84,710){\rule{0.800pt}{2.168pt}}
\multiput(347.34,714.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(348.84,703){\rule{0.800pt}{1.686pt}}
\multiput(348.34,706.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(349.84,695){\rule{0.800pt}{1.927pt}}
\multiput(349.34,699.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(350.84,687){\rule{0.800pt}{1.927pt}}
\multiput(350.34,691.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(351.84,680){\rule{0.800pt}{1.686pt}}
\multiput(351.34,683.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(352.84,672){\rule{0.800pt}{1.927pt}}
\multiput(352.34,676.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(353.84,665){\rule{0.800pt}{1.686pt}}
\multiput(353.34,668.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(354.84,658){\rule{0.800pt}{1.686pt}}
\multiput(354.34,661.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(355.84,651){\rule{0.800pt}{1.686pt}}
\multiput(355.34,654.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(356.84,644){\rule{0.800pt}{1.686pt}}
\multiput(356.34,647.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(357.84,638){\rule{0.800pt}{1.445pt}}
\multiput(357.34,641.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(358.84,631){\rule{0.800pt}{1.686pt}}
\multiput(358.34,634.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(303.0,1393.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(359.84,618){\rule{0.800pt}{1.686pt}}
\multiput(359.34,621.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(360.84,612){\rule{0.800pt}{1.445pt}}
\multiput(360.34,615.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(361.84,606){\rule{0.800pt}{1.445pt}}
\multiput(361.34,609.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(362.84,600){\rule{0.800pt}{1.445pt}}
\multiput(362.34,603.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(363.84,594){\rule{0.800pt}{1.445pt}}
\multiput(363.34,597.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(364.84,589){\rule{0.800pt}{1.204pt}}
\multiput(364.34,591.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(365.84,583){\rule{0.800pt}{1.445pt}}
\multiput(365.34,586.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(366.84,577){\rule{0.800pt}{1.445pt}}
\multiput(366.34,580.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(367.84,572){\rule{0.800pt}{1.204pt}}
\multiput(367.34,574.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(368.84,567){\rule{0.800pt}{1.204pt}}
\multiput(368.34,569.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(369.84,561){\rule{0.800pt}{1.445pt}}
\multiput(369.34,564.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(370.84,556){\rule{0.800pt}{1.204pt}}
\multiput(370.34,558.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(371.84,551){\rule{0.800pt}{1.204pt}}
\multiput(371.34,553.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(372.84,546){\rule{0.800pt}{1.204pt}}
\multiput(372.34,548.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(373.84,541){\rule{0.800pt}{1.204pt}}
\multiput(373.34,543.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(374.84,537){\rule{0.800pt}{0.964pt}}
\multiput(374.34,539.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(375.84,532){\rule{0.800pt}{1.204pt}}
\multiput(375.34,534.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(376.84,527){\rule{0.800pt}{1.204pt}}
\multiput(376.34,529.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(377.84,523){\rule{0.800pt}{0.964pt}}
\multiput(377.34,525.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(378.84,518){\rule{0.800pt}{1.204pt}}
\multiput(378.34,520.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(379.84,514){\rule{0.800pt}{0.964pt}}
\multiput(379.34,516.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(380.84,509){\rule{0.800pt}{1.204pt}}
\multiput(380.34,511.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(381.84,505){\rule{0.800pt}{0.964pt}}
\multiput(381.34,507.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(382.84,501){\rule{0.800pt}{0.964pt}}
\multiput(382.34,503.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(383.84,497){\rule{0.800pt}{0.964pt}}
\multiput(383.34,499.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(384.84,493){\rule{0.800pt}{0.964pt}}
\multiput(384.34,495.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(385.84,488){\rule{0.800pt}{1.204pt}}
\multiput(385.34,490.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(386.84,485){\rule{0.800pt}{0.723pt}}
\multiput(386.34,486.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(387.84,481){\rule{0.800pt}{0.964pt}}
\multiput(387.34,483.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(388.84,477){\rule{0.800pt}{0.964pt}}
\multiput(388.34,479.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(389.84,473){\rule{0.800pt}{0.964pt}}
\multiput(389.34,475.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(390.84,469){\rule{0.800pt}{0.964pt}}
\multiput(390.34,471.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(391.84,466){\rule{0.800pt}{0.723pt}}
\multiput(391.34,467.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(392.84,462){\rule{0.800pt}{0.964pt}}
\multiput(392.34,464.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(393.84,459){\rule{0.800pt}{0.723pt}}
\multiput(393.34,460.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(394.84,455){\rule{0.800pt}{0.964pt}}
\multiput(394.34,457.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(395.84,452){\rule{0.800pt}{0.723pt}}
\multiput(395.34,453.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(396.84,448){\rule{0.800pt}{0.964pt}}
\multiput(396.34,450.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(397.84,445){\rule{0.800pt}{0.723pt}}
\multiput(397.34,446.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(398.84,442){\rule{0.800pt}{0.723pt}}
\multiput(398.34,443.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(399.84,438){\rule{0.800pt}{0.964pt}}
\multiput(399.34,440.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(400.84,435){\rule{0.800pt}{0.723pt}}
\multiput(400.34,436.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(401.84,432){\rule{0.800pt}{0.723pt}}
\multiput(401.34,433.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(402.84,429){\rule{0.800pt}{0.723pt}}
\multiput(402.34,430.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(403.84,426){\rule{0.800pt}{0.723pt}}
\multiput(403.34,427.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(404.84,423){\rule{0.800pt}{0.723pt}}
\multiput(404.34,424.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(405.84,420){\rule{0.800pt}{0.723pt}}
\multiput(405.34,421.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(406.84,417){\rule{0.800pt}{0.723pt}}
\multiput(406.34,418.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(407.84,414){\rule{0.800pt}{0.723pt}}
\multiput(407.34,415.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(408.84,411){\rule{0.800pt}{0.723pt}}
\multiput(408.34,412.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(409.84,408){\rule{0.800pt}{0.723pt}}
\multiput(409.34,409.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(410.84,406){\rule{0.800pt}{0.482pt}}
\multiput(410.34,407.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(411.84,403){\rule{0.800pt}{0.723pt}}
\multiput(411.34,404.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(412.84,400){\rule{0.800pt}{0.723pt}}
\multiput(412.34,401.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(413.84,398){\rule{0.800pt}{0.482pt}}
\multiput(413.34,399.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(414.84,395){\rule{0.800pt}{0.723pt}}
\multiput(414.34,396.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(415.84,392){\rule{0.800pt}{0.723pt}}
\multiput(415.34,393.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(416.84,390){\rule{0.800pt}{0.482pt}}
\multiput(416.34,391.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(361.0,625.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(417.84,385){\rule{0.800pt}{0.482pt}}
\multiput(417.34,386.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(418.84,383){\rule{0.800pt}{0.482pt}}
\multiput(418.34,384.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(419.84,380){\rule{0.800pt}{0.723pt}}
\multiput(419.34,381.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(420.84,378){\rule{0.800pt}{0.482pt}}
\multiput(420.34,379.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(421.84,375){\rule{0.800pt}{0.723pt}}
\multiput(421.34,376.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(422.84,373){\rule{0.800pt}{0.482pt}}
\multiput(422.34,374.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(423.84,371){\rule{0.800pt}{0.482pt}}
\multiput(423.34,372.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(424.84,369){\rule{0.800pt}{0.482pt}}
\multiput(424.34,370.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(425.84,366){\rule{0.800pt}{0.723pt}}
\multiput(425.34,367.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(426.84,364){\rule{0.800pt}{0.482pt}}
\multiput(426.34,365.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(427.84,362){\rule{0.800pt}{0.482pt}}
\multiput(427.34,363.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(428.84,360){\rule{0.800pt}{0.482pt}}
\multiput(428.34,361.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(429.84,358){\rule{0.800pt}{0.482pt}}
\multiput(429.34,359.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(430.84,356){\rule{0.800pt}{0.482pt}}
\multiput(430.34,357.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(431.84,354){\rule{0.800pt}{0.482pt}}
\multiput(431.34,355.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(432.84,352){\rule{0.800pt}{0.482pt}}
\multiput(432.34,353.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(433.84,350){\rule{0.800pt}{0.482pt}}
\multiput(433.34,351.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(434.84,348){\rule{0.800pt}{0.482pt}}
\multiput(434.34,349.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(435.84,346){\rule{0.800pt}{0.482pt}}
\multiput(435.34,347.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(436.84,344){\rule{0.800pt}{0.482pt}}
\multiput(436.34,345.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(437.84,342){\rule{0.800pt}{0.482pt}}
\multiput(437.34,343.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(438.84,340){\rule{0.800pt}{0.482pt}}
\multiput(438.34,341.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(439.84,338){\rule{0.800pt}{0.482pt}}
\multiput(439.34,339.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(440.84,336){\rule{0.800pt}{0.482pt}}
\multiput(440.34,337.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(441.84,334){\rule{0.800pt}{0.482pt}}
\multiput(441.34,335.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(444,331.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,332.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(443.84,331){\rule{0.800pt}{0.482pt}}
\multiput(443.34,332.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(444.84,329){\rule{0.800pt}{0.482pt}}
\multiput(444.34,330.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(445.84,327){\rule{0.800pt}{0.482pt}}
\multiput(445.34,328.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(448,324.84){\rule{0.241pt}{0.800pt}}
\multiput(448.00,325.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447.84,324){\rule{0.800pt}{0.482pt}}
\multiput(447.34,325.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(448.84,322){\rule{0.800pt}{0.482pt}}
\multiput(448.34,323.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451,319.84){\rule{0.241pt}{0.800pt}}
\multiput(451.00,320.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450.84,319){\rule{0.800pt}{0.482pt}}
\multiput(450.34,320.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(453,316.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,317.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(452.84,316){\rule{0.800pt}{0.482pt}}
\multiput(452.34,317.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(453.84,314){\rule{0.800pt}{0.482pt}}
\multiput(453.34,315.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(456,311.84){\rule{0.241pt}{0.800pt}}
\multiput(456.00,312.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455.84,311){\rule{0.800pt}{0.482pt}}
\multiput(455.34,312.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(458,308.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,309.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.84,308){\rule{0.800pt}{0.482pt}}
\multiput(457.34,309.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(460,305.84){\rule{0.241pt}{0.800pt}}
\multiput(460.00,306.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(459.84,305){\rule{0.800pt}{0.482pt}}
\multiput(459.34,306.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(462,302.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,303.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(461.84,302){\rule{0.800pt}{0.482pt}}
\multiput(461.34,303.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(464,299.84){\rule{0.241pt}{0.800pt}}
\multiput(464.00,300.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(465,298.84){\rule{0.241pt}{0.800pt}}
\multiput(465.00,299.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464.84,298){\rule{0.800pt}{0.482pt}}
\multiput(464.34,299.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(467,295.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,296.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.84,295){\rule{0.800pt}{0.482pt}}
\multiput(466.34,296.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(469,292.84){\rule{0.241pt}{0.800pt}}
\multiput(469.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(470,291.84){\rule{0.241pt}{0.800pt}}
\multiput(470.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(471,290.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(470.84,290){\rule{0.800pt}{0.482pt}}
\multiput(470.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(473,287.84){\rule{0.241pt}{0.800pt}}
\multiput(473.00,288.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(474,286.84){\rule{0.241pt}{0.800pt}}
\multiput(474.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473.84,286){\rule{0.800pt}{0.482pt}}
\multiput(473.34,287.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(476,283.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(419.0,387.0){\usebox{\plotpoint}}
\put(477,281.84){\rule{0.241pt}{0.800pt}}
\multiput(477.00,282.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(478,280.84){\rule{0.241pt}{0.800pt}}
\multiput(478.00,281.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477.84,280){\rule{0.800pt}{0.482pt}}
\multiput(477.34,281.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(480,277.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(481,276.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482,275.84){\rule{0.241pt}{0.800pt}}
\multiput(482.00,276.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(483,274.84){\rule{0.241pt}{0.800pt}}
\multiput(483.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(484,273.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,274.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(483.84,273){\rule{0.800pt}{0.482pt}}
\multiput(483.34,274.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(486,270.84){\rule{0.241pt}{0.800pt}}
\multiput(486.00,271.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(487,269.84){\rule{0.241pt}{0.800pt}}
\multiput(487.00,270.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488,268.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,269.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489,267.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,268.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490,266.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,267.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491,265.84){\rule{0.241pt}{0.800pt}}
\multiput(491.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(492,264.84){\rule{0.241pt}{0.800pt}}
\multiput(492.00,265.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(493,263.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,264.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494,262.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495,261.84){\rule{0.241pt}{0.800pt}}
\multiput(495.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(496,260.84){\rule{0.241pt}{0.800pt}}
\multiput(496.00,261.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497,259.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,260.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498,258.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,259.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(499,257.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,258.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500,256.84){\rule{0.241pt}{0.800pt}}
\multiput(500.00,257.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501,255.84){\rule{0.241pt}{0.800pt}}
\multiput(501.00,256.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(502,254.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503,253.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504,252.84){\rule{0.241pt}{0.800pt}}
\multiput(504.00,253.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(505,251.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506,250.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,251.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477.0,284.0){\usebox{\plotpoint}}
\put(508,249.84){\rule{0.241pt}{0.800pt}}
\multiput(508.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(509,248.84){\rule{0.241pt}{0.800pt}}
\multiput(509.00,249.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(510,247.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,248.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511,246.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512,245.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(513,244.84){\rule{0.241pt}{0.800pt}}
\multiput(513.00,245.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507.0,252.0){\usebox{\plotpoint}}
\put(515,243.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,244.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516,242.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,243.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517,241.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,242.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518,240.84){\rule{0.241pt}{0.800pt}}
\multiput(518.00,241.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519,239.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(514.0,246.0){\usebox{\plotpoint}}
\put(521,238.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522,237.84){\rule{0.241pt}{0.800pt}}
\multiput(522.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(523,236.84){\rule{0.241pt}{0.800pt}}
\multiput(523.00,237.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520.0,241.0){\usebox{\plotpoint}}
\put(525,235.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,236.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,234.84){\rule{0.241pt}{0.800pt}}
\multiput(526.00,235.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(527,233.84){\rule{0.241pt}{0.800pt}}
\multiput(527.00,234.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(524.0,238.0){\usebox{\plotpoint}}
\put(529,232.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,233.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530,231.84){\rule{0.241pt}{0.800pt}}
\multiput(530.00,232.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(531,230.84){\rule{0.241pt}{0.800pt}}
\multiput(531.00,231.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(528.0,235.0){\usebox{\plotpoint}}
\put(533,229.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,230.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534,228.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,229.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(532.0,232.0){\usebox{\plotpoint}}
\put(535,230){\usebox{\plotpoint}}
\put(535,227.84){\rule{0.241pt}{0.800pt}}
\multiput(535.00,228.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(536,226.84){\rule{0.241pt}{0.800pt}}
\multiput(536.00,227.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538,225.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,226.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,224.84){\rule{0.241pt}{0.800pt}}
\multiput(539.00,225.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(537.0,228.0){\usebox{\plotpoint}}
\put(541,223.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,224.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542,222.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,223.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(540.0,226.0){\usebox{\plotpoint}}
\put(544,221.84){\rule{0.241pt}{0.800pt}}
\multiput(544.00,222.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545,220.84){\rule{0.241pt}{0.800pt}}
\multiput(545.00,221.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(543.0,224.0){\usebox{\plotpoint}}
\put(547,219.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,220.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(546.0,222.0){\usebox{\plotpoint}}
\put(549,218.84){\rule{0.241pt}{0.800pt}}
\multiput(549.00,219.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(550,217.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,218.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548.0,221.0){\usebox{\plotpoint}}
\put(552,216.84){\rule{0.241pt}{0.800pt}}
\multiput(552.00,217.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551.0,219.0){\usebox{\plotpoint}}
\put(554,215.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,216.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555,214.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,215.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(553.0,218.0){\usebox{\plotpoint}}
\put(557,213.84){\rule{0.241pt}{0.800pt}}
\multiput(557.00,214.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,216.0){\usebox{\plotpoint}}
\put(559,212.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,213.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(558.0,215.0){\usebox{\plotpoint}}
\put(561,211.84){\rule{0.241pt}{0.800pt}}
\multiput(561.00,212.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560.0,214.0){\usebox{\plotpoint}}
\put(563,210.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,211.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564,209.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,210.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(562.0,213.0){\usebox{\plotpoint}}
\put(566,208.84){\rule{0.241pt}{0.800pt}}
\multiput(566.00,209.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565.0,211.0){\usebox{\plotpoint}}
\put(568,207.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,208.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(567.0,210.0){\usebox{\plotpoint}}
\put(570,206.84){\rule{0.241pt}{0.800pt}}
\multiput(570.00,207.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569.0,209.0){\usebox{\plotpoint}}
\put(572,205.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,206.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(571.0,208.0){\usebox{\plotpoint}}
\put(574,204.84){\rule{0.241pt}{0.800pt}}
\multiput(574.00,205.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573.0,207.0){\usebox{\plotpoint}}
\put(576,203.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,204.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(575.0,206.0){\usebox{\plotpoint}}
\put(578,202.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,203.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(577.0,205.0){\usebox{\plotpoint}}
\put(580,201.84){\rule{0.241pt}{0.800pt}}
\multiput(580.00,202.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579.0,204.0){\usebox{\plotpoint}}
\put(583,200.84){\rule{0.241pt}{0.800pt}}
\multiput(583.00,201.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,203.0){\usebox{\plotpoint}}
\put(585,199.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,200.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(584.0,202.0){\usebox{\plotpoint}}
\put(587,198.84){\rule{0.241pt}{0.800pt}}
\multiput(587.00,199.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,201.0){\usebox{\plotpoint}}
\put(589,197.84){\rule{0.241pt}{0.800pt}}
\multiput(589.00,198.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(588.0,200.0){\usebox{\plotpoint}}
\put(592,196.84){\rule{0.241pt}{0.800pt}}
\multiput(592.00,197.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(590.0,199.0){\usebox{\plotpoint}}
\put(593,198){\usebox{\plotpoint}}
\put(593,195.84){\rule{0.241pt}{0.800pt}}
\multiput(593.00,196.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595,194.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,195.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(594.0,197.0){\usebox{\plotpoint}}
\put(598,193.84){\rule{0.241pt}{0.800pt}}
\multiput(598.00,194.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,196.0){\usebox{\plotpoint}}
\put(600,192.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,193.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(599.0,195.0){\usebox{\plotpoint}}
\put(603,191.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,192.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601.0,194.0){\usebox{\plotpoint}}
\put(605,190.84){\rule{0.241pt}{0.800pt}}
\multiput(605.00,191.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604.0,193.0){\usebox{\plotpoint}}
\put(608,189.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,190.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(606.0,192.0){\usebox{\plotpoint}}
\put(611,188.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(609.0,191.0){\usebox{\plotpoint}}
\put(613,187.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,188.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612.0,190.0){\usebox{\plotpoint}}
\put(616,186.84){\rule{0.241pt}{0.800pt}}
\multiput(616.00,187.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,189.0){\usebox{\plotpoint}}
\put(619,185.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,186.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617.0,188.0){\usebox{\plotpoint}}
\put(622,184.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,185.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(620.0,187.0){\usebox{\plotpoint}}
\put(625,183.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,184.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623.0,186.0){\usebox{\plotpoint}}
\put(628,182.84){\rule{0.241pt}{0.800pt}}
\multiput(628.00,183.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626.0,185.0){\usebox{\plotpoint}}
\put(631,181.84){\rule{0.241pt}{0.800pt}}
\multiput(631.00,182.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629.0,184.0){\usebox{\plotpoint}}
\put(634,180.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,181.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632.0,183.0){\usebox{\plotpoint}}
\put(637,179.84){\rule{0.241pt}{0.800pt}}
\multiput(637.00,180.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,182.0){\usebox{\plotpoint}}
\put(640,178.84){\rule{0.241pt}{0.800pt}}
\multiput(640.00,179.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638.0,181.0){\usebox{\plotpoint}}
\put(644,177.84){\rule{0.241pt}{0.800pt}}
\multiput(644.00,178.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(641.0,180.0){\usebox{\plotpoint}}
\put(647,176.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,177.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(645.0,179.0){\usebox{\plotpoint}}
\put(650,175.84){\rule{0.241pt}{0.800pt}}
\multiput(650.00,176.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(648.0,178.0){\usebox{\plotpoint}}
\put(653,174.84){\rule{0.241pt}{0.800pt}}
\multiput(653.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(651.0,177.0){\usebox{\plotpoint}}
\put(657,173.84){\rule{0.241pt}{0.800pt}}
\multiput(657.00,174.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(654.0,176.0){\usebox{\plotpoint}}
\put(661,172.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658.0,175.0){\usebox{\plotpoint}}
\put(664,171.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,172.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(662.0,174.0){\usebox{\plotpoint}}
\put(668,170.84){\rule{0.241pt}{0.800pt}}
\multiput(668.00,171.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(665.0,173.0){\usebox{\plotpoint}}
\put(672,169.84){\rule{0.241pt}{0.800pt}}
\multiput(672.00,170.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(669.0,172.0){\usebox{\plotpoint}}
\put(677,168.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,169.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(673.0,171.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(681,167.84){\rule{0.241pt}{0.800pt}}
\multiput(681.00,168.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678.0,170.0){\usebox{\plotpoint}}
\put(685,166.84){\rule{0.241pt}{0.800pt}}
\multiput(685.00,167.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682.0,169.0){\usebox{\plotpoint}}
\put(690,165.84){\rule{0.241pt}{0.800pt}}
\multiput(690.00,166.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(686.0,168.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(694,164.84){\rule{0.241pt}{0.800pt}}
\multiput(694.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(691.0,167.0){\usebox{\plotpoint}}
\put(699,163.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,164.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(695.0,166.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(704,162.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700.0,165.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(708,161.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,162.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705.0,164.0){\usebox{\plotpoint}}
\put(713,160.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,161.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709.0,163.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(719,159.84){\rule{0.241pt}{0.800pt}}
\multiput(719.00,160.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(714.0,162.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(724,158.84){\rule{0.241pt}{0.800pt}}
\multiput(724.00,159.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(720.0,161.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(730,157.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,158.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(725.0,160.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(736,156.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,157.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(731.0,159.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(742,155.84){\rule{0.241pt}{0.800pt}}
\multiput(742.00,156.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(737.0,158.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(748,154.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,155.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.0,157.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(755,153.84){\rule{0.241pt}{0.800pt}}
\multiput(755.00,154.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749.0,156.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(761,152.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,153.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(756.0,155.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(767,151.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,152.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,154.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(774,150.84){\rule{0.241pt}{0.800pt}}
\multiput(774.00,151.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(768.0,153.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(782,149.84){\rule{0.241pt}{0.800pt}}
\multiput(782.00,150.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(775.0,152.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(790,148.84){\rule{0.241pt}{0.800pt}}
\multiput(790.00,149.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(783.0,151.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(798,147.84){\rule{0.241pt}{0.800pt}}
\multiput(798.00,148.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(791.0,150.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(807,146.84){\rule{0.241pt}{0.800pt}}
\multiput(807.00,147.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(799.0,149.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(815,145.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,146.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(808.0,148.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(824,144.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,145.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816.0,147.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(833,143.84){\rule{0.241pt}{0.800pt}}
\multiput(833.00,144.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(825.0,146.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(843,142.84){\rule{0.241pt}{0.800pt}}
\multiput(843.00,143.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(834.0,145.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(854,141.84){\rule{0.241pt}{0.800pt}}
\multiput(854.00,142.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(844.0,144.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(865,140.84){\rule{0.241pt}{0.800pt}}
\multiput(865.00,141.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(855.0,143.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(877,139.84){\rule{0.241pt}{0.800pt}}
\multiput(877.00,140.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(866.0,142.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(888,138.84){\rule{0.241pt}{0.800pt}}
\multiput(888.00,139.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(878.0,141.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(901,137.84){\rule{0.241pt}{0.800pt}}
\multiput(901.00,138.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(889.0,140.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(915,136.84){\rule{0.241pt}{0.800pt}}
\multiput(915.00,137.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(902.0,139.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(930,135.84){\rule{0.241pt}{0.800pt}}
\multiput(930.00,136.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(916.0,138.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(945,134.84){\rule{0.241pt}{0.800pt}}
\multiput(945.00,135.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(931.0,137.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(961,133.84){\rule{0.241pt}{0.800pt}}
\multiput(961.00,134.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(946.0,136.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(979,132.84){\rule{0.241pt}{0.800pt}}
\multiput(979.00,133.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(962.0,135.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(997,131.84){\rule{0.241pt}{0.800pt}}
\multiput(997.00,132.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(980.0,134.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(1018,130.84){\rule{0.241pt}{0.800pt}}
\multiput(1018.00,131.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(998.0,133.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1040,129.84){\rule{0.241pt}{0.800pt}}
\multiput(1040.00,130.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1019.0,132.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(1063,128.84){\rule{0.241pt}{0.800pt}}
\multiput(1063.00,129.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1041.0,131.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1089,127.84){\rule{0.241pt}{0.800pt}}
\multiput(1089.00,128.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1064.0,130.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(1117,126.84){\rule{0.241pt}{0.800pt}}
\multiput(1117.00,127.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1090.0,129.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(1148,125.84){\rule{0.241pt}{0.800pt}}
\multiput(1148.00,126.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1118.0,128.0){\rule[-0.400pt]{7.227pt}{0.800pt}}
\put(1182,124.84){\rule{0.241pt}{0.800pt}}
\multiput(1182.00,125.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1149.0,127.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(1222,123.84){\rule{0.241pt}{0.800pt}}
\multiput(1222.00,124.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1183.0,126.0){\rule[-0.400pt]{9.395pt}{0.800pt}}
\put(1265,122.84){\rule{0.241pt}{0.800pt}}
\multiput(1265.00,123.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1223.0,125.0){\rule[-0.400pt]{10.118pt}{0.800pt}}
\put(1314,121.84){\rule{0.241pt}{0.800pt}}
\multiput(1314.00,122.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1266.0,124.0){\rule[-0.400pt]{11.563pt}{0.800pt}}
\put(1371,120.84){\rule{0.241pt}{0.800pt}}
\multiput(1371.00,121.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1315.0,123.0){\rule[-0.400pt]{13.490pt}{0.800pt}}
\put(1438,119.84){\rule{0.241pt}{0.800pt}}
\multiput(1438.00,120.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1372.0,122.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(1518,118.84){\rule{0.241pt}{0.800pt}}
\multiput(1518.00,119.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1439.0,121.0){\rule[-0.400pt]{19.031pt}{0.800pt}}
\put(1616,117.84){\rule{0.241pt}{0.800pt}}
\multiput(1616.00,118.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1519.0,120.0){\rule[-0.400pt]{23.367pt}{0.800pt}}
\put(1740,116.84){\rule{0.241pt}{0.800pt}}
\multiput(1740.00,117.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1617.0,119.0){\rule[-0.400pt]{29.631pt}{0.800pt}}
\put(1902,115.84){\rule{0.241pt}{0.800pt}}
\multiput(1902.00,116.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1741.0,118.0){\rule[-0.400pt]{38.785pt}{0.800pt}}
\put(2129,114.84){\rule{0.241pt}{0.800pt}}
\multiput(2129.00,115.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1903.0,117.0){\rule[-0.400pt]{54.443pt}{0.800pt}}
\put(2130.0,116.0){\rule[-0.400pt]{13.490pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(289,1552)(0.987,-20.732){2}{\usebox{\plotpoint}}
\put(290.60,1510.52){\usebox{\plotpoint}}
\multiput(291,1497)(0.648,-20.745){2}{\usebox{\plotpoint}}
\put(292.54,1448.29){\usebox{\plotpoint}}
\multiput(293,1434)(0.669,-20.745){2}{\usebox{\plotpoint}}
\put(294.58,1386.05){\usebox{\plotpoint}}
\put(295.31,1365.31){\usebox{\plotpoint}}
\multiput(296,1346)(0.768,-20.741){2}{\usebox{\plotpoint}}
\put(297.61,1303.08){\usebox{\plotpoint}}
\put(298.41,1282.34){\usebox{\plotpoint}}
\put(299.22,1261.61){\usebox{\plotpoint}}
\multiput(300,1243)(0.864,-20.738){2}{\usebox{\plotpoint}}
\put(301.85,1199.39){\usebox{\plotpoint}}
\put(302.00,1178.64){\usebox{\plotpoint}}
\put(302.72,1157.90){\usebox{\plotpoint}}
\put(303.71,1137.17){\usebox{\plotpoint}}
\put(304.69,1116.44){\usebox{\plotpoint}}
\put(305.71,1095.71){\usebox{\plotpoint}}
\put(306.79,1074.98){\usebox{\plotpoint}}
\put(307.93,1054.26){\usebox{\plotpoint}}
\multiput(308,1053)(1.151,-20.724){0}{\usebox{\plotpoint}}
\put(309.08,1033.53){\usebox{\plotpoint}}
\put(310.25,1012.81){\usebox{\plotpoint}}
\put(311.47,992.09){\usebox{\plotpoint}}
\put(312.73,971.37){\usebox{\plotpoint}}
\multiput(313,967)(1.381,-20.710){0}{\usebox{\plotpoint}}
\put(314.08,950.66){\usebox{\plotpoint}}
\put(315.43,929.95){\usebox{\plotpoint}}
\put(316.85,909.24){\usebox{\plotpoint}}
\multiput(317,907)(1.479,-20.703){0}{\usebox{\plotpoint}}
\put(318.32,888.54){\usebox{\plotpoint}}
\put(319.86,867.84){\usebox{\plotpoint}}
\multiput(320,866)(1.592,-20.694){0}{\usebox{\plotpoint}}
\put(321.49,847.15){\usebox{\plotpoint}}
\multiput(322,841)(1.592,-20.694){0}{\usebox{\plotpoint}}
\put(323.13,826.46){\usebox{\plotpoint}}
\put(324.93,805.78){\usebox{\plotpoint}}
\multiput(325,805)(1.724,-20.684){0}{\usebox{\plotpoint}}
\put(326.72,785.11){\usebox{\plotpoint}}
\multiput(327,782)(1.879,-20.670){0}{\usebox{\plotpoint}}
\put(328.66,764.44){\usebox{\plotpoint}}
\multiput(329,761)(1.879,-20.670){0}{\usebox{\plotpoint}}
\put(330.62,743.78){\usebox{\plotpoint}}
\multiput(331,740)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(332.76,723.14){\usebox{\plotpoint}}
\multiput(333,721)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(334.94,702.50){\usebox{\plotpoint}}
\multiput(335,702)(2.292,-20.629){0}{\usebox{\plotpoint}}
\multiput(336,693)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(337.27,681.87){\usebox{\plotpoint}}
\multiput(338,676)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(339.72,661.26){\usebox{\plotpoint}}
\multiput(340,659)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(341,651)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(342.33,640.67){\usebox{\plotpoint}}
\multiput(343,636)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(344,628)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(345.13,620.10){\usebox{\plotpoint}}
\multiput(346,614)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(347,607)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(348.06,599.56){\usebox{\plotpoint}}
\multiput(349,593)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(350,586)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(351.16,579.04){\usebox{\plotpoint}}
\multiput(352,574)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(353,567)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(354.41,558.54){\usebox{\plotpoint}}
\multiput(355,555)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(356,550)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(357.98,538.09){\usebox{\plotpoint}}
\multiput(358,538)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(359,533)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(360,527)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(360.88,517.61){\usebox{\plotpoint}}
\multiput(361,517)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(362,512)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(363,507)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(364.95,497.26){\usebox{\plotpoint}}
\multiput(365,497)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(366,492)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(367,488)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(368,483)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(369.40,476.99){\usebox{\plotpoint}}
\multiput(370,474)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(371,470)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(372,466)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(373,462)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(374.29,456.82){\usebox{\plotpoint}}
\multiput(375,454)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(376,450)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(377,446)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(378,442)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(379.43,436.72){\usebox{\plotpoint}}
\multiput(380,435)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(381,431)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(382,427)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(383,424)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(384,420)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(385.08,416.76){\usebox{\plotpoint}}
\multiput(386,414)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(387,410)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(388,407)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(389,404)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(390,401)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(391.34,396.98){\usebox{\plotpoint}}
\multiput(392,395)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(393,392)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(394,389)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(395,386)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(396,383)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(397,380)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(398.20,377.41){\usebox{\plotpoint}}
\multiput(399,375)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(400,372)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(401,370)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(402,367)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(403,365)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(404,362)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(405.64,358.09){\usebox{\plotpoint}}
\multiput(406,357)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(407,355)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(408,352)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(409,350)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(410,348)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(411,346)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(412,343)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(413.94,339.12){\usebox{\plotpoint}}
\multiput(414,339)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(415,337)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(416,335)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(417,333)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(418,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(418,329)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(419,327)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(420,325)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(421,323)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(422.33,320.34){\usebox{\plotpoint}}
\multiput(423,319)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(424,317)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(425,315)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(426,313)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(427,312)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(428,310)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(429,308)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(430,306)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(431,305)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(432.35,302.31){\usebox{\plotpoint}}
\multiput(433,301)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(434,300)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(435,298)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(436,297)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(437,295)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(438,294)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(439,292)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(440,291)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(441,289)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(442,288)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(443.74,285.26){\usebox{\plotpoint}}
\multiput(444,285)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(445,283)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(446,282)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(447,281)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(448,279)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(449,278)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(450,276)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(451,275)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(452,274)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(453,273)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(454,271)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(455,270)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(456.09,268.91){\usebox{\plotpoint}}
\multiput(457,268)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(458,266)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(459,265)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(460,264)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(461,263)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(462,262)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(463,261)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(464,259)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(465,258)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(466,257)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(467,256)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(468,255)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(469.60,253.40){\usebox{\plotpoint}}
\multiput(470,253)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(471,252)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(472,251)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(473,250)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(474,249)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(475,248)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(476,247)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,246)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(477,245)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(478,244)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(479,243)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(480,242)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(481,241)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(482,240)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(483.81,239.00){\usebox{\plotpoint}}
\multiput(484,239)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(485,238)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(486,237)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(487,236)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(488,235)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(489,234)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(490,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,233)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(492,232)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(493,231)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(494,230)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(495,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,229)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(497,228)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(498,227)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(499.13,225.87){\usebox{\plotpoint}}
\multiput(500,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,225)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(502,224)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(503,223)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(504,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,222)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(506,221)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(507,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,220)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(509,219)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(510,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,218)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(512,217)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(513,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,216)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(515.27,214.73){\usebox{\plotpoint}}
\multiput(516,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,214)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(518,213)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(519,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,212)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(521,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,211)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(523,210)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(524,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,209)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(526,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,208)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(528,207)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(529,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,206)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(531.99,205.00){\usebox{\plotpoint}}
\multiput(532,205)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(533,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(534,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,203)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(536,202)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(537,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,201)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(539,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,200)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(541,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,199)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(543,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,198)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(545,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,197)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(547,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(548.44,196.00){\usebox{\plotpoint}}
\multiput(549,196)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(550,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,195)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(552,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,194)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(554,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,193)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(556,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,192)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(558,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,191)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(561,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,190)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(563,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,189)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(565.88,188.00){\usebox{\plotpoint}}
\multiput(566,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,188)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(568,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,187)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(570,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,186)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(573,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,185)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(575,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,184)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(578,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,183)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(581,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(583.81,181.19){\usebox{\plotpoint}}
\multiput(584,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,181)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(586,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,180)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(589,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,179)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(592,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,178)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(594,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,177)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(597,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,176)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(600,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(602.00,175.00){\usebox{\plotpoint}}
\multiput(603,175)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(604,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,174)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(607,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,173)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(610,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,172)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(614,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(618,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(620.49,169.51){\usebox{\plotpoint}}
\multiput(621,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,169)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(625,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,168)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(629,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,167)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(633,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,166)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(637,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(639.37,165.00){\usebox{\plotpoint}}
\multiput(640,165)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(641,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,164)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(646,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(649,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,162)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(654,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(657.63,160.37){\usebox{\plotpoint}}
\multiput(658,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,160)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(663,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(668,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,158)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(674,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.98,157.00){\usebox{\plotpoint}}
\multiput(677,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,157)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(679,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,156)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(685,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,155)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(691,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(696.35,153.65){\usebox{\plotpoint}}
\multiput(697,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,153)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(703,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,152)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(708,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,151)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(715.60,150.00){\usebox{\plotpoint}}
\multiput(716,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,150)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(722,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,149)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(730,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(735.52,148.00){\usebox{\plotpoint}}
\multiput(736,148)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(737,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,147)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(745,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,146)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(754,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(755.04,145.00){\usebox{\plotpoint}}
\multiput(756,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,145)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(762,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,144)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(771,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(774.96,143.00){\usebox{\plotpoint}}
\multiput(775,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,143)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(780,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,142)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(790,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(794.89,141.00){\usebox{\plotpoint}}
\multiput(795,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,141)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(801,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,140)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(812,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(814.82,139.00){\usebox{\plotpoint}}
\multiput(815,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,139)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(823,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(834.57,138.00){\usebox{\plotpoint}}
\multiput(835,138)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(836,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,137)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(849,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(854.50,136.00){\usebox{\plotpoint}}
\multiput(855,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(859,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,136)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(864,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(874.84,135.00){\usebox{\plotpoint}}
\multiput(875,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,135)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(879,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(894.84,133.16){\usebox{\plotpoint}}
\multiput(895,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(911,133)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(912,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(915.11,132.00){\usebox{\plotpoint}}
\multiput(916,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,132)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(932,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(935.45,131.00){\usebox{\plotpoint}}
\multiput(936,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,131)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(951,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(955.79,130.00){\usebox{\plotpoint}}
\multiput(956,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(969,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,130)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(974,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(976.13,129.00){\usebox{\plotpoint}}
\multiput(977,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(980,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(996.89,129.00){\usebox{\plotpoint}}
\multiput(997,129)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(998,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1017.23,128.00){\usebox{\plotpoint}}
\multiput(1018,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,128)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1025,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1037.57,127.00){\usebox{\plotpoint}}
\multiput(1038,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,127)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1054,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1057.33,126.00){\usebox{\plotpoint}}
\multiput(1058,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1078.08,126.00){\usebox{\plotpoint}}
\multiput(1079,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,126)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1088,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1098.42,125.00){\usebox{\plotpoint}}
\multiput(1099,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1119.18,125.00){\usebox{\plotpoint}}
\multiput(1120,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,125)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1125,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1139.52,124.00){\usebox{\plotpoint}}
\multiput(1140,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1160.28,124.00){\usebox{\plotpoint}}
\multiput(1161,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,124)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1169,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1180.62,123.00){\usebox{\plotpoint}}
\multiput(1181,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1201.37,123.00){\usebox{\plotpoint}}
\multiput(1202,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,123)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1218,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1221.71,122.00){\usebox{\plotpoint}}
\multiput(1222,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1242.47,122.00){\usebox{\plotpoint}}
\multiput(1243,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1263.22,122.00){\usebox{\plotpoint}}
\multiput(1264,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,122)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1276,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1283.57,121.00){\usebox{\plotpoint}}
\multiput(1284,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1304.32,121.00){\usebox{\plotpoint}}
\multiput(1305,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1325.08,121.00){\usebox{\plotpoint}}
\multiput(1326,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,121)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1344,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1345.42,120.00){\usebox{\plotpoint}}
\multiput(1346,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1366.17,120.00){\usebox{\plotpoint}}
\multiput(1367,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1386.93,120.00){\usebox{\plotpoint}}
\multiput(1387,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1407.68,120.00){\usebox{\plotpoint}}
\multiput(1408,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1428.31,119.69){\usebox{\plotpoint}}
\multiput(1429,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1437,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1438,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1439,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1440,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1441,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1442,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1443,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1444,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1445,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1446,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1447,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1448.78,119.00){\usebox{\plotpoint}}
\multiput(1449,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1450,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1451,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1452,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1453,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1454,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1455,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1456,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1457,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1458,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1459,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1460,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1461,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1462,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1463,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1464,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1465,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1466,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1467,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1468,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1469.54,119.00){\usebox{\plotpoint}}
\multiput(1470,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1471,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1472,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1473,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1474,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1475,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1476,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1477,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1478,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1479,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1480,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1481,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1482,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1483,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1484,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1486,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1487,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1488,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1489,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1490.29,119.00){\usebox{\plotpoint}}
\multiput(1491,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1492,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1493,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1494,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1495,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1496,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1497,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1498,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1499,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1500,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1501,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1502,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1503,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1504,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1505,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1506,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1507,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1508,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1509,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1510,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1511.05,119.00){\usebox{\plotpoint}}
\multiput(1512,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1513,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1514,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1515,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1516,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1517,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1518,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1519,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1520,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1521,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1522,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1523,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1524,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1525,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1526,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1527,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1528,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1529,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1530,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1531.80,119.00){\usebox{\plotpoint}}
\multiput(1532,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1533,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1534,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1535,119)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1536,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1537,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1538,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1539,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1540,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1541,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1542,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1543,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1544,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1545,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1546,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1547,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1548,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1549,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1550,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1551,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1552.15,118.00){\usebox{\plotpoint}}
\multiput(1553,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1554,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1555,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1556,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1557,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1558,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1559,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1560,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1561,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1562,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1563,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1564,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1565,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1566,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1567,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1568,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1569,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1570,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1571,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1572.90,118.00){\usebox{\plotpoint}}
\multiput(1573,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1574,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1575,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1576,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1577,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1578,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1579,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1580,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1581,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1582,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1583,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1584,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1585,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1586,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1587,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1588,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1589,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1590,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1591,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1592,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1593.66,118.00){\usebox{\plotpoint}}
\multiput(1594,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1595,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1596,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1597,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1598,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1599,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1600,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1601,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1602,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1603,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1604,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1605,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1606,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1607,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1608,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1609,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1610,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1611,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1612,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1613,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1614.41,118.00){\usebox{\plotpoint}}
\multiput(1615,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1616,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1617,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1618,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1619,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1620,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1621,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1622,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1623,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1624,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1625,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1626,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1627,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1628,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1629,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1630,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1631,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1632,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1633,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1634,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1635.17,118.00){\usebox{\plotpoint}}
\multiput(1636,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1637,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1638,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1639,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1640,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1641,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1642,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1643,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1644,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1645,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1646,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1647,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1648,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1649,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1650,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1651,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1652,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1653,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1654,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1655.92,118.00){\usebox{\plotpoint}}
\multiput(1656,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1657,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1658,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1659,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1660,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1661,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1662,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1663,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1664,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1665,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1666,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1667,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1668,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1669,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1670,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1671,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1672,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1673,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1674,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1675,118)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1676.26,117.00){\usebox{\plotpoint}}
\multiput(1677,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1678,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1679,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1680,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1681,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1682,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1683,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1684,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1685,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1686,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1687,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1688,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1689,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1690,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1691,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1692,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1693,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1694,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1695,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1696,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1697.02,117.00){\usebox{\plotpoint}}
\multiput(1698,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1699,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1700,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1701,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1702,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1703,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1704,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1705,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1706,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1707,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1708,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1709,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1710,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1711,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1712,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1713,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1714,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1715,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1716,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1717.77,117.00){\usebox{\plotpoint}}
\multiput(1718,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1719,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1720,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1721,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1722,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1723,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1724,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1725,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1726,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1727,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1728,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1729,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1730,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1731,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1732,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1733,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1734,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1735,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1736,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1737,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1738.53,117.00){\usebox{\plotpoint}}
\multiput(1739,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1740,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1741,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1742,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1743,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1744,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1745,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1746,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1747,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1748,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1749,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1750,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1751,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1752,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1753,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1754,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1755,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1756,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1757,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1758,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1759.29,117.00){\usebox{\plotpoint}}
\multiput(1760,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1761,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1762,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1763,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1764,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1765,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1766,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1767,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1768,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1769,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1770,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1771,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1772,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1773,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1774,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1775,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1776,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1777,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1778,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1779,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1780.04,117.00){\usebox{\plotpoint}}
\multiput(1781,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1782,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1783,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1784,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1785,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1786,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1787,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1788,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1789,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1790,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1791,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1792,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1793,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1794,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1795,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1796,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1797,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1798,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1799,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1800.80,117.00){\usebox{\plotpoint}}
\multiput(1801,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1802,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1803,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1804,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1805,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1806,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1807,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1808,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1809,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1810,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1811,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1812,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1813,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1814,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1815,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1816,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1817,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1818,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1819,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1820,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1821.55,117.00){\usebox{\plotpoint}}
\multiput(1822,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1823,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1824,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1825,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1826,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1827,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1828,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1829,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1830,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1831,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1832,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1833,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1834,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1835,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1836,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1837,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1838,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1839,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1840,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1841,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1842.31,117.00){\usebox{\plotpoint}}
\multiput(1843,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1844,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1845,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1847,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1848,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1849,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1850,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1851,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1852,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1853,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1854,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1855,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1856,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1857,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1858,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1859,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1860,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1861,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1862,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1863.06,117.00){\usebox{\plotpoint}}
\multiput(1864,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1865,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1866,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1867,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1868,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1869,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1870,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1871,117)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1872,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1873,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1874,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1875,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1876,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1877,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1878,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1879,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1880,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1881,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1882,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1883.40,116.00){\usebox{\plotpoint}}
\multiput(1884,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1885,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1886,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1887,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1888,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1889,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1890,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1891,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1892,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1893,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1894,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1895,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1896,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1897,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1898,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1899,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1900,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1901,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1902,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1903,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1904.16,116.00){\usebox{\plotpoint}}
\multiput(1905,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1906,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1907,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1908,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1909,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1910,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1911,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1912,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1913,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1914,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1915,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1916,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1917,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1919,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1920,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1921,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1922,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1923,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1924.92,116.00){\usebox{\plotpoint}}
\multiput(1925,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1926,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1927,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1928,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1929,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1930,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1931,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1932,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1933,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1934,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1935,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1936,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1937,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1938,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1939,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1940,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1941,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1942,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1943,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1944,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1945.67,116.00){\usebox{\plotpoint}}
\multiput(1946,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1947,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1948,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1949,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1950,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1951,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1952,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1953,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1954,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1955,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1956,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1957,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1958,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1959,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1960,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1961,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1962,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1963,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1964,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1965,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1966.43,116.00){\usebox{\plotpoint}}
\multiput(1967,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1968,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1969,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1970,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1971,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1972,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1973,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1974,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1975,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1976,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1977,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1978,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1979,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1980,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1981,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1982,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1983,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1984,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1985,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1986,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1987.18,116.00){\usebox{\plotpoint}}
\multiput(1988,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1989,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1990,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1991,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1992,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1993,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1994,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1995,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1996,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1997,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1998,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1999,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2000,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2001,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2002,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2003,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2004,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2005,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2007.94,116.00){\usebox{\plotpoint}}
\multiput(2008,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2009,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2010,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2011,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2012,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2013,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2014,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2015,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2016,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2017,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2018,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2019,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2020,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2021,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2022,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2023,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2024,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2025,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2026,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2027,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2028.69,116.00){\usebox{\plotpoint}}
\multiput(2029,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2030,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2031,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2032,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2033,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2034,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2035,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2036,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2037,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2038,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2039,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2040,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2041,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2042,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2043,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2044,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2045,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2046,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2047,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2048,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2049.45,116.00){\usebox{\plotpoint}}
\multiput(2050,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2051,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2052,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2053,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2054,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2055,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2056,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2057,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2058,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2059,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2060,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2061,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2062,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2063,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2064,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2065,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2066,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2067,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2068,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2069,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2070.20,116.00){\usebox{\plotpoint}}
\multiput(2071,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2072,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2073,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2074,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2075,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2076,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2077,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2078,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2079,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2080,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2081,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2082,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2083,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2084,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2085,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2086,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2087,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2088,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2089,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2090.96,116.00){\usebox{\plotpoint}}
\multiput(2091,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2092,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2093,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2094,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2095,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2096,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2097,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2098,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2099,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2100,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2101,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2102,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2103,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2104,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2105,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2106,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2107,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2108,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2109,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2110,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2111.72,116.00){\usebox{\plotpoint}}
\multiput(2112,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2113,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2114,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2115,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2116,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2117,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2118,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2119,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2120,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2121,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2122,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2123,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2124,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2125,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2126,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2127,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2128,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2129,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2130,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2131,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2132.47,116.00){\usebox{\plotpoint}}
\multiput(2133,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2134,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2135,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2136,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2137,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2138,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2139,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2140,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2141,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2142,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2143,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2144,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2145,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2146,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2147,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2148,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2149,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2150,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2151,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2152,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2153.23,116.00){\usebox{\plotpoint}}
\multiput(2154,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2155,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2156,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2157,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2158,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2159,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2160,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2161,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2162,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2163,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2164,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2165,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2166,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2167,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2168,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2169,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2170,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2171,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2172,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2173.98,116.00){\usebox{\plotpoint}}
\multiput(2174,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2175,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2176,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2177,116)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(2178,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2179,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2180,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2181,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2182,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2183,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2184,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2185,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2186,115){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(281.01,1514){\rule{1.200pt}{9.154pt}}
\multiput(280.51,1533.00)(1.000,-19.000){2}{\rule{1.200pt}{4.577pt}}
\put(282.01,1478){\rule{1.200pt}{8.672pt}}
\multiput(281.51,1496.00)(1.000,-18.000){2}{\rule{1.200pt}{4.336pt}}
\put(283.01,1442){\rule{1.200pt}{8.672pt}}
\multiput(282.51,1460.00)(1.000,-18.000){2}{\rule{1.200pt}{4.336pt}}
\put(284.01,1408){\rule{1.200pt}{8.191pt}}
\multiput(283.51,1425.00)(1.000,-17.000){2}{\rule{1.200pt}{4.095pt}}
\put(285.01,1376){\rule{1.200pt}{7.709pt}}
\multiput(284.51,1392.00)(1.000,-16.000){2}{\rule{1.200pt}{3.854pt}}
\put(286.01,1344){\rule{1.200pt}{7.709pt}}
\multiput(285.51,1360.00)(1.000,-16.000){2}{\rule{1.200pt}{3.854pt}}
\put(287.01,1314){\rule{1.200pt}{7.227pt}}
\multiput(286.51,1329.00)(1.000,-15.000){2}{\rule{1.200pt}{3.613pt}}
\put(288.01,1285){\rule{1.200pt}{6.986pt}}
\multiput(287.51,1299.50)(1.000,-14.500){2}{\rule{1.200pt}{3.493pt}}
\put(289.01,1257){\rule{1.200pt}{6.745pt}}
\multiput(288.51,1271.00)(1.000,-14.000){2}{\rule{1.200pt}{3.373pt}}
\put(290.01,1230){\rule{1.200pt}{6.504pt}}
\multiput(289.51,1243.50)(1.000,-13.500){2}{\rule{1.200pt}{3.252pt}}
\put(291.01,1204){\rule{1.200pt}{6.263pt}}
\multiput(290.51,1217.00)(1.000,-13.000){2}{\rule{1.200pt}{3.132pt}}
\put(292.01,1178){\rule{1.200pt}{6.263pt}}
\multiput(291.51,1191.00)(1.000,-13.000){2}{\rule{1.200pt}{3.132pt}}
\put(293.01,1154){\rule{1.200pt}{5.782pt}}
\multiput(292.51,1166.00)(1.000,-12.000){2}{\rule{1.200pt}{2.891pt}}
\put(294.01,1130){\rule{1.200pt}{5.782pt}}
\multiput(293.51,1142.00)(1.000,-12.000){2}{\rule{1.200pt}{2.891pt}}
\put(295.01,1108){\rule{1.200pt}{5.300pt}}
\multiput(294.51,1119.00)(1.000,-11.000){2}{\rule{1.200pt}{2.650pt}}
\put(296.01,1086){\rule{1.200pt}{5.300pt}}
\multiput(295.51,1097.00)(1.000,-11.000){2}{\rule{1.200pt}{2.650pt}}
\put(297.01,1064){\rule{1.200pt}{5.300pt}}
\multiput(296.51,1075.00)(1.000,-11.000){2}{\rule{1.200pt}{2.650pt}}
\put(298.01,1044){\rule{1.200pt}{4.818pt}}
\multiput(297.51,1054.00)(1.000,-10.000){2}{\rule{1.200pt}{2.409pt}}
\put(299.01,1024){\rule{1.200pt}{4.818pt}}
\multiput(298.51,1034.00)(1.000,-10.000){2}{\rule{1.200pt}{2.409pt}}
\put(300.01,986){\rule{1.200pt}{4.577pt}}
\multiput(299.51,995.50)(1.000,-9.500){2}{\rule{1.200pt}{2.289pt}}
\put(301.01,968){\rule{1.200pt}{4.336pt}}
\multiput(300.51,977.00)(1.000,-9.000){2}{\rule{1.200pt}{2.168pt}}
\put(302.01,951){\rule{1.200pt}{4.095pt}}
\multiput(301.51,959.50)(1.000,-8.500){2}{\rule{1.200pt}{2.048pt}}
\put(303.01,934){\rule{1.200pt}{4.095pt}}
\multiput(302.51,942.50)(1.000,-8.500){2}{\rule{1.200pt}{2.048pt}}
\put(304.01,917){\rule{1.200pt}{4.095pt}}
\multiput(303.51,925.50)(1.000,-8.500){2}{\rule{1.200pt}{2.048pt}}
\put(305.01,901){\rule{1.200pt}{3.854pt}}
\multiput(304.51,909.00)(1.000,-8.000){2}{\rule{1.200pt}{1.927pt}}
\put(306.01,886){\rule{1.200pt}{3.614pt}}
\multiput(305.51,893.50)(1.000,-7.500){2}{\rule{1.200pt}{1.807pt}}
\put(307.01,871){\rule{1.200pt}{3.614pt}}
\multiput(306.51,878.50)(1.000,-7.500){2}{\rule{1.200pt}{1.807pt}}
\put(308.01,856){\rule{1.200pt}{3.614pt}}
\multiput(307.51,863.50)(1.000,-7.500){2}{\rule{1.200pt}{1.807pt}}
\put(309.01,842){\rule{1.200pt}{3.373pt}}
\multiput(308.51,849.00)(1.000,-7.000){2}{\rule{1.200pt}{1.686pt}}
\put(310.01,828){\rule{1.200pt}{3.373pt}}
\multiput(309.51,835.00)(1.000,-7.000){2}{\rule{1.200pt}{1.686pt}}
\put(311.01,815){\rule{1.200pt}{3.132pt}}
\multiput(310.51,821.50)(1.000,-6.500){2}{\rule{1.200pt}{1.566pt}}
\put(312.01,802){\rule{1.200pt}{3.132pt}}
\multiput(311.51,808.50)(1.000,-6.500){2}{\rule{1.200pt}{1.566pt}}
\put(313.01,789){\rule{1.200pt}{3.132pt}}
\multiput(312.51,795.50)(1.000,-6.500){2}{\rule{1.200pt}{1.566pt}}
\put(314.01,777){\rule{1.200pt}{2.891pt}}
\multiput(313.51,783.00)(1.000,-6.000){2}{\rule{1.200pt}{1.445pt}}
\put(315.01,765){\rule{1.200pt}{2.891pt}}
\multiput(314.51,771.00)(1.000,-6.000){2}{\rule{1.200pt}{1.445pt}}
\put(316.01,753){\rule{1.200pt}{2.891pt}}
\multiput(315.51,759.00)(1.000,-6.000){2}{\rule{1.200pt}{1.445pt}}
\put(317.01,742){\rule{1.200pt}{2.650pt}}
\multiput(316.51,747.50)(1.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(318.01,731){\rule{1.200pt}{2.650pt}}
\multiput(317.51,736.50)(1.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(319.01,720){\rule{1.200pt}{2.650pt}}
\multiput(318.51,725.50)(1.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(320.01,709){\rule{1.200pt}{2.650pt}}
\multiput(319.51,714.50)(1.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(321.01,699){\rule{1.200pt}{2.409pt}}
\multiput(320.51,704.00)(1.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(322.01,689){\rule{1.200pt}{2.409pt}}
\multiput(321.51,694.00)(1.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(323.01,680){\rule{1.200pt}{2.168pt}}
\multiput(322.51,684.50)(1.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(324.01,670){\rule{1.200pt}{2.409pt}}
\multiput(323.51,675.00)(1.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(325.01,661){\rule{1.200pt}{2.168pt}}
\multiput(324.51,665.50)(1.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(326.01,652){\rule{1.200pt}{2.168pt}}
\multiput(325.51,656.50)(1.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(327.01,643){\rule{1.200pt}{2.168pt}}
\multiput(326.51,647.50)(1.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(328.01,635){\rule{1.200pt}{1.927pt}}
\multiput(327.51,639.00)(1.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(329.01,626){\rule{1.200pt}{2.168pt}}
\multiput(328.51,630.50)(1.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(330.01,618){\rule{1.200pt}{1.927pt}}
\multiput(329.51,622.00)(1.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(331.01,610){\rule{1.200pt}{1.927pt}}
\multiput(330.51,614.00)(1.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(332.01,602){\rule{1.200pt}{1.927pt}}
\multiput(331.51,606.00)(1.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(333.01,595){\rule{1.200pt}{1.686pt}}
\multiput(332.51,598.50)(1.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(334.01,587){\rule{1.200pt}{1.927pt}}
\multiput(333.51,591.00)(1.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(335.01,580){\rule{1.200pt}{1.686pt}}
\multiput(334.51,583.50)(1.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(336.01,573){\rule{1.200pt}{1.686pt}}
\multiput(335.51,576.50)(1.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(337.01,566){\rule{1.200pt}{1.686pt}}
\multiput(336.51,569.50)(1.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(338.01,559){\rule{1.200pt}{1.686pt}}
\multiput(337.51,562.50)(1.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(339.01,553){\rule{1.200pt}{1.445pt}}
\multiput(338.51,556.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(340.01,546){\rule{1.200pt}{1.686pt}}
\multiput(339.51,549.50)(1.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(341.01,540){\rule{1.200pt}{1.445pt}}
\multiput(340.51,543.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(342.01,534){\rule{1.200pt}{1.445pt}}
\multiput(341.51,537.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(343.01,528){\rule{1.200pt}{1.445pt}}
\multiput(342.51,531.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(344.01,522){\rule{1.200pt}{1.445pt}}
\multiput(343.51,525.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(345.01,516){\rule{1.200pt}{1.445pt}}
\multiput(344.51,519.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(346.01,510){\rule{1.200pt}{1.445pt}}
\multiput(345.51,513.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(347.01,505){\rule{1.200pt}{1.204pt}}
\multiput(346.51,507.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(348.01,499){\rule{1.200pt}{1.445pt}}
\multiput(347.51,502.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(349.01,494){\rule{1.200pt}{1.204pt}}
\multiput(348.51,496.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(350.01,489){\rule{1.200pt}{1.204pt}}
\multiput(349.51,491.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(351.01,484){\rule{1.200pt}{1.204pt}}
\multiput(350.51,486.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(352.01,479){\rule{1.200pt}{1.204pt}}
\multiput(351.51,481.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(353.01,474){\rule{1.200pt}{1.204pt}}
\multiput(352.51,476.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(354.01,469){\rule{1.200pt}{1.204pt}}
\multiput(353.51,471.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(355.01,464){\rule{1.200pt}{1.204pt}}
\multiput(354.51,466.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(356.01,460){\rule{1.200pt}{0.964pt}}
\multiput(355.51,462.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(302.0,1005.0){\rule[-0.600pt]{1.200pt}{4.577pt}}
\put(357.01,451){\rule{1.200pt}{0.964pt}}
\multiput(356.51,453.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(358.01,446){\rule{1.200pt}{1.204pt}}
\multiput(357.51,448.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(359.01,442){\rule{1.200pt}{0.964pt}}
\multiput(358.51,444.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(360.01,438){\rule{1.200pt}{0.964pt}}
\multiput(359.51,440.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(361.01,434){\rule{1.200pt}{0.964pt}}
\multiput(360.51,436.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(362.01,430){\rule{1.200pt}{0.964pt}}
\multiput(361.51,432.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(363.01,426){\rule{1.200pt}{0.964pt}}
\multiput(362.51,428.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(364.01,422){\rule{1.200pt}{0.964pt}}
\multiput(363.51,424.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(365.01,418){\rule{1.200pt}{0.964pt}}
\multiput(364.51,420.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(366.01,414){\rule{1.200pt}{0.964pt}}
\multiput(365.51,416.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(367.01,411){\rule{1.200pt}{0.723pt}}
\multiput(366.51,412.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(368.01,407){\rule{1.200pt}{0.964pt}}
\multiput(367.51,409.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(369.01,404){\rule{1.200pt}{0.723pt}}
\multiput(368.51,405.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(370.01,400){\rule{1.200pt}{0.964pt}}
\multiput(369.51,402.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(371.01,397){\rule{1.200pt}{0.723pt}}
\multiput(370.51,398.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(372.01,393){\rule{1.200pt}{0.964pt}}
\multiput(371.51,395.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(373.01,390){\rule{1.200pt}{0.723pt}}
\multiput(372.51,391.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(374.01,387){\rule{1.200pt}{0.723pt}}
\multiput(373.51,388.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(375.01,384){\rule{1.200pt}{0.723pt}}
\multiput(374.51,385.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(376.01,380){\rule{1.200pt}{0.964pt}}
\multiput(375.51,382.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(377.01,377){\rule{1.200pt}{0.723pt}}
\multiput(376.51,378.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(378.01,374){\rule{1.200pt}{0.723pt}}
\multiput(377.51,375.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(379.01,371){\rule{1.200pt}{0.723pt}}
\multiput(378.51,372.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(380.01,368){\rule{1.200pt}{0.723pt}}
\multiput(379.51,369.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(381.01,366){\rule{1.200pt}{0.482pt}}
\multiput(380.51,367.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(382.01,363){\rule{1.200pt}{0.723pt}}
\multiput(381.51,364.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(383.01,360){\rule{1.200pt}{0.723pt}}
\multiput(382.51,361.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(384.01,357){\rule{1.200pt}{0.723pt}}
\multiput(383.51,358.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(385.01,355){\rule{1.200pt}{0.482pt}}
\multiput(384.51,356.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(386.01,352){\rule{1.200pt}{0.723pt}}
\multiput(385.51,353.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(387.01,349){\rule{1.200pt}{0.723pt}}
\multiput(386.51,350.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(388.01,347){\rule{1.200pt}{0.482pt}}
\multiput(387.51,348.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(389.01,344){\rule{1.200pt}{0.723pt}}
\multiput(388.51,345.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(390.01,342){\rule{1.200pt}{0.482pt}}
\multiput(389.51,343.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(391.01,339){\rule{1.200pt}{0.723pt}}
\multiput(390.51,340.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(392.01,337){\rule{1.200pt}{0.482pt}}
\multiput(391.51,338.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(393.01,335){\rule{1.200pt}{0.482pt}}
\multiput(392.51,336.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(394.01,332){\rule{1.200pt}{0.723pt}}
\multiput(393.51,333.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(395.01,330){\rule{1.200pt}{0.482pt}}
\multiput(394.51,331.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(396.01,328){\rule{1.200pt}{0.482pt}}
\multiput(395.51,329.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(397.01,326){\rule{1.200pt}{0.482pt}}
\multiput(396.51,327.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(398.01,323){\rule{1.200pt}{0.723pt}}
\multiput(397.51,324.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(399.01,321){\rule{1.200pt}{0.482pt}}
\multiput(398.51,322.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(400.01,319){\rule{1.200pt}{0.482pt}}
\multiput(399.51,320.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(401.01,317){\rule{1.200pt}{0.482pt}}
\multiput(400.51,318.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(402.01,315){\rule{1.200pt}{0.482pt}}
\multiput(401.51,316.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(403.01,313){\rule{1.200pt}{0.482pt}}
\multiput(402.51,314.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(404.01,311){\rule{1.200pt}{0.482pt}}
\multiput(403.51,312.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(405.01,309){\rule{1.200pt}{0.482pt}}
\multiput(404.51,310.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(406.01,307){\rule{1.200pt}{0.482pt}}
\multiput(405.51,308.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(407.01,305){\rule{1.200pt}{0.482pt}}
\multiput(406.51,306.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(408.01,303){\rule{1.200pt}{0.482pt}}
\multiput(407.51,304.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(411,300.01){\rule{0.241pt}{1.200pt}}
\multiput(411.00,300.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(410.01,300){\rule{1.200pt}{0.482pt}}
\multiput(409.51,301.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(411.01,298){\rule{1.200pt}{0.482pt}}
\multiput(410.51,299.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(412.01,296){\rule{1.200pt}{0.482pt}}
\multiput(411.51,297.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(413.01,294){\rule{1.200pt}{0.482pt}}
\multiput(412.51,295.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(416,291.01){\rule{0.241pt}{1.200pt}}
\multiput(416.00,291.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(359.0,455.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(415.01,289){\rule{1.200pt}{0.482pt}}
\multiput(414.51,290.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(418,286.01){\rule{0.241pt}{1.200pt}}
\multiput(418.00,286.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(417.01,286){\rule{1.200pt}{0.482pt}}
\multiput(416.51,287.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(418.01,284){\rule{1.200pt}{0.482pt}}
\multiput(417.51,285.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(421,281.01){\rule{0.241pt}{1.200pt}}
\multiput(421.00,281.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(420.01,281){\rule{1.200pt}{0.482pt}}
\multiput(419.51,282.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(423,278.01){\rule{0.241pt}{1.200pt}}
\multiput(423.00,278.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(422.01,278){\rule{1.200pt}{0.482pt}}
\multiput(421.51,279.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(425,275.01){\rule{0.241pt}{1.200pt}}
\multiput(425.00,275.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(424.01,275){\rule{1.200pt}{0.482pt}}
\multiput(423.51,276.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(427,272.01){\rule{0.241pt}{1.200pt}}
\multiput(427.00,272.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(426.01,272){\rule{1.200pt}{0.482pt}}
\multiput(425.51,273.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(429,269.01){\rule{0.241pt}{1.200pt}}
\multiput(429.00,269.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(430,268.01){\rule{0.241pt}{1.200pt}}
\multiput(430.00,268.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(429.01,268){\rule{1.200pt}{0.482pt}}
\multiput(428.51,269.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(432,265.01){\rule{0.241pt}{1.200pt}}
\multiput(432.00,265.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(433,264.01){\rule{0.241pt}{1.200pt}}
\multiput(433.00,264.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(432.01,264){\rule{1.200pt}{0.482pt}}
\multiput(431.51,265.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(435,261.01){\rule{0.241pt}{1.200pt}}
\multiput(435.00,261.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(436,260.01){\rule{0.241pt}{1.200pt}}
\multiput(436.00,260.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(435.01,260){\rule{1.200pt}{0.482pt}}
\multiput(434.51,261.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(438,257.01){\rule{0.241pt}{1.200pt}}
\multiput(438.00,257.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(439,256.01){\rule{0.241pt}{1.200pt}}
\multiput(439.00,256.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(440,255.01){\rule{0.241pt}{1.200pt}}
\multiput(440.00,255.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(439.01,255){\rule{1.200pt}{0.482pt}}
\multiput(438.51,256.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(442,252.01){\rule{0.241pt}{1.200pt}}
\multiput(442.00,252.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(443,251.01){\rule{0.241pt}{1.200pt}}
\multiput(443.00,251.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(444,250.01){\rule{0.241pt}{1.200pt}}
\multiput(444.00,250.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(445,249.01){\rule{0.241pt}{1.200pt}}
\multiput(445.00,249.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(446,248.01){\rule{0.241pt}{1.200pt}}
\multiput(446.00,248.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(445.01,248){\rule{1.200pt}{0.482pt}}
\multiput(444.51,249.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(448,245.01){\rule{0.241pt}{1.200pt}}
\multiput(448.00,245.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(449,244.01){\rule{0.241pt}{1.200pt}}
\multiput(449.00,244.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(450,243.01){\rule{0.241pt}{1.200pt}}
\multiput(450.00,243.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(451,242.01){\rule{0.241pt}{1.200pt}}
\multiput(451.00,242.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(452,241.01){\rule{0.241pt}{1.200pt}}
\multiput(452.00,241.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(453,240.01){\rule{0.241pt}{1.200pt}}
\multiput(453.00,240.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(454,239.01){\rule{0.241pt}{1.200pt}}
\multiput(454.00,239.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(455,238.01){\rule{0.241pt}{1.200pt}}
\multiput(455.00,238.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(456,237.01){\rule{0.241pt}{1.200pt}}
\multiput(456.00,237.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(457,236.01){\rule{0.241pt}{1.200pt}}
\multiput(457.00,236.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(458,235.01){\rule{0.241pt}{1.200pt}}
\multiput(458.00,235.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(459,234.01){\rule{0.241pt}{1.200pt}}
\multiput(459.00,234.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(460,233.01){\rule{0.241pt}{1.200pt}}
\multiput(460.00,233.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(461,232.01){\rule{0.241pt}{1.200pt}}
\multiput(461.00,232.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(462,231.01){\rule{0.241pt}{1.200pt}}
\multiput(462.00,231.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(463,230.01){\rule{0.241pt}{1.200pt}}
\multiput(463.00,230.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(464,229.01){\rule{0.241pt}{1.200pt}}
\multiput(464.00,229.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(465,228.01){\rule{0.241pt}{1.200pt}}
\multiput(465.00,228.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(417.0,291.0){\usebox{\plotpoint}}
\put(467,227.01){\rule{0.241pt}{1.200pt}}
\multiput(467.00,227.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(468,226.01){\rule{0.241pt}{1.200pt}}
\multiput(468.00,226.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(469,225.01){\rule{0.241pt}{1.200pt}}
\multiput(469.00,225.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(470,224.01){\rule{0.241pt}{1.200pt}}
\multiput(470.00,224.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(471,223.01){\rule{0.241pt}{1.200pt}}
\multiput(471.00,223.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(472,222.01){\rule{0.241pt}{1.200pt}}
\multiput(472.00,222.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(466.0,230.0){\usebox{\plotpoint}}
\put(474,221.01){\rule{0.241pt}{1.200pt}}
\multiput(474.00,221.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(473.0,224.0){\usebox{\plotpoint}}
\put(475,219.01){\rule{0.241pt}{1.200pt}}
\multiput(475.00,219.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(476,218.01){\rule{0.241pt}{1.200pt}}
\multiput(476.00,218.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(475.0,222.0){\usebox{\plotpoint}}
\put(478,217.01){\rule{0.241pt}{1.200pt}}
\multiput(478.00,217.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(479,216.01){\rule{0.241pt}{1.200pt}}
\multiput(479.00,216.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(480,215.01){\rule{0.241pt}{1.200pt}}
\multiput(480.00,215.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(477.0,220.0){\usebox{\plotpoint}}
\put(482,214.01){\rule{0.241pt}{1.200pt}}
\multiput(482.00,214.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(483,213.01){\rule{0.241pt}{1.200pt}}
\multiput(483.00,213.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(484,212.01){\rule{0.241pt}{1.200pt}}
\multiput(484.00,212.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(481.0,217.0){\usebox{\plotpoint}}
\put(486,211.01){\rule{0.241pt}{1.200pt}}
\multiput(486.00,211.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(487,210.01){\rule{0.241pt}{1.200pt}}
\multiput(487.00,210.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(488,209.01){\rule{0.241pt}{1.200pt}}
\multiput(488.00,209.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(485.0,214.0){\usebox{\plotpoint}}
\put(490,208.01){\rule{0.241pt}{1.200pt}}
\multiput(490.00,208.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(491,207.01){\rule{0.241pt}{1.200pt}}
\multiput(491.00,207.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(489.0,211.0){\usebox{\plotpoint}}
\put(493,206.01){\rule{0.241pt}{1.200pt}}
\multiput(493.00,206.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(494,205.01){\rule{0.241pt}{1.200pt}}
\multiput(494.00,205.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(492.0,209.0){\usebox{\plotpoint}}
\put(496,204.01){\rule{0.241pt}{1.200pt}}
\multiput(496.00,204.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(495.0,207.0){\usebox{\plotpoint}}
\put(498,203.01){\rule{0.241pt}{1.200pt}}
\multiput(498.00,203.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(499,202.01){\rule{0.241pt}{1.200pt}}
\multiput(499.00,202.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(497.0,206.0){\usebox{\plotpoint}}
\put(501,201.01){\rule{0.241pt}{1.200pt}}
\multiput(501.00,201.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(502,200.01){\rule{0.241pt}{1.200pt}}
\multiput(502.00,200.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(500.0,204.0){\usebox{\plotpoint}}
\put(504,199.01){\rule{0.241pt}{1.200pt}}
\multiput(504.00,199.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(503.0,202.0){\usebox{\plotpoint}}
\put(506,198.01){\rule{0.241pt}{1.200pt}}
\multiput(506.00,198.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(505.0,201.0){\usebox{\plotpoint}}
\put(508,197.01){\rule{0.241pt}{1.200pt}}
\multiput(508.00,197.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(509,196.01){\rule{0.241pt}{1.200pt}}
\multiput(509.00,196.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(507.0,200.0){\usebox{\plotpoint}}
\put(511,195.01){\rule{0.241pt}{1.200pt}}
\multiput(511.00,195.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(510.0,198.0){\usebox{\plotpoint}}
\put(513,194.01){\rule{0.241pt}{1.200pt}}
\multiput(513.00,194.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(512.0,197.0){\usebox{\plotpoint}}
\put(515,193.01){\rule{0.241pt}{1.200pt}}
\multiput(515.00,193.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(514.0,196.0){\usebox{\plotpoint}}
\put(517,192.01){\rule{0.241pt}{1.200pt}}
\multiput(517.00,192.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(516.0,195.0){\usebox{\plotpoint}}
\put(519,191.01){\rule{0.241pt}{1.200pt}}
\multiput(519.00,191.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(518.0,194.0){\usebox{\plotpoint}}
\put(521,190.01){\rule{0.241pt}{1.200pt}}
\multiput(521.00,190.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(520.0,193.0){\usebox{\plotpoint}}
\put(523,189.01){\rule{0.241pt}{1.200pt}}
\multiput(523.00,189.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(522.0,192.0){\usebox{\plotpoint}}
\put(525,188.01){\rule{0.241pt}{1.200pt}}
\multiput(525.00,188.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(524.0,191.0){\usebox{\plotpoint}}
\put(527,187.01){\rule{0.241pt}{1.200pt}}
\multiput(527.00,187.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(526.0,190.0){\usebox{\plotpoint}}
\put(529,186.01){\rule{0.241pt}{1.200pt}}
\multiput(529.00,186.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(528.0,189.0){\usebox{\plotpoint}}
\put(531,185.01){\rule{0.241pt}{1.200pt}}
\multiput(531.00,185.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(530.0,188.0){\usebox{\plotpoint}}
\put(532.0,187.0){\usebox{\plotpoint}}
\put(533.0,186.0){\usebox{\plotpoint}}
\put(535,183.01){\rule{0.241pt}{1.200pt}}
\multiput(535.00,183.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(533.0,186.0){\usebox{\plotpoint}}
\put(537,182.01){\rule{0.241pt}{1.200pt}}
\multiput(537.00,182.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(536.0,185.0){\usebox{\plotpoint}}
\put(539,181.01){\rule{0.241pt}{1.200pt}}
\multiput(539.00,181.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(538.0,184.0){\usebox{\plotpoint}}
\put(542,180.01){\rule{0.241pt}{1.200pt}}
\multiput(542.00,180.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(540.0,183.0){\usebox{\plotpoint}}
\put(544,179.01){\rule{0.241pt}{1.200pt}}
\multiput(544.00,179.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(543.0,182.0){\usebox{\plotpoint}}
\put(547,178.01){\rule{0.241pt}{1.200pt}}
\multiput(547.00,178.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(545.0,181.0){\usebox{\plotpoint}}
\put(549,177.01){\rule{0.241pt}{1.200pt}}
\multiput(549.00,177.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(548.0,180.0){\usebox{\plotpoint}}
\put(552,176.01){\rule{0.241pt}{1.200pt}}
\multiput(552.00,176.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(550.0,179.0){\usebox{\plotpoint}}
\put(555,175.01){\rule{0.241pt}{1.200pt}}
\multiput(555.00,175.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(553.0,178.0){\usebox{\plotpoint}}
\put(557,174.01){\rule{0.241pt}{1.200pt}}
\multiput(557.00,174.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(556.0,177.0){\usebox{\plotpoint}}
\put(560,173.01){\rule{0.241pt}{1.200pt}}
\multiput(560.00,173.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(558.0,176.0){\usebox{\plotpoint}}
\put(563,172.01){\rule{0.241pt}{1.200pt}}
\multiput(563.00,172.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(561.0,175.0){\usebox{\plotpoint}}
\put(566,171.01){\rule{0.241pt}{1.200pt}}
\multiput(566.00,171.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(564.0,174.0){\usebox{\plotpoint}}
\put(569,170.01){\rule{0.241pt}{1.200pt}}
\multiput(569.00,170.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(567.0,173.0){\usebox{\plotpoint}}
\put(572,169.01){\rule{0.241pt}{1.200pt}}
\multiput(572.00,169.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(570.0,172.0){\usebox{\plotpoint}}
\put(576,168.01){\rule{0.241pt}{1.200pt}}
\multiput(576.00,168.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(573.0,171.0){\usebox{\plotpoint}}
\put(579,167.01){\rule{0.241pt}{1.200pt}}
\multiput(579.00,167.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(577.0,170.0){\usebox{\plotpoint}}
\put(582,166.01){\rule{0.241pt}{1.200pt}}
\multiput(582.00,166.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(580.0,169.0){\usebox{\plotpoint}}
\put(586,165.01){\rule{0.241pt}{1.200pt}}
\multiput(586.00,165.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(583.0,168.0){\usebox{\plotpoint}}
\put(589,164.01){\rule{0.241pt}{1.200pt}}
\multiput(589.00,164.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(587.0,167.0){\usebox{\plotpoint}}
\put(592,163.01){\rule{0.241pt}{1.200pt}}
\multiput(592.00,163.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(590.0,166.0){\usebox{\plotpoint}}
\put(596,162.01){\rule{0.241pt}{1.200pt}}
\multiput(596.00,162.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(593.0,165.0){\usebox{\plotpoint}}
\put(600,161.01){\rule{0.241pt}{1.200pt}}
\multiput(600.00,161.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(597.0,164.0){\usebox{\plotpoint}}
\put(604,160.01){\rule{0.241pt}{1.200pt}}
\multiput(604.00,160.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(601.0,163.0){\usebox{\plotpoint}}
\put(608,159.01){\rule{0.241pt}{1.200pt}}
\multiput(608.00,159.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(605.0,162.0){\usebox{\plotpoint}}
\put(612,158.01){\rule{0.241pt}{1.200pt}}
\multiput(612.00,158.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(609.0,161.0){\usebox{\plotpoint}}
\put(616,157.01){\rule{0.241pt}{1.200pt}}
\multiput(616.00,157.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(613.0,160.0){\usebox{\plotpoint}}
\put(621,156.01){\rule{0.241pt}{1.200pt}}
\multiput(621.00,156.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(617.0,159.0){\usebox{\plotpoint}}
\put(626,155.01){\rule{0.241pt}{1.200pt}}
\multiput(626.00,155.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(622.0,158.0){\usebox{\plotpoint}}
\put(630,154.01){\rule{0.241pt}{1.200pt}}
\multiput(630.00,154.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(627.0,157.0){\usebox{\plotpoint}}
\put(635,153.01){\rule{0.241pt}{1.200pt}}
\multiput(635.00,153.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(631.0,156.0){\usebox{\plotpoint}}
\put(641,152.01){\rule{0.241pt}{1.200pt}}
\multiput(641.00,152.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(636.0,155.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(646,151.01){\rule{0.241pt}{1.200pt}}
\multiput(646.00,151.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(642.0,154.0){\usebox{\plotpoint}}
\put(651,150.01){\rule{0.241pt}{1.200pt}}
\multiput(651.00,150.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(647.0,153.0){\usebox{\plotpoint}}
\put(656,149.01){\rule{0.241pt}{1.200pt}}
\multiput(656.00,149.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(652.0,152.0){\usebox{\plotpoint}}
\put(662,148.01){\rule{0.241pt}{1.200pt}}
\multiput(662.00,148.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(657.0,151.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(669,147.01){\rule{0.241pt}{1.200pt}}
\multiput(669.00,147.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(663.0,150.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(675,146.01){\rule{0.241pt}{1.200pt}}
\multiput(675.00,146.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(670.0,149.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(682,145.01){\rule{0.241pt}{1.200pt}}
\multiput(682.00,145.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(676.0,148.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(689,144.01){\rule{0.241pt}{1.200pt}}
\multiput(689.00,144.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(683.0,147.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(697,143.01){\rule{0.241pt}{1.200pt}}
\multiput(697.00,143.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(690.0,146.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(705,142.01){\rule{0.241pt}{1.200pt}}
\multiput(705.00,142.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(698.0,145.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(706,144){\usebox{\plotpoint}}
\put(712,141.01){\rule{0.241pt}{1.200pt}}
\multiput(712.00,141.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(706.0,144.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(720,140.01){\rule{0.241pt}{1.200pt}}
\multiput(720.00,140.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(713.0,143.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(729,139.01){\rule{0.241pt}{1.200pt}}
\multiput(729.00,139.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(721.0,142.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(739,138.01){\rule{0.241pt}{1.200pt}}
\multiput(739.00,138.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(730.0,141.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(749,137.01){\rule{0.241pt}{1.200pt}}
\multiput(749.00,137.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(740.0,140.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(760,136.01){\rule{0.241pt}{1.200pt}}
\multiput(760.00,136.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(750.0,139.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(770,135.01){\rule{0.241pt}{1.200pt}}
\multiput(770.00,135.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(761.0,138.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(782,134.01){\rule{0.241pt}{1.200pt}}
\multiput(782.00,134.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(771.0,137.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(795,133.01){\rule{0.241pt}{1.200pt}}
\multiput(795.00,133.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(783.0,136.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(809,132.01){\rule{0.241pt}{1.200pt}}
\multiput(809.00,132.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(796.0,135.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(822,131.01){\rule{0.241pt}{1.200pt}}
\multiput(822.00,131.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(810.0,134.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(838,130.01){\rule{0.241pt}{1.200pt}}
\multiput(838.00,130.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(823.0,133.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(855,129.01){\rule{0.241pt}{1.200pt}}
\multiput(855.00,129.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(839.0,132.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(874,128.01){\rule{0.241pt}{1.200pt}}
\multiput(874.00,128.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(856.0,131.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(893,127.01){\rule{0.241pt}{1.200pt}}
\multiput(893.00,127.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(875.0,130.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(915,126.01){\rule{0.241pt}{1.200pt}}
\multiput(915.00,126.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(894.0,129.0){\rule[-0.600pt]{5.059pt}{1.200pt}}
\put(939,125.01){\rule{0.241pt}{1.200pt}}
\multiput(939.00,125.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(916.0,128.0){\rule[-0.600pt]{5.541pt}{1.200pt}}
\put(966,124.01){\rule{0.241pt}{1.200pt}}
\multiput(966.00,124.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(940.0,127.0){\rule[-0.600pt]{6.263pt}{1.200pt}}
\put(967.0,126.0){\rule[-0.600pt]{6.986pt}{1.200pt}}
\put(996.0,125.0){\usebox{\plotpoint}}
\put(1029,122.01){\rule{0.241pt}{1.200pt}}
\multiput(1029.00,122.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(996.0,125.0){\rule[-0.600pt]{7.950pt}{1.200pt}}
\put(1067,121.01){\rule{0.241pt}{1.200pt}}
\multiput(1067.00,121.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1030.0,124.0){\rule[-0.600pt]{8.913pt}{1.200pt}}
\put(1111,120.01){\rule{0.241pt}{1.200pt}}
\multiput(1111.00,120.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1068.0,123.0){\rule[-0.600pt]{10.359pt}{1.200pt}}
\put(1163,119.01){\rule{0.241pt}{1.200pt}}
\multiput(1163.00,119.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1112.0,122.0){\rule[-0.600pt]{12.286pt}{1.200pt}}
\put(1225,118.01){\rule{0.241pt}{1.200pt}}
\multiput(1225.00,118.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1164.0,121.0){\rule[-0.600pt]{14.695pt}{1.200pt}}
\put(1300,117.01){\rule{0.241pt}{1.200pt}}
\multiput(1300.00,117.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1226.0,120.0){\rule[-0.600pt]{17.827pt}{1.200pt}}
\put(1395,116.01){\rule{0.241pt}{1.200pt}}
\multiput(1395.00,116.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1301.0,119.0){\rule[-0.600pt]{22.645pt}{1.200pt}}
\put(1520,115.01){\rule{0.241pt}{1.200pt}}
\multiput(1520.00,115.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1396.0,118.0){\rule[-0.600pt]{29.872pt}{1.200pt}}
\put(1695,114.01){\rule{0.241pt}{1.200pt}}
\multiput(1695.00,114.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1521.0,117.0){\rule[-0.600pt]{41.917pt}{1.200pt}}
\put(1969,113.01){\rule{0.241pt}{1.200pt}}
\multiput(1969.00,113.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1696.0,116.0){\rule[-0.600pt]{65.766pt}{1.200pt}}
\put(1970.0,115.0){\rule[-0.600pt]{52.034pt}{1.200pt}}
\end{picture}
%\end{document}


==> dil1l.tex <==
%\documentstyle [12pt] {article}
%\begin{document}
\bf
\large
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2250,1575)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{35}}
\put(2166.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,319){\makebox(0,0)[r]{40}}
\put(2166.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{45}}
\put(2166.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,730){\makebox(0,0)[r]{50}}
\put(2166.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,935.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,935){\makebox(0,0)[r]{55}}
\put(2166.0,935.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1141){\makebox(0,0)[r]{60}}
\put(2166.0,1141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1346){\makebox(0,0)[r]{65}}
\put(2166.0,1346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1552){\makebox(0,0)[r]{70}}
\put(2166.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.1}}
\put(220.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(417.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(533.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(533.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(615.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(615.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(678.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(774.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(774.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(812.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(812.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(845.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(845.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){1}}
\put(875.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1073.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1073.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1188.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1188.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1270.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1270.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1333.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1333.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1385.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1385.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1429.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1429.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1467.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1467.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1501.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1501.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1531.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1531,68){\makebox(0,0){10}}
\put(1531.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1728.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1728.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1843.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1843.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1925.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1925.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1989.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1989.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(2041.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(2041.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(2084.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(2084.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(2122.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(2122.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(2156.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(2156.0,1542.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186,68){\makebox(0,0){100}}
\put(2186.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,1552.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(45,832){\makebox(0,0){$\phi(t)$}}
\put(1203,23){\makebox(0,0){$t$}}
\put(1843,442){\makebox(0,0)[l]{$f_{1}^{'}=-5$}}
\put(1843,647){\makebox(0,0)[l]{$f_{1}^{'}=-10$}}
\put(1843,853){\makebox(0,0)[l]{$f_{1}^{'}=-15$}}
\put(1843,976){\makebox(0,0)[l]{$f_{1}^{'}=-20$}}
\put(1843,1141){\makebox(0,0)[l]{$f_{1}^{'}=-25$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\multiput(2183.63,140.58)(-0.588,0.499){191}{\rule{0.570pt}{0.120pt}}
\multiput(2184.82,139.17)(-112.817,97.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(2069.61,237.58)(-0.594,0.499){135}{\rule{0.575pt}{0.120pt}}
\multiput(2070.81,236.17)(-80.806,69.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1987.62,306.58)(-0.592,0.498){105}{\rule{0.574pt}{0.120pt}}
\multiput(1988.81,305.17)(-62.808,54.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(1923.58,360.58)(-0.605,0.498){83}{\rule{0.584pt}{0.120pt}}
\multiput(1924.79,359.17)(-50.788,43.000){2}{\rule{0.292pt}{0.400pt}}
\multiput(1871.56,403.58)(-0.611,0.498){69}{\rule{0.589pt}{0.120pt}}
\multiput(1872.78,402.17)(-42.778,36.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1827.55,439.58)(-0.613,0.497){59}{\rule{0.590pt}{0.120pt}}
\multiput(1828.77,438.17)(-36.775,31.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(1789.49,470.58)(-0.630,0.497){51}{\rule{0.604pt}{0.120pt}}
\multiput(1790.75,469.17)(-32.747,27.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(1755.51,497.58)(-0.625,0.496){45}{\rule{0.600pt}{0.120pt}}
\multiput(1756.75,496.17)(-28.755,24.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1725.55,521.58)(-0.614,0.496){41}{\rule{0.591pt}{0.120pt}}
\multiput(1726.77,520.17)(-25.774,22.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(1698.40,543.58)(-0.659,0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(1699.70,542.17)(-23.700,19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1673.56,562.58)(-0.611,0.495){33}{\rule{0.589pt}{0.119pt}}
\multiput(1674.78,561.17)(-20.778,18.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1651.44,580.58)(-0.648,0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(1652.72,579.17)(-20.718,17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(1629.48,597.58)(-0.634,0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(1630.74,596.17)(-17.741,15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(1610.33,612.58)(-0.680,0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1611.67,611.17)(-17.666,14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1591.41,626.58)(-0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1592.71,625.17)(-15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1574.37,639.58)(-0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1575.69,638.17)(-14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1558.37,651.58)(-0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1559.69,650.17)(-14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1542.47,663.58)(-0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1543.74,662.17)(-12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1528.26,674.58)(-0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1529.63,673.17)(-12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1514.43,684.58)(-0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1515.71,683.17)(-11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1501.19,694.59)(-0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1502.59,693.17)(-11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1488.37,703.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1489.69,702.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1476.09,712.59)(-0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1477.55,711.17)(-10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1464.30,720.59)(-0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1465.65,719.17)(-9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1453.30,728.59)(-0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1454.65,727.17)(-9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1442.21,736.59)(-0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1443.61,735.17)(-8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1432.21,743.59)(-0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1433.61,742.17)(-8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1422.21,750.59)(-0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1423.61,749.17)(-8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1412.09,757.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1413.55,756.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1403.09,763.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1404.55,762.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1394.09,769.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1395.55,768.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1385.37,775.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1386.69,774.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1376.60,781.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1378.30,780.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1368.37,786.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1369.69,785.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1360.26,792.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1361.63,791.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1352.93,797.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1354.46,796.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1345.26,802.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1346.63,801.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1337.26,807.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1339.13,806.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1330.26,811.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1331.63,810.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1323.09,816.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1324.55,815.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1317.26,820.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1318.63,819.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1309.68,825.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1311.34,824.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1303.09,829.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1304.55,828.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1297.09,833.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1298.55,832.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1291.09,837.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1292.55,836.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1284.26,841.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1286.13,840.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1279.09,844.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1280.55,843.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1272.26,848.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1274.13,847.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1267.09,851.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1268.55,850.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1260.82,855.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1262.41,854.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1255.26,858.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1257.13,857.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1250.51,861.60)(-0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1251.75,860.17)(-3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1244.82,865.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1246.41,864.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1239.82,868.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1241.41,867.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1234.82,871.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1236.41,870.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1229.82,874.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1231.41,873.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1223,877.17){\rule{1.100pt}{0.400pt}}
\multiput(1225.72,876.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1219.82,879.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1221.41,878.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1214.82,882.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1216.41,881.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1210.37,885.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1211.69,884.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1204,888.17){\rule{1.100pt}{0.400pt}}
\multiput(1206.72,887.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1201.37,890.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1202.69,889.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1195,893.17){\rule{1.100pt}{0.400pt}}
\multiput(1197.72,892.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1192.37,895.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1193.69,894.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1187,898.17){\rule{0.900pt}{0.400pt}}
\multiput(1189.13,897.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1182,900.17){\rule{1.100pt}{0.400pt}}
\multiput(1184.72,899.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1179.37,902.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1180.69,901.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1174,905.17){\rule{0.900pt}{0.400pt}}
\multiput(1176.13,904.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1170,907.17){\rule{0.900pt}{0.400pt}}
\multiput(1172.13,906.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1166,909.17){\rule{0.900pt}{0.400pt}}
\multiput(1168.13,908.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1162,911.17){\rule{0.900pt}{0.400pt}}
\multiput(1164.13,910.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1158,913.17){\rule{0.900pt}{0.400pt}}
\multiput(1160.13,912.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1155,915.17){\rule{0.700pt}{0.400pt}}
\multiput(1156.55,914.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1151,917.17){\rule{0.900pt}{0.400pt}}
\multiput(1153.13,916.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1147,919.17){\rule{0.900pt}{0.400pt}}
\multiput(1149.13,918.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1143,921.17){\rule{0.900pt}{0.400pt}}
\multiput(1145.13,920.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1140,923.17){\rule{0.700pt}{0.400pt}}
\multiput(1141.55,922.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1136,925.17){\rule{0.900pt}{0.400pt}}
\multiput(1138.13,924.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1133,927.17){\rule{0.700pt}{0.400pt}}
\multiput(1134.55,926.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1129,929.17){\rule{0.900pt}{0.400pt}}
\multiput(1131.13,928.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1126,930.67){\rule{0.723pt}{0.400pt}}
\multiput(1127.50,930.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1122,932.17){\rule{0.900pt}{0.400pt}}
\multiput(1124.13,931.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1119,934.17){\rule{0.700pt}{0.400pt}}
\multiput(1120.55,933.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1116,936.17){\rule{0.700pt}{0.400pt}}
\multiput(1117.55,935.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1112,937.67){\rule{0.964pt}{0.400pt}}
\multiput(1114.00,937.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1109,939.17){\rule{0.700pt}{0.400pt}}
\multiput(1110.55,938.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1106,940.67){\rule{0.723pt}{0.400pt}}
\multiput(1107.50,940.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1103,942.17){\rule{0.700pt}{0.400pt}}
\multiput(1104.55,941.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1099,944.17){\rule{0.900pt}{0.400pt}}
\multiput(1101.13,943.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1096,945.67){\rule{0.723pt}{0.400pt}}
\multiput(1097.50,945.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1093,947.17){\rule{0.700pt}{0.400pt}}
\multiput(1094.55,946.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1090,948.67){\rule{0.723pt}{0.400pt}}
\multiput(1091.50,948.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1087,949.67){\rule{0.723pt}{0.400pt}}
\multiput(1088.50,949.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1084,951.17){\rule{0.700pt}{0.400pt}}
\multiput(1085.55,950.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1081,952.67){\rule{0.723pt}{0.400pt}}
\multiput(1082.50,952.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1078,954.17){\rule{0.700pt}{0.400pt}}
\multiput(1079.55,953.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1076,955.67){\rule{0.482pt}{0.400pt}}
\multiput(1077.00,955.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073,956.67){\rule{0.723pt}{0.400pt}}
\multiput(1074.50,956.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1070,958.17){\rule{0.700pt}{0.400pt}}
\multiput(1071.55,957.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1067,959.67){\rule{0.723pt}{0.400pt}}
\multiput(1068.50,959.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1064,960.67){\rule{0.723pt}{0.400pt}}
\multiput(1065.50,960.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1061,962.17){\rule{0.700pt}{0.400pt}}
\multiput(1062.55,961.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1059,963.67){\rule{0.482pt}{0.400pt}}
\multiput(1060.00,963.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1056,964.67){\rule{0.723pt}{0.400pt}}
\multiput(1057.50,964.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1053,965.67){\rule{0.723pt}{0.400pt}}
\multiput(1054.50,965.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1051,967.17){\rule{0.482pt}{0.400pt}}
\multiput(1052.00,966.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1048,968.67){\rule{0.723pt}{0.400pt}}
\multiput(1049.50,968.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1046,969.67){\rule{0.482pt}{0.400pt}}
\multiput(1047.00,969.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1043,970.67){\rule{0.723pt}{0.400pt}}
\multiput(1044.50,970.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1040,971.67){\rule{0.723pt}{0.400pt}}
\multiput(1041.50,971.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1038,972.67){\rule{0.482pt}{0.400pt}}
\multiput(1039.00,972.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1035,973.67){\rule{0.723pt}{0.400pt}}
\multiput(1036.50,973.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1033,975.17){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,974.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1030,976.67){\rule{0.723pt}{0.400pt}}
\multiput(1031.50,976.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1028,977.67){\rule{0.482pt}{0.400pt}}
\multiput(1029.00,977.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1026,978.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,978.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1023,979.67){\rule{0.723pt}{0.400pt}}
\multiput(1024.50,979.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1021,980.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,980.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1018,981.67){\rule{0.723pt}{0.400pt}}
\multiput(1019.50,981.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1016,982.67){\rule{0.482pt}{0.400pt}}
\multiput(1017.00,982.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014,983.67){\rule{0.482pt}{0.400pt}}
\multiput(1015.00,983.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1011,984.67){\rule{0.723pt}{0.400pt}}
\multiput(1012.50,984.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1009,985.67){\rule{0.482pt}{0.400pt}}
\multiput(1010.00,985.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1007,986.67){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,986.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005,987.67){\rule{0.482pt}{0.400pt}}
\multiput(1006.00,987.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002,988.67){\rule{0.723pt}{0.400pt}}
\multiput(1003.50,988.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(998,989.67){\rule{0.482pt}{0.400pt}}
\multiput(999.00,989.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996,990.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,990.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(994,991.67){\rule{0.482pt}{0.400pt}}
\multiput(995.00,991.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(991,992.67){\rule{0.723pt}{0.400pt}}
\multiput(992.50,992.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(989,993.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,993.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(987,994.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,994.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,995.67){\rule{0.482pt}{0.400pt}}
\multiput(986.00,995.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000.0,990.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(981,996.67){\rule{0.482pt}{0.400pt}}
\multiput(982.00,996.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(979,997.67){\rule{0.482pt}{0.400pt}}
\multiput(980.00,997.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(977,998.67){\rule{0.482pt}{0.400pt}}
\multiput(978.00,998.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(975,999.67){\rule{0.482pt}{0.400pt}}
\multiput(976.00,999.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(973,1000.67){\rule{0.482pt}{0.400pt}}
\multiput(974.00,1000.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(983.0,997.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(969,1001.67){\rule{0.482pt}{0.400pt}}
\multiput(970.00,1001.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(967,1002.67){\rule{0.482pt}{0.400pt}}
\multiput(968.00,1002.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(965,1003.67){\rule{0.482pt}{0.400pt}}
\multiput(966.00,1003.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(971.0,1002.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(961,1004.67){\rule{0.482pt}{0.400pt}}
\multiput(962.00,1004.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(959,1005.67){\rule{0.482pt}{0.400pt}}
\multiput(960.00,1005.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(957,1006.67){\rule{0.482pt}{0.400pt}}
\multiput(958.00,1006.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(963.0,1005.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(953,1007.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,1007.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(952,1008.67){\rule{0.241pt}{0.400pt}}
\multiput(952.50,1008.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,1008.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(948,1009.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,1009.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(946,1010.67){\rule{0.482pt}{0.400pt}}
\multiput(947.00,1010.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(944,1011.67){\rule{0.482pt}{0.400pt}}
\multiput(945.00,1011.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(950.0,1010.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941,1012.67){\rule{0.241pt}{0.400pt}}
\multiput(941.50,1012.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939,1013.67){\rule{0.482pt}{0.400pt}}
\multiput(940.00,1013.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(942.0,1013.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(935,1014.67){\rule{0.482pt}{0.400pt}}
\multiput(936.00,1014.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(937.0,1015.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(932,1015.67){\rule{0.482pt}{0.400pt}}
\multiput(933.00,1015.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(930,1016.67){\rule{0.482pt}{0.400pt}}
\multiput(931.00,1016.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934.0,1016.0){\usebox{\plotpoint}}
\put(927,1017.67){\rule{0.241pt}{0.400pt}}
\multiput(927.50,1017.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925,1018.67){\rule{0.482pt}{0.400pt}}
\multiput(926.00,1018.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(928.0,1018.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(922,1019.67){\rule{0.241pt}{0.400pt}}
\multiput(922.50,1019.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,1020.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(918,1020.67){\rule{0.482pt}{0.400pt}}
\multiput(919.00,1020.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,1021.67){\rule{0.241pt}{0.400pt}}
\multiput(917.50,1021.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920.0,1021.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(913,1022.67){\rule{0.482pt}{0.400pt}}
\multiput(914.00,1022.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(915.0,1023.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910,1023.67){\rule{0.482pt}{0.400pt}}
\multiput(911.00,1023.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912.0,1024.0){\usebox{\plotpoint}}
\put(907,1024.67){\rule{0.482pt}{0.400pt}}
\multiput(908.00,1024.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(909.0,1025.0){\usebox{\plotpoint}}
\put(904,1025.67){\rule{0.241pt}{0.400pt}}
\multiput(904.50,1025.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902,1026.67){\rule{0.482pt}{0.400pt}}
\multiput(903.00,1026.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905.0,1026.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(899,1027.67){\rule{0.482pt}{0.400pt}}
\multiput(900.00,1027.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(901.0,1028.0){\usebox{\plotpoint}}
\put(896,1028.67){\rule{0.482pt}{0.400pt}}
\multiput(897.00,1028.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(898.0,1029.0){\usebox{\plotpoint}}
\put(893,1029.67){\rule{0.241pt}{0.400pt}}
\multiput(893.50,1029.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,1030.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(890,1030.67){\rule{0.241pt}{0.400pt}}
\multiput(890.50,1030.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,1031.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(887,1031.67){\rule{0.241pt}{0.400pt}}
\multiput(887.50,1031.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,1032.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(884,1032.67){\rule{0.241pt}{0.400pt}}
\multiput(884.50,1032.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,1033.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(881,1033.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,1033.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(883.0,1034.0){\usebox{\plotpoint}}
\put(878,1034.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,1034.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(880.0,1035.0){\usebox{\plotpoint}}
\put(874,1035.67){\rule{0.241pt}{0.400pt}}
\multiput(874.50,1035.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,1036.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(871,1036.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,1036.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873.0,1037.0){\usebox{\plotpoint}}
\put(868,1037.67){\rule{0.482pt}{0.400pt}}
\multiput(869.00,1037.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870.0,1038.0){\usebox{\plotpoint}}
\put(866,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(866.50,1038.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,1039.0){\usebox{\plotpoint}}
\put(861,1039.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,1039.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863.0,1040.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(859,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(859.50,1040.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,1041.0){\usebox{\plotpoint}}
\put(856,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(856.50,1041.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,1042.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(852.50,1042.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,1043.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(850,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(850.50,1043.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,1044.0){\usebox{\plotpoint}}
\put(846,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(846.50,1044.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,1045.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(842,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(842.50,1045.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,1046.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(839,1046.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,1046.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841.0,1047.0){\usebox{\plotpoint}}
\put(836,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(836.50,1047.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,1048.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(832,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(832.50,1048.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,1049.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(829,1049.67){\rule{0.482pt}{0.400pt}}
\multiput(830.00,1049.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831.0,1050.0){\usebox{\plotpoint}}
\put(826,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(826.50,1050.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,1051.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(822,1051.67){\rule{0.241pt}{0.400pt}}
\multiput(822.50,1051.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,1052.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(819,1052.67){\rule{0.241pt}{0.400pt}}
\multiput(819.50,1052.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,1053.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(815,1053.67){\rule{0.241pt}{0.400pt}}
\multiput(815.50,1053.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,1054.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(812,1054.67){\rule{0.241pt}{0.400pt}}
\multiput(812.50,1054.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,1055.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(807,1055.67){\rule{0.241pt}{0.400pt}}
\multiput(807.50,1055.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,1056.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(804,1056.67){\rule{0.241pt}{0.400pt}}
\multiput(804.50,1056.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,1057.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(801,1057.67){\rule{0.241pt}{0.400pt}}
\multiput(801.50,1057.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,1058.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796,1058.67){\rule{0.241pt}{0.400pt}}
\multiput(796.50,1058.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,1059.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(793,1059.67){\rule{0.241pt}{0.400pt}}
\multiput(793.50,1059.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,1060.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789,1060.67){\rule{0.241pt}{0.400pt}}
\multiput(789.50,1060.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,1061.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(786,1061.67){\rule{0.241pt}{0.400pt}}
\multiput(786.50,1061.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,1062.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782,1062.67){\rule{0.241pt}{0.400pt}}
\multiput(782.50,1062.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,1063.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(778,1063.67){\rule{0.241pt}{0.400pt}}
\multiput(778.50,1063.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,1064.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(774,1064.67){\rule{0.241pt}{0.400pt}}
\multiput(774.50,1064.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,1065.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(770,1065.67){\rule{0.241pt}{0.400pt}}
\multiput(770.50,1065.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,1066.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(766,1066.67){\rule{0.241pt}{0.400pt}}
\multiput(766.50,1066.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,1067.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(762,1067.67){\rule{0.241pt}{0.400pt}}
\multiput(762.50,1067.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,1068.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(758,1068.67){\rule{0.241pt}{0.400pt}}
\multiput(758.50,1068.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,1069.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(754,1069.67){\rule{0.241pt}{0.400pt}}
\multiput(754.50,1069.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,1070.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(750,1070.67){\rule{0.241pt}{0.400pt}}
\multiput(750.50,1070.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,1071.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(745,1071.67){\rule{0.241pt}{0.400pt}}
\multiput(745.50,1071.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,1072.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(742.0,1073.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(742.0,1073.0){\usebox{\plotpoint}}
\put(737,1073.67){\rule{0.241pt}{0.400pt}}
\multiput(737.50,1073.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,1074.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(733,1074.67){\rule{0.241pt}{0.400pt}}
\multiput(733.50,1074.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,1075.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(729.0,1076.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(729.0,1076.0){\usebox{\plotpoint}}
\put(723,1076.67){\rule{0.241pt}{0.400pt}}
\multiput(723.50,1076.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,1077.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(723,1078){\usebox{\plotpoint}}
\put(719,1077.67){\rule{0.241pt}{0.400pt}}
\multiput(719.50,1077.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,1078.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(719,1079){\usebox{\plotpoint}}
\put(715,1078.67){\rule{0.241pt}{0.400pt}}
\multiput(715.50,1078.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,1079.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(710,1079.67){\rule{0.241pt}{0.400pt}}
\multiput(710.50,1079.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,1080.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(710,1081){\usebox{\plotpoint}}
\put(706.0,1081.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(706.0,1081.0){\usebox{\plotpoint}}
\put(701,1081.67){\rule{0.241pt}{0.400pt}}
\multiput(701.50,1081.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,1082.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(696,1082.67){\rule{0.241pt}{0.400pt}}
\multiput(696.50,1082.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,1083.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(696,1084){\usebox{\plotpoint}}
\put(691,1083.67){\rule{0.241pt}{0.400pt}}
\multiput(691.50,1083.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,1084.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(687.0,1085.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(687.0,1085.0){\usebox{\plotpoint}}
\put(682.0,1086.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(682.0,1086.0){\usebox{\plotpoint}}
\put(677.0,1087.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(677.0,1087.0){\usebox{\plotpoint}}
\put(671,1087.67){\rule{0.241pt}{0.400pt}}
\multiput(671.50,1087.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,1088.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(666,1088.67){\rule{0.241pt}{0.400pt}}
\multiput(666.50,1088.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,1089.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(666,1090){\usebox{\plotpoint}}
\put(661.0,1090.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(661.0,1090.0){\usebox{\plotpoint}}
\put(656.0,1091.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(656.0,1091.0){\usebox{\plotpoint}}
\put(650,1091.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,1091.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,1092.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(650,1093){\usebox{\plotpoint}}
\put(645.0,1093.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(645.0,1093.0){\usebox{\plotpoint}}
\put(640.0,1094.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(640.0,1094.0){\usebox{\plotpoint}}
\put(633,1094.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,1094.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,1095.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(633,1096){\usebox{\plotpoint}}
\put(628,1095.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,1095.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,1096.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(622,1096.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,1096.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,1097.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(616,1097.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,1097.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,1098.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(616,1099){\usebox{\plotpoint}}
\put(610,1098.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,1098.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,1099.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(604.0,1100.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(604.0,1100.0){\usebox{\plotpoint}}
\put(597,1100.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,1100.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,1101.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(597,1102){\usebox{\plotpoint}}
\put(591,1101.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,1101.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,1102.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(591,1103){\usebox{\plotpoint}}
\put(585.0,1103.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(585.0,1103.0){\usebox{\plotpoint}}
\put(578,1103.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,1103.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,1104.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(578,1105){\usebox{\plotpoint}}
\put(571,1104.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,1104.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,1105.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(571,1106){\usebox{\plotpoint}}
\put(565.0,1106.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(565.0,1106.0){\usebox{\plotpoint}}
\put(557,1106.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,1106.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,1107.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(557,1108){\usebox{\plotpoint}}
\put(557,1108){\usebox{\plotpoint}}
\put(551.0,1108.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(551.0,1108.0){\usebox{\plotpoint}}
\put(543.0,1109.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(543.0,1109.0){\usebox{\plotpoint}}
\put(536.0,1110.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(536.0,1110.0){\usebox{\plotpoint}}
\put(528.0,1111.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(528.0,1111.0){\usebox{\plotpoint}}
\put(520.0,1112.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(520.0,1112.0){\usebox{\plotpoint}}
\put(512.0,1113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(512.0,1113.0){\usebox{\plotpoint}}
\put(504.0,1114.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(504.0,1114.0){\usebox{\plotpoint}}
\put(495,1114.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,1114.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,1115.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(495,1116){\usebox{\plotpoint}}
\put(495,1116){\usebox{\plotpoint}}
\put(487.0,1116.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(487.0,1116.0){\usebox{\plotpoint}}
\put(478.0,1117.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(478.0,1117.0){\usebox{\plotpoint}}
\put(469.0,1118.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(469.0,1118.0){\usebox{\plotpoint}}
\put(460.0,1119.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(460.0,1119.0){\usebox{\plotpoint}}
\put(450.0,1120.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(450.0,1120.0){\usebox{\plotpoint}}
\put(440.0,1121.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(440.0,1121.0){\usebox{\plotpoint}}
\put(429,1121.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,1121.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,1122.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(429,1123){\usebox{\plotpoint}}
\put(429,1123){\usebox{\plotpoint}}
\put(429,1123){\usebox{\plotpoint}}
\put(419.0,1123.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(419.0,1123.0){\usebox{\plotpoint}}
\put(408.0,1124.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(408.0,1124.0){\usebox{\plotpoint}}
\put(396,1124.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,1124.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,1125.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(396,1126){\usebox{\plotpoint}}
\put(396,1126){\usebox{\plotpoint}}
\put(396,1126){\usebox{\plotpoint}}
\put(385.0,1126.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(385.0,1126.0){\usebox{\plotpoint}}
\put(372,1126.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,1126.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,1127.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(372,1128){\usebox{\plotpoint}}
\put(372,1128){\usebox{\plotpoint}}
\put(372,1128){\usebox{\plotpoint}}
\put(360.0,1128.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(360.0,1128.0){\usebox{\plotpoint}}
\put(346.0,1129.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(346.0,1129.0){\usebox{\plotpoint}}
\put(332.0,1130.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(332.0,1130.0){\usebox{\plotpoint}}
\put(317,1130.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,1130.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,1131.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(317,1132){\usebox{\plotpoint}}
\put(317,1132){\usebox{\plotpoint}}
\put(317,1132){\usebox{\plotpoint}}
\put(317,1132){\usebox{\plotpoint}}
\put(302.0,1132.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(302.0,1132.0){\usebox{\plotpoint}}
\put(286.0,1133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(286.0,1133.0){\usebox{\plotpoint}}
\put(269.0,1134.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(269.0,1134.0){\usebox{\plotpoint}}
\put(251.0,1135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(251.0,1135.0){\usebox{\plotpoint}}
\put(238.0,1136.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(2186,367)(-15.968,13.259){8}{\usebox{\plotpoint}}
\multiput(2074,460)(-16.055,13.154){5}{\usebox{\plotpoint}}
\multiput(1991,528)(-16.232,12.935){4}{\usebox{\plotpoint}}
\multiput(1927,579)(-16.147,13.041){3}{\usebox{\plotpoint}}
\multiput(1875,621)(-16.424,12.691){3}{\usebox{\plotpoint}}
\multiput(1831,655)(-16.291,12.861){2}{\usebox{\plotpoint}}
\multiput(1793,685)(-16.722,12.295){2}{\usebox{\plotpoint}}
\multiput(1759,710)(-16.472,12.628){2}{\usebox{\plotpoint}}
\put(1715.88,742.72){\usebox{\plotpoint}}
\multiput(1702,753)(-16.844,12.128){2}{\usebox{\plotpoint}}
\put(1665.35,779.10){\usebox{\plotpoint}}
\put(1648.36,791.03){\usebox{\plotpoint}}
\multiput(1633,802)(-17.004,11.902){2}{\usebox{\plotpoint}}
\put(1597.21,826.52){\usebox{\plotpoint}}
\put(1580.22,838.44){\usebox{\plotpoint}}
\put(1562.85,849.80){\usebox{\plotpoint}}
\multiput(1561,851)(-17.270,11.513){0}{\usebox{\plotpoint}}
\put(1545.55,861.27){\usebox{\plotpoint}}
\put(1527.82,872.05){\usebox{\plotpoint}}
\put(1510.51,883.50){\usebox{\plotpoint}}
\put(1493.06,894.73){\usebox{\plotpoint}}
\multiput(1491,896)(-17.928,10.458){0}{\usebox{\plotpoint}}
\put(1475.25,905.38){\usebox{\plotpoint}}
\put(1457.50,916.13){\usebox{\plotpoint}}
\multiput(1456,917)(-17.004,11.902){0}{\usebox{\plotpoint}}
\put(1440.02,927.26){\usebox{\plotpoint}}
\multiput(1435,930)(-17.798,10.679){0}{\usebox{\plotpoint}}
\put(1422.05,937.64){\usebox{\plotpoint}}
\multiput(1416,941)(-17.798,10.679){0}{\usebox{\plotpoint}}
\put(1404.10,948.06){\usebox{\plotpoint}}
\multiput(1397,952)(-18.144,10.080){0}{\usebox{\plotpoint}}
\put(1385.91,958.05){\usebox{\plotpoint}}
\multiput(1380,961)(-17.601,11.000){0}{\usebox{\plotpoint}}
\put(1367.78,968.11){\usebox{\plotpoint}}
\multiput(1364,970)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(1349.22,977.39){\usebox{\plotpoint}}
\multiput(1348,978)(-18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(1341,982)(-18.021,10.298){0}{\usebox{\plotpoint}}
\put(1331.16,987.62){\usebox{\plotpoint}}
\multiput(1327,990)(-19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(1320,993)(-19.077,8.176){0}{\usebox{\plotpoint}}
\put(1312.36,996.36){\usebox{\plotpoint}}
\multiput(1306,1000)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1300,1003)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(1293.99,1006.00){\usebox{\plotpoint}}
\multiput(1288,1009)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1282,1012)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(1275.39,1015.20){\usebox{\plotpoint}}
\multiput(1270,1017)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1264,1020)(-19.271,7.708){0}{\usebox{\plotpoint}}
\put(1256.34,1023.33){\usebox{\plotpoint}}
\multiput(1253,1025)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1248,1027)(-17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1243,1030)(-19.271,7.708){0}{\usebox{\plotpoint}}
\put(1237.61,1032.16){\usebox{\plotpoint}}
\multiput(1233,1034)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1228,1036)(-19.271,7.708){0}{\usebox{\plotpoint}}
\put(1218.69,1040.58){\usebox{\plotpoint}}
\multiput(1218,1041)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1213,1043)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1209,1045)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1204,1046)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(1199.52,1048.19){\usebox{\plotpoint}}
\multiput(1195,1050)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1191,1052)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1187,1054)(-20.136,5.034){0}{\usebox{\plotpoint}}
\put(1180.38,1056.05){\usebox{\plotpoint}}
\multiput(1178,1057)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1174,1059)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1170,1060)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1166,1062)(-20.136,5.034){0}{\usebox{\plotpoint}}
\put(1161.10,1063.45){\usebox{\plotpoint}}
\multiput(1158,1065)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1155,1066)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1151,1068)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1147,1069)(-20.136,5.034){0}{\usebox{\plotpoint}}
\put(1141.83,1070.78){\usebox{\plotpoint}}
\multiput(1140,1072)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1136,1073)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1133,1074)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1129,1076)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(1122.47,1077.88){\usebox{\plotpoint}}
\multiput(1122,1078)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1119,1079)(-17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1116,1081)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1112,1082)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1109,1083)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(1103.10,1084.97){\usebox{\plotpoint}}
\multiput(1103,1085)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1100,1086)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1096,1087)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1093,1088)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1090,1089)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1087,1090)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(1083.33,1091.22){\usebox{\plotpoint}}
\multiput(1081,1092)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1078,1093)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1076,1094)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1073,1095)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1070,1096)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1067,1097)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(1063.77,1098.11){\usebox{\plotpoint}}
\multiput(1062,1099)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,1099)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1056,1100)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1053,1101)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1051,1102)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1048,1103)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1044.05,1103.65){\usebox{\plotpoint}}
\multiput(1043,1104)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1040,1105)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1038,1106)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1035,1107)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,1107)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1030,1108)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1028,1109)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1024.40,1109.53){\usebox{\plotpoint}}
\multiput(1023,1110)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1021,1111)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,1111)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1016,1112)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1014,1113)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,1113)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1009,1114)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1007,1115)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1004.91,1115.03){\usebox{\plotpoint}}
\multiput(1002,1116)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,1116)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(998,1117)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(996,1118)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,1118)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(992,1119)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,1119)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(985.25,1120.00){\usebox{\plotpoint}}
\multiput(985,1120)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(983,1121)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(981,1122)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,1122)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(977,1123)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,1123)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(973,1124)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,1124)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(969,1125)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(965.82,1125.59){\usebox{\plotpoint}}
\multiput(965,1126)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,1126)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(961,1127)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,1127)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(957,1128)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,1128)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,1128)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(952,1129)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,1129)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(946.10,1130.00){\usebox{\plotpoint}}
\multiput(946,1130)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(944,1131)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,1131)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(941,1132)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,1132)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,1132)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(935,1133)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,1133)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(932,1134)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,1134)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,1134)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(926.88,1135.00){\usebox{\plotpoint}}
\multiput(925,1135)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(923,1136)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,1136)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,1136)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(918,1137)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,1137)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,1137)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(913,1138)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,1138)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,1138)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(907.25,1139.00){\usebox{\plotpoint}}
\multiput(907,1139)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,1139)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(904,1140)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,1140)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,1140)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(899,1141)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,1141)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,1141)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(895,1142)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,1142)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,1142)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(890,1143)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(887.97,1143.00){\usebox{\plotpoint}}
\multiput(887,1143)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(886,1144)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,1144)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,1144)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,1144)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(880,1145)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,1145)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,1145)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(875,1146)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,1146)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,1146)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,1146)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(868.70,1147.00){\usebox{\plotpoint}}
\multiput(868,1147)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,1147)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,1147)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(864,1148)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,1148)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,1148)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(860,1149)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(859,1149)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,1149)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,1149)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(855,1150)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,1150)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,1150)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,1150)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(849.11,1150.45){\usebox{\plotpoint}}
\multiput(848,1151)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,1151)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,1151)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,1151)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(843,1152)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,1152)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,1152)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,1152)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(838,1153)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,1153)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,1153)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,1153)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,1153)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(832,1154)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(829.73,1154.00){\usebox{\plotpoint}}
\multiput(829,1154)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,1154)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(827,1155)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,1155)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,1155)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,1155)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,1155)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(821,1156)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,1156)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,1156)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,1156)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,1156)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,1156)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(814,1157)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,1157)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,1157)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(810.21,1157.00){\usebox{\plotpoint}}
\multiput(810,1157)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(808,1158)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,1158)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,1158)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,1158)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,1158)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(803,1159)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,1159)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,1159)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,1159)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,1159)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,1159)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(796,1160)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,1160)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,1160)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,1160)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,1160)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(790.66,1160.34){\usebox{\plotpoint}}
\multiput(790,1161)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,1161)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,1161)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,1161)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,1161)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,1161)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(784,1162)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,1162)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,1162)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,1162)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,1162)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,1162)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,1162)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(777,1163)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,1163)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,1163)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,1163)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,1163)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(771.01,1163.00){\usebox{\plotpoint}}
\multiput(771,1163)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(770,1164)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,1164)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,1164)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,1164)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,1164)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,1164)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,1164)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(763,1165)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,1165)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,1165)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,1165)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,1165)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,1165)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,1165)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(756,1166)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,1166)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,1166)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,1166)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(751.50,1166.00){\usebox{\plotpoint}}
\multiput(751,1166)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,1166)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(749,1167)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,1167)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,1167)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,1167)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,1167)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,1167)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,1167)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,1167)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(742,1168)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,1168)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,1168)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,1168)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,1168)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,1168)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,1168)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,1168)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(735,1169)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(733.16,1169.00){\usebox{\plotpoint}}
\multiput(733,1169)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,1169)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,1169)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,1169)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,1169)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,1169)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(727,1170)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,1170)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,1170)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,1170)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,1170)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,1170)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,1170)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,1170)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,1170)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(719,1171)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,1171)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,1171)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,1171)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,1171)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(713.82,1171.00){\usebox{\plotpoint}}
\multiput(713,1171)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,1171)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,1171)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(710,1172)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,1172)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,1172)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,1172)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,1172)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,1172)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,1172)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,1172)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(703,1173)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,1173)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,1173)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,1173)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,1173)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,1173)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,1173)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,1173)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(694.63,1173.37){\usebox{\plotpoint}}
\multiput(694,1174)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,1174)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,1174)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,1174)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,1174)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,1174)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,1174)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,1174)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,1174)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(685,1175)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,1175)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,1175)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,1175)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,1175)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,1175)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,1175)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,1175)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,1175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,1176)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(675.55,1176.00){\usebox{\plotpoint}}
\multiput(675,1176)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,1176)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,1176)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,1176)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,1176)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,1176)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,1176)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,1176)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(668,1177)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,1177)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,1177)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,1177)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,1177)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,1177)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,1177)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,1177)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,1177)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,1177)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(658,1178)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(656.21,1178.00){\usebox{\plotpoint}}
\multiput(656,1178)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,1178)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,1178)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,1178)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,1178)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,1178)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,1178)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,1178)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(648,1179)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,1179)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,1179)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,1179)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,1179)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,1179)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,1179)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,1179)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,1179)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,1179)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(638,1180)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(636.28,1180.00){\usebox{\plotpoint}}
\multiput(636,1180)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,1180)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,1180)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,1180)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,1180)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,1180)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,1180)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,1180)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(628,1181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,1181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,1181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,1181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,1181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,1181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,1181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,1181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,1181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,1181)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,1181)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(616.35,1182.00){\usebox{\plotpoint}}
\multiput(616,1182)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,1182)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,1182)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,1182)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,1182)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,1182)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,1182)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,1182)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,1182)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,1182)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(606,1183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,1183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,1183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,1183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,1183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,1183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,1183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,1183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,1183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(596.01,1183.00){\usebox{\plotpoint}}
\multiput(596,1183)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,1183)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(595,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,1184)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,1184)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(583,1185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,1185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,1185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,1185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,1185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(577.25,1185.00){\usebox{\plotpoint}}
\multiput(577,1185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,1185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,1185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,1185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,1185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,1185)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,1185)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(570,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,1186)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,1186)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(557.91,1187.00){\usebox{\plotpoint}}
\multiput(557,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,1187)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,1187)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(544,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(537.57,1188.00){\usebox{\plotpoint}}
\multiput(537,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,1188)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,1188)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(530,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(517.23,1189.00){\usebox{\plotpoint}}
\multiput(517,1189)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,1189)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(516,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,1190)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,1190)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(500,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(497.89,1191.00){\usebox{\plotpoint}}
\multiput(497,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,1191)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,1191)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(478.13,1192.00){\usebox{\plotpoint}}
\multiput(478,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,1192)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,1192)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(467,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(458.38,1193.00){\usebox{\plotpoint}}
\multiput(458,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,1193)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,1193)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(449,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(438.62,1194.00){\usebox{\plotpoint}}
\multiput(438,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,1194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,1194)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(429,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(418.28,1195.00){\usebox{\plotpoint}}
\multiput(418,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,1195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,1195)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(409,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(398.53,1196.00){\usebox{\plotpoint}}
\multiput(398,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,1196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,1196)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(378.77,1197.00){\usebox{\plotpoint}}
\multiput(378,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,1197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,1197)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(359.02,1198.00){\usebox{\plotpoint}}
\multiput(359,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(338.26,1198.00){\usebox{\plotpoint}}
\multiput(338,1198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,1198)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(337,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(318.50,1199.00){\usebox{\plotpoint}}
\multiput(318,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,1199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,1199)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(309,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(308,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(305,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(298.75,1200.00){\usebox{\plotpoint}}
\multiput(298,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(285,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(283,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,1200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(277.99,1200.00){\usebox{\plotpoint}}
\multiput(277,1200)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(277,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(268,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(264,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.24,1201.00){\usebox{\plotpoint}}
\multiput(258,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(247,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(246,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(245,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(243,1201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(242,1201)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(241,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(240,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.48,1202.00){\usebox{\plotpoint}}
\multiput(238,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(233,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(230,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(225,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(223,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(222,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(221,1202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(220,1202){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(2181.11,555.41)(-0.611,0.501){173}{\rule{1.178pt}{0.121pt}}
\multiput(2183.56,552.34)(-107.555,90.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(2070.99,645.41)(-0.629,0.501){125}{\rule{1.206pt}{0.121pt}}
\multiput(2073.50,642.34)(-80.497,66.000){2}{\rule{0.603pt}{0.800pt}}
\multiput(1987.94,711.41)(-0.638,0.502){95}{\rule{1.220pt}{0.121pt}}
\multiput(1990.47,708.34)(-62.469,51.000){2}{\rule{0.610pt}{0.800pt}}
\multiput(1922.74,762.41)(-0.668,0.503){71}{\rule{1.267pt}{0.121pt}}
\multiput(1925.37,759.34)(-49.371,39.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1870.74,801.41)(-0.668,0.503){59}{\rule{1.267pt}{0.121pt}}
\multiput(1873.37,798.34)(-41.371,33.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1826.54,834.41)(-0.699,0.504){49}{\rule{1.314pt}{0.121pt}}
\multiput(1829.27,831.34)(-36.272,28.000){2}{\rule{0.657pt}{0.800pt}}
\multiput(1787.60,862.41)(-0.690,0.504){41}{\rule{1.300pt}{0.122pt}}
\multiput(1790.30,859.34)(-30.302,24.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1754.43,886.41)(-0.718,0.505){35}{\rule{1.343pt}{0.122pt}}
\multiput(1757.21,883.34)(-27.213,21.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1724.28,907.41)(-0.743,0.506){31}{\rule{1.379pt}{0.122pt}}
\multiput(1727.14,904.34)(-25.138,19.000){2}{\rule{0.689pt}{0.800pt}}
\multiput(1696.29,926.41)(-0.742,0.507){27}{\rule{1.376pt}{0.122pt}}
\multiput(1699.14,923.34)(-22.143,17.000){2}{\rule{0.688pt}{0.800pt}}
\multiput(1671.30,943.41)(-0.741,0.508){23}{\rule{1.373pt}{0.122pt}}
\multiput(1674.15,940.34)(-19.150,15.000){2}{\rule{0.687pt}{0.800pt}}
\multiput(1648.55,958.41)(-0.864,0.509){19}{\rule{1.554pt}{0.123pt}}
\multiput(1651.77,955.34)(-18.775,13.000){2}{\rule{0.777pt}{0.800pt}}
\multiput(1627.32,971.41)(-0.740,0.509){19}{\rule{1.369pt}{0.123pt}}
\multiput(1630.16,968.34)(-16.158,13.000){2}{\rule{0.685pt}{0.800pt}}
\multiput(1607.43,984.40)(-0.888,0.512){15}{\rule{1.582pt}{0.123pt}}
\multiput(1610.72,981.34)(-15.717,11.000){2}{\rule{0.791pt}{0.800pt}}
\multiput(1589.04,995.40)(-0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1592.02,992.34)(-14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1571.86,1006.40)(-0.821,0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(1574.93,1003.34)(-12.928,10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1555.27,1016.40)(-0.927,0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1558.63,1013.34)(-12.633,9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1538.94,1025.40)(-0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(1542.47,1022.34)(-11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(1524.77,1033.40)(-0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1527.89,1030.34)(-9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1511.36,1041.40)(-0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(1514.68,1038.34)(-10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1497.48,1049.40)(-0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1500.74,1046.34)(-8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1483.97,1056.39)(-1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1487.99,1053.34)(-8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1472.08,1062.39)(-1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1475.54,1059.34)(-7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1461.08,1068.39)(-1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1464.54,1065.34)(-7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1450.08,1074.39)(-1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1453.54,1071.34)(-7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1437.86,1080.38)(-1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(1441.93,1077.34)(-6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1427.53,1085.38)(-1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1431.26,1082.34)(-6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1418.19,1090.38)(-1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(1421.60,1087.34)(-5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\put(1406,1094.34){\rule{2.200pt}{0.800pt}}
\multiput(1411.43,1092.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1399.19,1099.38)(-1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(1402.60,1096.34)(-5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\put(1389,1103.34){\rule{1.800pt}{0.800pt}}
\multiput(1393.26,1101.34)(-4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1380,1107.34){\rule{2.000pt}{0.800pt}}
\multiput(1384.85,1105.34)(-4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1372,1111.34){\rule{1.800pt}{0.800pt}}
\multiput(1376.26,1109.34)(-4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1364,1114.84){\rule{1.927pt}{0.800pt}}
\multiput(1368.00,1113.34)(-4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1356,1118.34){\rule{1.800pt}{0.800pt}}
\multiput(1360.26,1116.34)(-4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1348,1121.84){\rule{1.927pt}{0.800pt}}
\multiput(1352.00,1120.34)(-4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1341,1124.84){\rule{1.686pt}{0.800pt}}
\multiput(1344.50,1123.34)(-3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1334,1127.84){\rule{1.686pt}{0.800pt}}
\multiput(1337.50,1126.34)(-3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1327,1130.84){\rule{1.686pt}{0.800pt}}
\multiput(1330.50,1129.34)(-3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1320,1133.84){\rule{1.686pt}{0.800pt}}
\multiput(1323.50,1132.34)(-3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1313,1136.84){\rule{1.686pt}{0.800pt}}
\multiput(1316.50,1135.34)(-3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1307,1139.84){\rule{1.445pt}{0.800pt}}
\multiput(1310.00,1138.34)(-3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(1300,1142.34){\rule{1.686pt}{0.800pt}}
\multiput(1303.50,1141.34)(-3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1294,1144.84){\rule{1.445pt}{0.800pt}}
\multiput(1297.00,1143.34)(-3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(1288,1147.34){\rule{1.445pt}{0.800pt}}
\multiput(1291.00,1146.34)(-3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1282,1149.84){\rule{1.445pt}{0.800pt}}
\multiput(1285.00,1148.34)(-3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(1276,1152.34){\rule{1.445pt}{0.800pt}}
\multiput(1279.00,1151.34)(-3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1270,1154.34){\rule{1.445pt}{0.800pt}}
\multiput(1273.00,1153.34)(-3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1265,1156.34){\rule{1.204pt}{0.800pt}}
\multiput(1267.50,1155.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1259,1158.34){\rule{1.445pt}{0.800pt}}
\multiput(1262.00,1157.34)(-3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1254,1160.34){\rule{1.204pt}{0.800pt}}
\multiput(1256.50,1159.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1248,1162.34){\rule{1.445pt}{0.800pt}}
\multiput(1251.00,1161.34)(-3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1243,1164.34){\rule{1.204pt}{0.800pt}}
\multiput(1245.50,1163.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1238,1166.34){\rule{1.204pt}{0.800pt}}
\multiput(1240.50,1165.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1233,1168.34){\rule{1.204pt}{0.800pt}}
\multiput(1235.50,1167.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1228,1170.34){\rule{1.204pt}{0.800pt}}
\multiput(1230.50,1169.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1223,1171.84){\rule{1.204pt}{0.800pt}}
\multiput(1225.50,1171.34)(-2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1218,1173.34){\rule{1.204pt}{0.800pt}}
\multiput(1220.50,1172.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1214,1175.34){\rule{0.964pt}{0.800pt}}
\multiput(1216.00,1174.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1209,1176.84){\rule{1.204pt}{0.800pt}}
\multiput(1211.50,1176.34)(-2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1204,1178.34){\rule{1.204pt}{0.800pt}}
\multiput(1206.50,1177.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1200,1179.84){\rule{0.964pt}{0.800pt}}
\multiput(1202.00,1179.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1195,1181.34){\rule{1.204pt}{0.800pt}}
\multiput(1197.50,1180.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1191,1182.84){\rule{0.964pt}{0.800pt}}
\multiput(1193.00,1182.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1187,1183.84){\rule{0.964pt}{0.800pt}}
\multiput(1189.00,1183.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1183,1185.34){\rule{0.964pt}{0.800pt}}
\multiput(1185.00,1184.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1178,1186.84){\rule{1.204pt}{0.800pt}}
\multiput(1180.50,1186.34)(-2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1174,1187.84){\rule{0.964pt}{0.800pt}}
\multiput(1176.00,1187.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1170,1188.84){\rule{0.964pt}{0.800pt}}
\multiput(1172.00,1188.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1166,1190.34){\rule{0.964pt}{0.800pt}}
\multiput(1168.00,1189.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1162,1191.84){\rule{0.964pt}{0.800pt}}
\multiput(1164.00,1191.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1159,1192.84){\rule{0.723pt}{0.800pt}}
\multiput(1160.50,1192.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1155,1193.84){\rule{0.964pt}{0.800pt}}
\multiput(1157.00,1193.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1151,1194.84){\rule{0.964pt}{0.800pt}}
\multiput(1153.00,1194.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1147,1195.84){\rule{0.964pt}{0.800pt}}
\multiput(1149.00,1195.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1144,1196.84){\rule{0.723pt}{0.800pt}}
\multiput(1145.50,1196.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1140,1198.34){\rule{0.964pt}{0.800pt}}
\multiput(1142.00,1197.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1136,1199.84){\rule{0.964pt}{0.800pt}}
\multiput(1138.00,1199.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1133,1200.84){\rule{0.723pt}{0.800pt}}
\multiput(1134.50,1200.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1129,1201.84){\rule{0.964pt}{0.800pt}}
\multiput(1131.00,1201.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1122,1202.84){\rule{0.964pt}{0.800pt}}
\multiput(1124.00,1202.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1119,1203.84){\rule{0.723pt}{0.800pt}}
\multiput(1120.50,1203.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1116,1204.84){\rule{0.723pt}{0.800pt}}
\multiput(1117.50,1204.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1112,1205.84){\rule{0.964pt}{0.800pt}}
\multiput(1114.00,1205.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1109,1206.84){\rule{0.723pt}{0.800pt}}
\multiput(1110.50,1206.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1106,1207.84){\rule{0.723pt}{0.800pt}}
\multiput(1107.50,1207.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1103,1208.84){\rule{0.723pt}{0.800pt}}
\multiput(1104.50,1208.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1100,1209.84){\rule{0.723pt}{0.800pt}}
\multiput(1101.50,1209.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1126.0,1204.0){\usebox{\plotpoint}}
\put(1093,1210.84){\rule{0.964pt}{0.800pt}}
\multiput(1095.00,1210.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1090,1211.84){\rule{0.723pt}{0.800pt}}
\multiput(1091.50,1211.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1087,1212.84){\rule{0.723pt}{0.800pt}}
\multiput(1088.50,1212.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1097.0,1212.0){\usebox{\plotpoint}}
\put(1081,1213.84){\rule{0.723pt}{0.800pt}}
\multiput(1082.50,1213.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1079,1214.84){\rule{0.482pt}{0.800pt}}
\multiput(1080.00,1214.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1076,1215.84){\rule{0.723pt}{0.800pt}}
\multiput(1077.50,1215.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1084.0,1215.0){\usebox{\plotpoint}}
\put(1070,1216.84){\rule{0.723pt}{0.800pt}}
\multiput(1071.50,1216.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1067,1217.84){\rule{0.723pt}{0.800pt}}
\multiput(1068.50,1217.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1073.0,1218.0){\usebox{\plotpoint}}
\put(1062,1218.84){\rule{0.482pt}{0.800pt}}
\multiput(1063.00,1218.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1059,1219.84){\rule{0.723pt}{0.800pt}}
\multiput(1060.50,1219.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1064.0,1220.0){\usebox{\plotpoint}}
\put(1054,1220.84){\rule{0.482pt}{0.800pt}}
\multiput(1055.00,1220.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1056.0,1222.0){\usebox{\plotpoint}}
\put(1048,1221.84){\rule{0.723pt}{0.800pt}}
\multiput(1049.50,1221.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1046,1222.84){\rule{0.482pt}{0.800pt}}
\multiput(1047.00,1222.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1051.0,1223.0){\usebox{\plotpoint}}
\put(1040,1223.84){\rule{0.723pt}{0.800pt}}
\multiput(1041.50,1223.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1043.0,1225.0){\usebox{\plotpoint}}
\put(1035,1224.84){\rule{0.723pt}{0.800pt}}
\multiput(1036.50,1224.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1033,1225.84){\rule{0.482pt}{0.800pt}}
\multiput(1034.00,1225.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1038.0,1226.0){\usebox{\plotpoint}}
\put(1028,1226.84){\rule{0.723pt}{0.800pt}}
\multiput(1029.50,1226.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1031.0,1228.0){\usebox{\plotpoint}}
\put(1023,1227.84){\rule{0.723pt}{0.800pt}}
\multiput(1024.50,1227.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1026.0,1229.0){\usebox{\plotpoint}}
\put(1018,1228.84){\rule{0.723pt}{0.800pt}}
\multiput(1019.50,1228.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1021.0,1230.0){\usebox{\plotpoint}}
\put(1014,1229.84){\rule{0.482pt}{0.800pt}}
\multiput(1015.00,1229.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1016.0,1231.0){\usebox{\plotpoint}}
\put(1009,1230.84){\rule{0.723pt}{0.800pt}}
\multiput(1010.50,1230.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1012.0,1232.0){\usebox{\plotpoint}}
\put(1002,1231.84){\rule{0.723pt}{0.800pt}}
\multiput(1003.50,1231.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1005.0,1233.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(998,1232.84){\rule{0.482pt}{0.800pt}}
\multiput(999.00,1232.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1000.0,1234.0){\usebox{\plotpoint}}
\put(994,1233.84){\rule{0.482pt}{0.800pt}}
\multiput(995.00,1233.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(996.0,1235.0){\usebox{\plotpoint}}
\put(989,1234.84){\rule{0.723pt}{0.800pt}}
\multiput(990.50,1234.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(992.0,1236.0){\usebox{\plotpoint}}
\put(983,1235.84){\rule{0.482pt}{0.800pt}}
\multiput(984.00,1235.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(985.0,1237.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(979,1236.84){\rule{0.482pt}{0.800pt}}
\multiput(980.00,1236.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(981.0,1238.0){\usebox{\plotpoint}}
\put(973,1237.84){\rule{0.482pt}{0.800pt}}
\multiput(974.00,1237.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(975.0,1239.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(967,1238.84){\rule{0.482pt}{0.800pt}}
\multiput(968.00,1238.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(969.0,1240.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(963,1239.84){\rule{0.482pt}{0.800pt}}
\multiput(964.00,1239.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(965.0,1241.0){\usebox{\plotpoint}}
\put(957,1240.84){\rule{0.482pt}{0.800pt}}
\multiput(958.00,1240.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(959.0,1242.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(952,1241.84){\rule{0.482pt}{0.800pt}}
\multiput(953.00,1241.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(954.0,1243.0){\usebox{\plotpoint}}
\put(946,1242.84){\rule{0.482pt}{0.800pt}}
\multiput(947.00,1242.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(948.0,1244.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(939,1243.84){\rule{0.482pt}{0.800pt}}
\multiput(940.00,1243.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(941.0,1245.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(934,1244.84){\rule{0.241pt}{0.800pt}}
\multiput(934.50,1244.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(935.0,1246.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(928,1245.84){\rule{0.482pt}{0.800pt}}
\multiput(929.00,1245.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(930.0,1247.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(922,1246.84){\rule{0.241pt}{0.800pt}}
\multiput(922.50,1246.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(923.0,1248.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(915,1247.84){\rule{0.482pt}{0.800pt}}
\multiput(916.00,1247.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(917.0,1249.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(909,1248.84){\rule{0.241pt}{0.800pt}}
\multiput(909.50,1248.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(910.0,1250.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(902,1249.84){\rule{0.482pt}{0.800pt}}
\multiput(903.00,1249.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(904.0,1251.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(896,1250.84){\rule{0.482pt}{0.800pt}}
\multiput(897.00,1250.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(898.0,1252.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(890,1251.84){\rule{0.482pt}{0.800pt}}
\multiput(891.00,1251.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(892.0,1253.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(883,1252.84){\rule{0.241pt}{0.800pt}}
\multiput(883.50,1252.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(884.0,1254.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(875,1253.84){\rule{0.482pt}{0.800pt}}
\multiput(876.00,1253.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(877.0,1255.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(868,1254.84){\rule{0.482pt}{0.800pt}}
\multiput(869.00,1254.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(870.0,1256.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(862,1255.84){\rule{0.241pt}{0.800pt}}
\multiput(862.50,1255.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(863.0,1257.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(854,1256.84){\rule{0.241pt}{0.800pt}}
\multiput(854.50,1256.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(855.0,1258.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(846,1257.84){\rule{0.241pt}{0.800pt}}
\multiput(846.50,1257.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(847.0,1259.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(838,1258.84){\rule{0.241pt}{0.800pt}}
\multiput(838.50,1258.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(839.0,1260.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(831,1259.84){\rule{0.241pt}{0.800pt}}
\multiput(831.50,1259.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(832.0,1261.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(822,1260.84){\rule{0.482pt}{0.800pt}}
\multiput(823.00,1260.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(824.0,1262.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(814,1261.84){\rule{0.241pt}{0.800pt}}
\multiput(814.50,1261.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815.0,1263.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(805,1262.84){\rule{0.241pt}{0.800pt}}
\multiput(805.50,1262.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(806.0,1264.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(796,1263.84){\rule{0.241pt}{0.800pt}}
\multiput(796.50,1263.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(797.0,1265.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(788,1264.84){\rule{0.241pt}{0.800pt}}
\multiput(788.50,1264.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789.0,1266.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(779,1265.84){\rule{0.241pt}{0.800pt}}
\multiput(779.50,1265.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(780.0,1267.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(769,1266.84){\rule{0.241pt}{0.800pt}}
\multiput(769.50,1266.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(770.0,1268.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(759,1267.84){\rule{0.241pt}{0.800pt}}
\multiput(759.50,1267.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(760.0,1269.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(749,1268.84){\rule{0.241pt}{0.800pt}}
\multiput(749.50,1268.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750.0,1270.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(738,1269.84){\rule{0.241pt}{0.800pt}}
\multiput(738.50,1269.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(739.0,1271.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(728,1270.84){\rule{0.241pt}{0.800pt}}
\multiput(728.50,1270.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(729.0,1272.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(716,1271.84){\rule{0.241pt}{0.800pt}}
\multiput(716.50,1271.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(717.0,1273.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(704,1272.84){\rule{0.241pt}{0.800pt}}
\multiput(704.50,1272.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705.0,1274.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(693.0,1275.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(693.0,1275.0){\usebox{\plotpoint}}
\put(680.0,1276.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(680.0,1276.0){\usebox{\plotpoint}}
\put(666,1275.84){\rule{0.241pt}{0.800pt}}
\multiput(666.50,1275.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667.0,1277.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(666,1278){\usebox{\plotpoint}}
\put(653,1276.84){\rule{0.241pt}{0.800pt}}
\multiput(653.50,1276.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(654.0,1278.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(638,1277.84){\rule{0.241pt}{0.800pt}}
\multiput(638.50,1277.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(639.0,1279.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(638,1280){\usebox{\plotpoint}}
\put(623,1278.84){\rule{0.241pt}{0.800pt}}
\multiput(623.50,1278.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624.0,1280.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(623,1281){\usebox{\plotpoint}}
\put(607,1279.84){\rule{0.241pt}{0.800pt}}
\multiput(607.50,1279.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608.0,1281.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(607,1282){\usebox{\plotpoint}}
\put(591.0,1282.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(591.0,1282.0){\usebox{\plotpoint}}
\put(573,1281.84){\rule{0.241pt}{0.800pt}}
\multiput(573.50,1281.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574.0,1283.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(573,1284){\usebox{\plotpoint}}
\put(554,1282.84){\rule{0.241pt}{0.800pt}}
\multiput(554.50,1282.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555.0,1284.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(554,1285){\usebox{\plotpoint}}
\put(534,1283.84){\rule{0.241pt}{0.800pt}}
\multiput(534.50,1283.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535.0,1285.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(534,1286){\usebox{\plotpoint}}
\put(513.0,1286.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(513.0,1286.0){\usebox{\plotpoint}}
\put(489,1285.84){\rule{0.241pt}{0.800pt}}
\multiput(489.50,1285.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490.0,1287.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(489,1288){\usebox{\plotpoint}}
\put(489,1288){\usebox{\plotpoint}}
\put(465.0,1288.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(465.0,1288.0){\usebox{\plotpoint}}
\put(437.0,1289.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(437.0,1289.0){\usebox{\plotpoint}}
\put(407.0,1290.0){\rule[-0.400pt]{7.227pt}{0.800pt}}
\put(407.0,1290.0){\usebox{\plotpoint}}
\put(373,1289.84){\rule{0.241pt}{0.800pt}}
\multiput(373.50,1289.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,1291.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(373,1292){\usebox{\plotpoint}}
\put(373,1292){\usebox{\plotpoint}}
\put(373,1292){\usebox{\plotpoint}}
\put(335,1290.84){\rule{0.241pt}{0.800pt}}
\multiput(335.50,1290.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336.0,1292.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(335,1293){\usebox{\plotpoint}}
\put(335,1293){\usebox{\plotpoint}}
\put(335,1293){\usebox{\plotpoint}}
\put(335,1293){\usebox{\plotpoint}}
\put(292.0,1293.0){\rule[-0.400pt]{10.359pt}{0.800pt}}
\put(292.0,1293.0){\usebox{\plotpoint}}
\put(240,1292.84){\rule{0.241pt}{0.800pt}}
\multiput(240.50,1292.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(241.0,1294.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(240,1295){\usebox{\plotpoint}}
\put(240,1295){\usebox{\plotpoint}}
\put(240,1295){\usebox{\plotpoint}}
\put(240,1295){\usebox{\plotpoint}}
\put(240,1295){\usebox{\plotpoint}}
\put(220.0,1295.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(2186,716)(-16.163,13.021){7}{\usebox{\plotpoint}}
\multiput(2078,803)(-16.415,12.702){5}{\usebox{\plotpoint}}
\multiput(1994,868)(-16.696,12.330){4}{\usebox{\plotpoint}}
\multiput(1929,916)(-16.604,12.453){3}{\usebox{\plotpoint}}
\multiput(1877,955)(-17.092,11.775){3}{\usebox{\plotpoint}}
\multiput(1832,986)(-16.919,12.022){2}{\usebox{\plotpoint}}
\multiput(1794,1013)(-17.426,11.275){2}{\usebox{\plotpoint}}
\multiput(1760,1035)(-17.270,11.513){2}{\usebox{\plotpoint}}
\put(1719.48,1062.01){\usebox{\plotpoint}}
\multiput(1703,1073)(-17.798,10.679){2}{\usebox{\plotpoint}}
\put(1666.63,1094.92){\usebox{\plotpoint}}
\put(1648.93,1105.76){\usebox{\plotpoint}}
\put(1631.20,1116.54){\usebox{\plotpoint}}
\put(1613.04,1126.59){\usebox{\plotpoint}}
\put(1595.30,1137.35){\usebox{\plotpoint}}
\put(1576.77,1146.69){\usebox{\plotpoint}}
\put(1558.59,1156.70){\usebox{\plotpoint}}
\put(1540.20,1166.31){\usebox{\plotpoint}}
\put(1521.88,1176.06){\usebox{\plotpoint}}
\multiput(1518,1178)(-18.275,9.840){0}{\usebox{\plotpoint}}
\put(1503.50,1185.69){\usebox{\plotpoint}}
\put(1484.77,1194.62){\usebox{\plotpoint}}
\multiput(1480,1197)(-19.159,7.983){0}{\usebox{\plotpoint}}
\put(1465.79,1203.00){\usebox{\plotpoint}}
\put(1446.90,1211.59){\usebox{\plotpoint}}
\multiput(1446,1212)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(1428.02,1220.19){\usebox{\plotpoint}}
\multiput(1426,1221)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(1408.98,1228.34){\usebox{\plotpoint}}
\multiput(1407,1229)(-18.967,8.430){0}{\usebox{\plotpoint}}
\put(1389.95,1236.58){\usebox{\plotpoint}}
\multiput(1389,1237)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1380,1240)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(1370.79,1244.45){\usebox{\plotpoint}}
\multiput(1364,1247)(-19.434,7.288){0}{\usebox{\plotpoint}}
\put(1351.44,1251.95){\usebox{\plotpoint}}
\multiput(1349,1253)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1341,1255)(-19.077,8.176){0}{\usebox{\plotpoint}}
\put(1331.95,1258.88){\usebox{\plotpoint}}
\multiput(1327,1261)(-19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1320,1263)(-19.957,5.702){0}{\usebox{\plotpoint}}
\put(1312.27,1265.36){\usebox{\plotpoint}}
\multiput(1307,1268)(-19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1300,1270)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(1292.81,1272.40){\usebox{\plotpoint}}
\multiput(1288,1274)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1282,1276)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(1273.12,1278.96){\usebox{\plotpoint}}
\multiput(1270,1280)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1265,1282)(-20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1259,1283)(-19.271,7.708){0}{\usebox{\plotpoint}}
\put(1253.41,1285.20){\usebox{\plotpoint}}
\multiput(1248,1287)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1243,1288)(-19.271,7.708){0}{\usebox{\plotpoint}}
\put(1233.52,1290.90){\usebox{\plotpoint}}
\multiput(1233,1291)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1228,1293)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1223,1294)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1218,1295)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(1213.84,1297.03){\usebox{\plotpoint}}
\multiput(1209,1298)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1204,1299)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1200,1301)(-20.136,5.034){0}{\usebox{\plotpoint}}
\put(1193.91,1302.42){\usebox{\plotpoint}}
\multiput(1191,1303)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1187,1304)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1183,1305)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1179,1306)(-20.352,4.070){0}{\usebox{\plotpoint}}
\put(1173.69,1307.08){\usebox{\plotpoint}}
\multiput(1170,1308)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1166,1309)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1162,1310)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1159,1311)(-20.136,5.034){0}{\usebox{\plotpoint}}
\put(1153.63,1312.34){\usebox{\plotpoint}}
\multiput(1151,1313)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1147,1314)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1144,1315)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1140,1316)(-20.136,5.034){0}{\usebox{\plotpoint}}
\put(1133.48,1317.00){\usebox{\plotpoint}}
\multiput(1133,1317)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1129,1318)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1126,1319)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1122,1320)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,1320)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(1113.38,1321.66){\usebox{\plotpoint}}
\multiput(1112,1322)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1109,1323)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,1323)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1103,1324)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1100,1325)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1093.27,1325.93){\usebox{\plotpoint}}
\multiput(1093,1326)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1090,1327)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,1327)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1084,1328)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,1328)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1079,1329)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(1073.24,1330.00){\usebox{\plotpoint}}
\multiput(1073,1330)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1070,1331)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,1331)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1064,1332)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,1332)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1059,1333)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,1333)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(1053.21,1334.00){\usebox{\plotpoint}}
\multiput(1051,1334)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1048,1335)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,1335)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1043,1336)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,1336)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1038,1337)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,1337)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1032.95,1337.03){\usebox{\plotpoint}}
\multiput(1031,1338)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,1338)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1026,1339)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,1339)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1021,1340)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,1340)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,1340)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(1013.13,1341.00){\usebox{\plotpoint}}
\multiput(1012,1341)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,1341)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1007,1342)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,1342)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1003,1343)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,1343)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,1343)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(996,1344)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(993.08,1344.00){\usebox{\plotpoint}}
\multiput(992,1344)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(989,1345)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,1345)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,1345)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(983,1346)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,1346)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,1346)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(977,1347)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,1347)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(972.96,1347.00){\usebox{\plotpoint}}
\multiput(971,1347)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(969,1348)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,1348)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,1348)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(963,1349)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,1349)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,1349)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,1349)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(955,1350)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(952.92,1350.00){\usebox{\plotpoint}}
\multiput(952,1350)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,1350)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(948,1351)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,1351)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,1351)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,1351)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(941,1352)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,1352)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,1352)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,1352)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(933.05,1353.00){\usebox{\plotpoint}}
\multiput(932,1353)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,1353)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,1353)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(927,1354)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,1354)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,1354)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,1354)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,1354)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(918,1355)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,1355)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,1355)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(912.94,1355.00){\usebox{\plotpoint}}
\multiput(912,1355)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(910,1356)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,1356)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,1356)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,1356)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,1356)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(902,1357)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,1357)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,1357)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,1357)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,1357)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,1357)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(892.89,1358.00){\usebox{\plotpoint}}
\multiput(892,1358)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,1358)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,1358)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,1358)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(886,1359)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,1359)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,1359)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,1359)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,1359)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,1359)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,1359)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(875,1360)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,1360)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(872.79,1360.00){\usebox{\plotpoint}}
\multiput(871,1360)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,1360)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,1360)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(867,1361)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,1361)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,1361)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,1361)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,1361)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,1361)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(859,1361)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(858,1362)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,1362)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,1362)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(852.86,1362.00){\usebox{\plotpoint}}
\multiput(852,1362)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,1362)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,1362)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(848,1363)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,1363)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,1363)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,1363)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,1363)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,1363)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,1363)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,1363)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(838,1364)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,1364)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,1364)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,1364)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(832.76,1364.00){\usebox{\plotpoint}}
\multiput(832,1364)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,1364)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,1364)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,1364)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(827,1365)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,1365)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,1365)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,1365)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,1365)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,1365)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,1365)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,1365)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,1365)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(817,1366)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,1366)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,1366)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(812.83,1366.00){\usebox{\plotpoint}}
\multiput(812,1366)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,1366)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,1366)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,1366)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,1366)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(806,1367)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,1367)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,1367)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,1367)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,1367)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,1367)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,1367)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,1367)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,1367)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,1367)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,1367)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(794,1368)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(792.90,1368.00){\usebox{\plotpoint}}
\multiput(792,1368)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,1368)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,1368)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,1368)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,1368)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,1368)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,1368)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,1368)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,1368)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(783,1369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,1369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,1369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,1369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,1369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,1369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,1369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,1369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,1369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,1369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(772.56,1369.00){\usebox{\plotpoint}}
\multiput(772,1369)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(771,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,1370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,1370)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(757,1371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,1371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,1371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,1371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(752.63,1371.00){\usebox{\plotpoint}}
\multiput(752,1371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,1371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,1371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,1371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,1371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,1371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,1371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,1371)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(744,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(732.29,1372.00){\usebox{\plotpoint}}
\multiput(732,1372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,1372)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(730,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,1373)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,1373)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(715,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(712.37,1374.00){\usebox{\plotpoint}}
\multiput(712,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,1374)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,1374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(700,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(692.61,1375.00){\usebox{\plotpoint}}
\multiput(692,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,1375)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,1375)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(684,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(672.27,1376.00){\usebox{\plotpoint}}
\multiput(672,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,1376)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,1376)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(666,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(651.93,1377.00){\usebox{\plotpoint}}
\multiput(651,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,1377)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,1377)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(648,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(631.59,1378.00){\usebox{\plotpoint}}
\multiput(631,1378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,1378)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(629,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.24,1379.00){\usebox{\plotpoint}}
\multiput(611,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,1379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,1379)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(608,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(590.90,1380.00){\usebox{\plotpoint}}
\multiput(590,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,1380)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,1380)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(586,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.56,1381.00){\usebox{\plotpoint}}
\multiput(570,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,1381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,1381)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(562,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(550.22,1382.00){\usebox{\plotpoint}}
\multiput(550,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,1382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,1382)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(536,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(529.88,1383.00){\usebox{\plotpoint}}
\multiput(529,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(509.12,1383.00){\usebox{\plotpoint}}
\multiput(509,1383)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,1383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(508,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.37,1384.00){\usebox{\plotpoint}}
\multiput(489,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,1384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,1384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(477,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.61,1385.00){\usebox{\plotpoint}}
\multiput(469,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.86,1385.00){\usebox{\plotpoint}}
\multiput(448,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,1385)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,1385)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(441,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(429.10,1386.00){\usebox{\plotpoint}}
\multiput(429,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(408.35,1386.00){\usebox{\plotpoint}}
\multiput(408,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,1386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,1386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(401,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(388.59,1387.00){\usebox{\plotpoint}}
\multiput(388,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(367.84,1387.00){\usebox{\plotpoint}}
\multiput(367,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,1387)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,1387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(348.08,1388.00){\usebox{\plotpoint}}
\multiput(348,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.32,1388.00){\usebox{\plotpoint}}
\multiput(327,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(308,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(306.57,1388.00){\usebox{\plotpoint}}
\multiput(306,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(305,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,1388)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,1388)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(299,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(286.81,1389.00){\usebox{\plotpoint}}
\multiput(286,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(285,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(283,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(268,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(266.06,1389.00){\usebox{\plotpoint}}
\multiput(266,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(264,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(247,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(245.30,1389.00){\usebox{\plotpoint}}
\multiput(245,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(243,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(242,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(241,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(240,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(233,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,1389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(230,1389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,1390)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,1390)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,1390)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,1390)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(225.55,1390.00){\usebox{\plotpoint}}
\multiput(225,1390)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,1390)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(223,1390)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(222,1390)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(221,1390)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(220,1390){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\multiput(2178.41,838.24)(-0.633,0.500){158}{\rule{1.829pt}{0.120pt}}
\multiput(2182.20,833.51)(-103.205,84.000){2}{\rule{0.914pt}{1.200pt}}
\multiput(2071.11,922.24)(-0.662,0.500){116}{\rule{1.900pt}{0.120pt}}
\multiput(2075.06,917.51)(-80.056,63.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1986.87,985.24)(-0.685,0.500){84}{\rule{1.960pt}{0.121pt}}
\multiput(1990.93,980.51)(-60.933,47.000){2}{\rule{0.980pt}{1.200pt}}
\multiput(1921.94,1032.24)(-0.676,0.500){66}{\rule{1.942pt}{0.121pt}}
\multiput(1925.97,1027.51)(-47.969,38.000){2}{\rule{0.971pt}{1.200pt}}
\multiput(1869.28,1070.24)(-0.740,0.500){50}{\rule{2.100pt}{0.121pt}}
\multiput(1873.64,1065.51)(-40.641,30.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(1824.18,1100.24)(-0.748,0.500){40}{\rule{2.124pt}{0.121pt}}
\multiput(1828.59,1095.51)(-33.592,25.000){2}{\rule{1.062pt}{1.200pt}}
\multiput(1786.06,1125.24)(-0.759,0.501){34}{\rule{2.155pt}{0.121pt}}
\multiput(1790.53,1120.51)(-29.528,22.000){2}{\rule{1.077pt}{1.200pt}}
\multiput(1751.18,1147.24)(-0.847,0.501){26}{\rule{2.367pt}{0.121pt}}
\multiput(1756.09,1142.51)(-26.088,18.000){2}{\rule{1.183pt}{1.200pt}}
\multiput(1720.84,1165.24)(-0.776,0.501){24}{\rule{2.206pt}{0.121pt}}
\multiput(1725.42,1160.51)(-22.422,17.000){2}{\rule{1.103pt}{1.200pt}}
\multiput(1692.86,1182.24)(-0.874,0.501){18}{\rule{2.443pt}{0.121pt}}
\multiput(1697.93,1177.51)(-19.930,14.000){2}{\rule{1.221pt}{1.200pt}}
\multiput(1667.94,1196.24)(-0.863,0.501){16}{\rule{2.423pt}{0.121pt}}
\multiput(1672.97,1191.51)(-17.971,13.000){2}{\rule{1.212pt}{1.200pt}}
\multiput(1645.04,1209.24)(-0.849,0.501){14}{\rule{2.400pt}{0.121pt}}
\multiput(1650.02,1204.51)(-16.019,12.000){2}{\rule{1.200pt}{1.200pt}}
\multiput(1622.79,1221.24)(-0.977,0.502){10}{\rule{2.700pt}{0.121pt}}
\multiput(1628.40,1216.51)(-14.396,10.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1603.79,1231.24)(-0.865,0.502){10}{\rule{2.460pt}{0.121pt}}
\multiput(1608.89,1226.51)(-12.894,10.000){2}{\rule{1.230pt}{1.200pt}}
\multiput(1584.79,1241.24)(-0.970,0.502){8}{\rule{2.700pt}{0.121pt}}
\multiput(1590.40,1236.51)(-12.396,9.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1566.79,1250.24)(-0.958,0.503){6}{\rule{2.700pt}{0.121pt}}
\multiput(1572.40,1245.51)(-10.396,8.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1550.08,1258.24)(-1.027,0.505){4}{\rule{2.871pt}{0.122pt}}
\multiput(1556.04,1253.51)(-9.040,7.000){2}{\rule{1.436pt}{1.200pt}}
\multiput(1535.08,1265.24)(-1.027,0.505){4}{\rule{2.871pt}{0.122pt}}
\multiput(1541.04,1260.51)(-9.040,7.000){2}{\rule{1.436pt}{1.200pt}}
\multiput(1520.79,1272.24)(-0.931,0.505){4}{\rule{2.700pt}{0.122pt}}
\multiput(1526.40,1267.51)(-8.396,7.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1505.96,1279.24)(-0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1511.98,1274.51)(-6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\put(1492,1283.01){\rule{3.132pt}{1.200pt}}
\multiput(1498.50,1280.51)(-6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(1480.79,1290.24)(-0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1486.40,1285.51)(-6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\put(1468,1293.51){\rule{2.891pt}{1.200pt}}
\multiput(1474.00,1291.51)(-6.000,4.000){2}{\rule{1.445pt}{1.200pt}}
\put(1457,1298.01){\rule{2.650pt}{1.200pt}}
\multiput(1462.50,1295.51)(-5.500,5.000){2}{\rule{1.325pt}{1.200pt}}
\put(1446,1302.51){\rule{2.650pt}{1.200pt}}
\multiput(1451.50,1300.51)(-5.500,4.000){2}{\rule{1.325pt}{1.200pt}}
\put(1436,1307.01){\rule{2.409pt}{1.200pt}}
\multiput(1441.00,1304.51)(-5.000,5.000){2}{\rule{1.204pt}{1.200pt}}
\put(1426,1311.01){\rule{2.409pt}{1.200pt}}
\multiput(1431.00,1309.51)(-5.000,3.000){2}{\rule{1.204pt}{1.200pt}}
\put(1416,1314.51){\rule{2.409pt}{1.200pt}}
\multiput(1421.00,1312.51)(-5.000,4.000){2}{\rule{1.204pt}{1.200pt}}
\put(1407,1318.51){\rule{2.168pt}{1.200pt}}
\multiput(1411.50,1316.51)(-4.500,4.000){2}{\rule{1.084pt}{1.200pt}}
\put(1398,1322.01){\rule{2.168pt}{1.200pt}}
\multiput(1402.50,1320.51)(-4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\put(1389,1325.01){\rule{2.168pt}{1.200pt}}
\multiput(1393.50,1323.51)(-4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\put(1380,1328.01){\rule{2.168pt}{1.200pt}}
\multiput(1384.50,1326.51)(-4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\put(1372,1331.01){\rule{1.927pt}{1.200pt}}
\multiput(1376.00,1329.51)(-4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1364,1334.01){\rule{1.927pt}{1.200pt}}
\multiput(1368.00,1332.51)(-4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1356,1337.01){\rule{1.927pt}{1.200pt}}
\multiput(1360.00,1335.51)(-4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1349,1339.51){\rule{1.686pt}{1.200pt}}
\multiput(1352.50,1338.51)(-3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1341,1341.51){\rule{1.927pt}{1.200pt}}
\multiput(1345.00,1340.51)(-4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(1334,1344.01){\rule{1.686pt}{1.200pt}}
\multiput(1337.50,1342.51)(-3.500,3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1327,1346.51){\rule{1.686pt}{1.200pt}}
\multiput(1330.50,1345.51)(-3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1320,1348.51){\rule{1.686pt}{1.200pt}}
\multiput(1323.50,1347.51)(-3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1313,1350.51){\rule{1.686pt}{1.200pt}}
\multiput(1316.50,1349.51)(-3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1307,1352.51){\rule{1.445pt}{1.200pt}}
\multiput(1310.00,1351.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1300,1354.51){\rule{1.686pt}{1.200pt}}
\multiput(1303.50,1353.51)(-3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1294,1356.51){\rule{1.445pt}{1.200pt}}
\multiput(1297.00,1355.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1288,1358.51){\rule{1.445pt}{1.200pt}}
\multiput(1291.00,1357.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1282,1360.01){\rule{1.445pt}{1.200pt}}
\multiput(1285.00,1359.51)(-3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1276,1361.51){\rule{1.445pt}{1.200pt}}
\multiput(1279.00,1360.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1270,1363.51){\rule{1.445pt}{1.200pt}}
\multiput(1273.00,1362.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1265,1365.01){\rule{1.204pt}{1.200pt}}
\multiput(1267.50,1364.51)(-2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1259,1366.51){\rule{1.445pt}{1.200pt}}
\multiput(1262.00,1365.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1254,1368.01){\rule{1.204pt}{1.200pt}}
\multiput(1256.50,1367.51)(-2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1248,1369.51){\rule{1.445pt}{1.200pt}}
\multiput(1251.00,1368.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1243,1371.01){\rule{1.204pt}{1.200pt}}
\multiput(1245.50,1370.51)(-2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1238,1372.01){\rule{1.204pt}{1.200pt}}
\multiput(1240.50,1371.51)(-2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1233,1373.01){\rule{1.204pt}{1.200pt}}
\multiput(1235.50,1372.51)(-2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1228,1374.51){\rule{1.204pt}{1.200pt}}
\multiput(1230.50,1373.51)(-2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1223,1376.01){\rule{1.204pt}{1.200pt}}
\multiput(1225.50,1375.51)(-2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1218,1377.01){\rule{1.204pt}{1.200pt}}
\multiput(1220.50,1376.51)(-2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1214,1378.01){\rule{0.964pt}{1.200pt}}
\multiput(1216.00,1377.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1209,1379.01){\rule{1.204pt}{1.200pt}}
\multiput(1211.50,1378.51)(-2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1205,1380.01){\rule{0.964pt}{1.200pt}}
\multiput(1207.00,1379.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1200,1381.01){\rule{1.204pt}{1.200pt}}
\multiput(1202.50,1380.51)(-2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1196,1382.01){\rule{0.964pt}{1.200pt}}
\multiput(1198.00,1381.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1191,1383.01){\rule{1.204pt}{1.200pt}}
\multiput(1193.50,1382.51)(-2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1187,1384.01){\rule{0.964pt}{1.200pt}}
\multiput(1189.00,1383.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1183,1385.01){\rule{0.964pt}{1.200pt}}
\multiput(1185.00,1384.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1179,1386.01){\rule{0.964pt}{1.200pt}}
\multiput(1181.00,1385.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1174,1387.01){\rule{1.204pt}{1.200pt}}
\multiput(1176.50,1386.51)(-2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1170,1388.01){\rule{0.964pt}{1.200pt}}
\multiput(1172.00,1387.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1166,1389.01){\rule{0.964pt}{1.200pt}}
\multiput(1168.00,1388.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1163,1390.01){\rule{0.723pt}{1.200pt}}
\multiput(1164.50,1389.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1155,1391.01){\rule{0.964pt}{1.200pt}}
\multiput(1157.00,1390.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1151,1392.01){\rule{0.964pt}{1.200pt}}
\multiput(1153.00,1391.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1147,1393.01){\rule{0.964pt}{1.200pt}}
\multiput(1149.00,1392.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1144,1394.01){\rule{0.723pt}{1.200pt}}
\multiput(1145.50,1393.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1159.0,1393.0){\usebox{\plotpoint}}
\put(1136,1395.01){\rule{0.964pt}{1.200pt}}
\multiput(1138.00,1394.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1133,1396.01){\rule{0.723pt}{1.200pt}}
\multiput(1134.50,1395.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1140.0,1397.0){\usebox{\plotpoint}}
\put(1126,1397.01){\rule{0.723pt}{1.200pt}}
\multiput(1127.50,1396.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1123,1398.01){\rule{0.723pt}{1.200pt}}
\multiput(1124.50,1397.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1129.0,1399.0){\usebox{\plotpoint}}
\put(1116,1399.01){\rule{0.723pt}{1.200pt}}
\multiput(1117.50,1398.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1119.0,1401.0){\usebox{\plotpoint}}
\put(1109,1400.01){\rule{0.964pt}{1.200pt}}
\multiput(1111.00,1399.51)(-2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1106,1401.01){\rule{0.723pt}{1.200pt}}
\multiput(1107.50,1400.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1113.0,1402.0){\usebox{\plotpoint}}
\put(1100,1402.01){\rule{0.723pt}{1.200pt}}
\multiput(1101.50,1401.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1103.0,1404.0){\usebox{\plotpoint}}
\put(1094,1403.01){\rule{0.723pt}{1.200pt}}
\multiput(1095.50,1402.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1097.0,1405.0){\usebox{\plotpoint}}
\put(1087,1404.01){\rule{0.723pt}{1.200pt}}
\multiput(1088.50,1403.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1090.0,1406.0){\usebox{\plotpoint}}
\put(1082,1405.01){\rule{0.482pt}{1.200pt}}
\multiput(1083.00,1404.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1084.0,1407.0){\usebox{\plotpoint}}
\put(1076,1406.01){\rule{0.723pt}{1.200pt}}
\multiput(1077.50,1405.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1079.0,1408.0){\usebox{\plotpoint}}
\put(1070,1407.01){\rule{0.723pt}{1.200pt}}
\multiput(1071.50,1406.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1073.0,1409.0){\usebox{\plotpoint}}
\put(1064,1408.01){\rule{0.723pt}{1.200pt}}
\multiput(1065.50,1407.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1067.0,1410.0){\usebox{\plotpoint}}
\put(1059,1409.01){\rule{0.723pt}{1.200pt}}
\multiput(1060.50,1408.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1062.0,1411.0){\usebox{\plotpoint}}
\put(1051,1410.01){\rule{0.723pt}{1.200pt}}
\multiput(1052.50,1409.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1054.0,1412.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1046,1411.01){\rule{0.482pt}{1.200pt}}
\multiput(1047.00,1410.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1048.0,1413.0){\usebox{\plotpoint}}
\put(1038,1412.01){\rule{0.723pt}{1.200pt}}
\multiput(1039.50,1411.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1041.0,1414.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1031,1413.01){\rule{0.482pt}{1.200pt}}
\multiput(1032.00,1412.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1033.0,1415.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1026,1414.01){\rule{0.482pt}{1.200pt}}
\multiput(1027.00,1413.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1028.0,1416.0){\usebox{\plotpoint}}
\put(1019,1415.01){\rule{0.482pt}{1.200pt}}
\multiput(1020.00,1414.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1021.0,1417.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1009,1416.01){\rule{0.723pt}{1.200pt}}
\multiput(1010.50,1415.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1012.0,1418.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1003,1417.01){\rule{0.482pt}{1.200pt}}
\multiput(1004.00,1416.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005.0,1419.0){\usebox{\plotpoint}}
\put(996,1418.01){\rule{0.482pt}{1.200pt}}
\multiput(997.00,1417.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(998.0,1420.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(987,1419.01){\rule{0.723pt}{1.200pt}}
\multiput(988.50,1418.51)(-1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(990.0,1421.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(979,1420.01){\rule{0.482pt}{1.200pt}}
\multiput(980.00,1419.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(981.0,1422.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(971,1421.01){\rule{0.482pt}{1.200pt}}
\multiput(972.00,1420.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(973.0,1423.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(963,1422.01){\rule{0.482pt}{1.200pt}}
\multiput(964.00,1421.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(965.0,1424.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(955,1423.01){\rule{0.482pt}{1.200pt}}
\multiput(956.00,1422.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(957.0,1425.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(946,1424.01){\rule{0.482pt}{1.200pt}}
\multiput(947.00,1423.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(948.0,1426.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(937,1425.01){\rule{0.482pt}{1.200pt}}
\multiput(938.00,1424.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(939.0,1427.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(929,1426.01){\rule{0.241pt}{1.200pt}}
\multiput(929.50,1425.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(930.0,1428.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(918,1427.01){\rule{0.482pt}{1.200pt}}
\multiput(919.00,1426.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(920.0,1429.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(909,1428.01){\rule{0.241pt}{1.200pt}}
\multiput(909.50,1427.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(910.0,1430.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(899,1429.01){\rule{0.482pt}{1.200pt}}
\multiput(900.00,1428.51)(-1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(901.0,1431.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(889,1430.01){\rule{0.241pt}{1.200pt}}
\multiput(889.50,1429.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(890.0,1432.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(877,1431.01){\rule{0.241pt}{1.200pt}}
\multiput(877.50,1430.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(878.0,1433.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(867,1432.01){\rule{0.241pt}{1.200pt}}
\multiput(867.50,1431.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(868.0,1434.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(855,1433.01){\rule{0.241pt}{1.200pt}}
\multiput(855.50,1432.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(856.0,1435.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(843,1434.01){\rule{0.241pt}{1.200pt}}
\multiput(843.50,1433.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(844.0,1436.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(831,1435.01){\rule{0.241pt}{1.200pt}}
\multiput(831.50,1434.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(832.0,1437.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(818,1436.01){\rule{0.241pt}{1.200pt}}
\multiput(818.50,1435.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(819.0,1438.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(804,1437.01){\rule{0.241pt}{1.200pt}}
\multiput(804.50,1436.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(805.0,1439.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(790,1438.01){\rule{0.241pt}{1.200pt}}
\multiput(790.50,1437.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(791.0,1440.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(775,1439.01){\rule{0.241pt}{1.200pt}}
\multiput(775.50,1438.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(776.0,1441.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(759,1440.01){\rule{0.241pt}{1.200pt}}
\multiput(759.50,1439.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(760.0,1442.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(743.0,1443.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(743.0,1443.0){\usebox{\plotpoint}}
\put(725,1442.01){\rule{0.241pt}{1.200pt}}
\multiput(725.50,1441.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(726.0,1444.0){\rule[-0.600pt]{4.095pt}{1.200pt}}
\put(707.0,1445.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(707.0,1445.0){\usebox{\plotpoint}}
\put(687,1444.01){\rule{0.241pt}{1.200pt}}
\multiput(687.50,1443.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(688.0,1446.0){\rule[-0.600pt]{4.577pt}{1.200pt}}
\put(666.0,1447.0){\rule[-0.600pt]{5.059pt}{1.200pt}}
\put(666.0,1447.0){\usebox{\plotpoint}}
\put(643.0,1448.0){\rule[-0.600pt]{5.541pt}{1.200pt}}
\put(643.0,1448.0){\usebox{\plotpoint}}
\put(619.0,1449.0){\rule[-0.600pt]{5.782pt}{1.200pt}}
\put(619.0,1449.0){\usebox{\plotpoint}}
\put(592.0,1450.0){\rule[-0.600pt]{6.504pt}{1.200pt}}
\put(592.0,1450.0){\usebox{\plotpoint}}
\put(562,1449.01){\rule{0.241pt}{1.200pt}}
\multiput(562.50,1448.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(563.0,1451.0){\rule[-0.600pt]{6.986pt}{1.200pt}}
\put(562,1452){\usebox{\plotpoint}}
\put(530.0,1452.0){\rule[-0.600pt]{7.709pt}{1.200pt}}
\put(530.0,1452.0){\usebox{\plotpoint}}
\put(492,1451.01){\rule{0.241pt}{1.200pt}}
\multiput(492.50,1450.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(493.0,1453.0){\rule[-0.600pt]{8.913pt}{1.200pt}}
\put(492,1454){\usebox{\plotpoint}}
\put(492,1454){\usebox{\plotpoint}}
\put(450,1452.01){\rule{0.241pt}{1.200pt}}
\multiput(450.50,1451.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(451.0,1454.0){\rule[-0.600pt]{9.877pt}{1.200pt}}
\put(450,1455){\usebox{\plotpoint}}
\put(450,1455){\usebox{\plotpoint}}
\put(450,1455){\usebox{\plotpoint}}
\put(401,1453.01){\rule{0.241pt}{1.200pt}}
\multiput(401.50,1452.51)(-0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(402.0,1455.0){\rule[-0.600pt]{11.563pt}{1.200pt}}
\put(401,1456){\usebox{\plotpoint}}
\put(401,1456){\usebox{\plotpoint}}
\put(342.0,1456.0){\rule[-0.600pt]{14.213pt}{1.200pt}}
\put(342.0,1456.0){\usebox{\plotpoint}}
\put(267.0,1457.0){\rule[-0.600pt]{18.067pt}{1.200pt}}
\put(267.0,1457.0){\usebox{\plotpoint}}
\put(220.0,1458.0){\rule[-0.600pt]{11.322pt}{1.200pt}}
\end{picture}
%\end{document}

==> dill.tex <==
%\documentstyle [12pt] {article}
%\begin{document}
\bf
\large
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(2250,1575)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{473.609pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{346.655pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(2166.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,319.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,319){\makebox(0,0)[r]{10}}
\put(2166.0,319.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,524.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,524){\makebox(0,0)[r]{20}}
\put(2166.0,524.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,730.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,730){\makebox(0,0)[r]{30}}
\put(2166.0,730.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,935.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,935){\makebox(0,0)[r]{40}}
\put(2166.0,935.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1141.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1141){\makebox(0,0)[r]{50}}
\put(2166.0,1141.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1346.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1346){\makebox(0,0)[r]{60}}
\put(2166.0,1346.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1552.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1552){\makebox(0,0)[r]{70}}
\put(2166.0,1552.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(417.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(417,68){\makebox(0,0){1}}
\put(417.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(613.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(613,68){\makebox(0,0){2}}
\put(613.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(810.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(810,68){\makebox(0,0){3}}
\put(810.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1006.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1006,68){\makebox(0,0){4}}
\put(1006.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1203.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1203,68){\makebox(0,0){5}}
\put(1203.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1400.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1400,68){\makebox(0,0){6}}
\put(1400.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1596.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1596,68){\makebox(0,0){7}}
\put(1596.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1793.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1793,68){\makebox(0,0){8}}
\put(1793.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1989.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1989,68){\makebox(0,0){9}}
\put(1989.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(2186.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(2186,68){\makebox(0,0){10}}
\put(2186.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{473.609pt}{1.000pt}}
\put(2186.0,113.0){\rule[-0.500pt]{1.000pt}{346.655pt}}
\put(220.0,1552.0){\rule[-0.500pt]{473.609pt}{1.000pt}}
\put(45,832){\makebox(0,0){$\phi$}}
\put(1203,23){\makebox(0,0){$u$}}
\put(613,1038){\makebox(0,0)[l]{$f_{1}^{'}=-5$}}
\put(1400,1038){\makebox(0,0)[l]{$f_{1}^{'}=-25$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{346.655pt}}
\multiput(610.67,1038.00)(-0.500,0.629){384}{\rule{0.120pt}{1.510pt}}
\multiput(610.92,1038.00)(-196.000,243.865){2}{\rule{1.000pt}{0.755pt}}
\put(417,1285){\vector(-3,4){0}}
\multiput(1397.67,1038.00)(-0.500,1.200){386}{\rule{0.120pt}{2.651pt}}
\multiput(1397.92,1038.00)(-197.000,467.498){2}{\rule{1.000pt}{1.326pt}}
\put(1203,1511){\vector(-1,2){0}}
\put(220,114){\usebox{\plotpoint}}
\put(218.42,114){\rule{1.000pt}{155.621pt}}
\multiput(217.92,114.00)(1.000,323.000){2}{\rule{1.000pt}{77.811pt}}
\put(219.42,760){\rule{1.000pt}{20.476pt}}
\multiput(218.92,760.00)(1.000,42.500){2}{\rule{1.000pt}{10.238pt}}
\put(220.42,845){\rule{1.000pt}{12.045pt}}
\multiput(219.92,845.00)(1.000,25.000){2}{\rule{1.000pt}{6.022pt}}
\put(221.42,895){\rule{1.000pt}{8.191pt}}
\multiput(220.92,895.00)(1.000,17.000){2}{\rule{1.000pt}{4.095pt}}
\put(222.42,929){\rule{1.000pt}{6.504pt}}
\multiput(221.92,929.00)(1.000,13.500){2}{\rule{1.000pt}{3.252pt}}
\put(223.42,956){\rule{1.000pt}{5.059pt}}
\multiput(222.92,956.00)(1.000,10.500){2}{\rule{1.000pt}{2.529pt}}
\put(224.42,977){\rule{1.000pt}{4.336pt}}
\multiput(223.92,977.00)(1.000,9.000){2}{\rule{1.000pt}{2.168pt}}
\put(225.42,995){\rule{1.000pt}{3.854pt}}
\multiput(224.92,995.00)(1.000,8.000){2}{\rule{1.000pt}{1.927pt}}
\put(226.42,1011){\rule{1.000pt}{3.132pt}}
\multiput(225.92,1011.00)(1.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(227.42,1024){\rule{1.000pt}{3.132pt}}
\multiput(226.92,1024.00)(1.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(228.42,1037){\rule{1.000pt}{2.409pt}}
\multiput(227.92,1037.00)(1.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(229.42,1047){\rule{1.000pt}{2.409pt}}
\multiput(228.92,1047.00)(1.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(230.42,1057){\rule{1.000pt}{2.168pt}}
\multiput(229.92,1057.00)(1.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(231.42,1066){\rule{1.000pt}{1.927pt}}
\multiput(230.92,1066.00)(1.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(232.42,1074){\rule{1.000pt}{1.927pt}}
\multiput(231.92,1074.00)(1.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(233.42,1082){\rule{1.000pt}{1.686pt}}
\multiput(232.92,1082.00)(1.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(234.42,1089){\rule{1.000pt}{1.445pt}}
\multiput(233.92,1089.00)(1.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(235.42,1095){\rule{1.000pt}{1.686pt}}
\multiput(234.92,1095.00)(1.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(236.42,1102){\rule{1.000pt}{1.204pt}}
\multiput(235.92,1102.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(237.42,1107){\rule{1.000pt}{1.445pt}}
\multiput(236.92,1107.00)(1.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(238.42,1113){\rule{1.000pt}{1.204pt}}
\multiput(237.92,1113.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(239.42,1118){\rule{1.000pt}{1.204pt}}
\multiput(238.92,1118.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(240.42,1123){\rule{1.000pt}{0.964pt}}
\multiput(239.92,1123.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(241.42,1127){\rule{1.000pt}{1.204pt}}
\multiput(240.92,1127.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(242.42,1132){\rule{1.000pt}{0.964pt}}
\multiput(241.92,1132.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(243.42,1136){\rule{1.000pt}{0.964pt}}
\multiput(242.92,1136.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(244.42,1140){\rule{1.000pt}{0.964pt}}
\multiput(243.92,1140.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(245.42,1144){\rule{1.000pt}{0.723pt}}
\multiput(244.92,1144.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(246.42,1151){\rule{1.000pt}{0.723pt}}
\multiput(245.92,1151.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(247.42,1154){\rule{1.000pt}{0.964pt}}
\multiput(246.92,1154.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(248.42,1158){\rule{1.000pt}{0.723pt}}
\multiput(247.92,1158.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(249.42,1161){\rule{1.000pt}{0.723pt}}
\multiput(248.92,1161.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(250.42,1164){\rule{1.000pt}{0.482pt}}
\multiput(249.92,1164.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(251.42,1166){\rule{1.000pt}{0.723pt}}
\multiput(250.92,1166.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(252.42,1169){\rule{1.000pt}{0.723pt}}
\multiput(251.92,1169.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(253.42,1172){\rule{1.000pt}{0.482pt}}
\multiput(252.92,1172.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(254.42,1174){\rule{1.000pt}{0.723pt}}
\multiput(253.92,1174.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(255.42,1177){\rule{1.000pt}{0.482pt}}
\multiput(254.92,1177.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(256.42,1179){\rule{1.000pt}{0.723pt}}
\multiput(255.92,1179.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(257.42,1182){\rule{1.000pt}{0.482pt}}
\multiput(256.92,1182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(258.42,1184){\rule{1.000pt}{0.482pt}}
\multiput(257.92,1184.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(259.42,1186){\rule{1.000pt}{0.482pt}}
\multiput(258.92,1186.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(260.42,1188){\rule{1.000pt}{0.482pt}}
\multiput(259.92,1188.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(261.42,1190){\rule{1.000pt}{0.482pt}}
\multiput(260.92,1190.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(262.42,1192){\rule{1.000pt}{0.482pt}}
\multiput(261.92,1192.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(263.42,1194){\rule{1.000pt}{0.482pt}}
\multiput(262.92,1194.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(264.42,1196){\rule{1.000pt}{0.482pt}}
\multiput(263.92,1196.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(265.42,1198){\rule{1.000pt}{0.482pt}}
\multiput(264.92,1198.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(266.42,1200){\rule{1.000pt}{0.482pt}}
\multiput(265.92,1200.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(269,1200.42){\rule{0.241pt}{1.000pt}}
\multiput(269.00,1199.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(268.42,1203){\rule{1.000pt}{0.482pt}}
\multiput(267.92,1203.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(269.42,1205){\rule{1.000pt}{0.482pt}}
\multiput(268.92,1205.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(272,1205.42){\rule{0.241pt}{1.000pt}}
\multiput(272.00,1204.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(271.42,1208){\rule{1.000pt}{0.482pt}}
\multiput(270.92,1208.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(274,1208.42){\rule{0.241pt}{1.000pt}}
\multiput(274.00,1207.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(273.42,1211){\rule{1.000pt}{0.482pt}}
\multiput(272.92,1211.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(276,1211.42){\rule{0.241pt}{1.000pt}}
\multiput(276.00,1210.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(275.42,1214){\rule{1.000pt}{0.482pt}}
\multiput(274.92,1214.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(278,1214.42){\rule{0.241pt}{1.000pt}}
\multiput(278.00,1213.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(279,1215.42){\rule{0.241pt}{1.000pt}}
\multiput(279.00,1214.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(278.42,1218){\rule{1.000pt}{0.482pt}}
\multiput(277.92,1218.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(281,1218.42){\rule{0.241pt}{1.000pt}}
\multiput(281.00,1217.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(282,1219.42){\rule{0.241pt}{1.000pt}}
\multiput(282.00,1218.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(281.42,1222){\rule{1.000pt}{0.482pt}}
\multiput(280.92,1222.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(284,1222.42){\rule{0.241pt}{1.000pt}}
\multiput(284.00,1221.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(285,1223.42){\rule{0.241pt}{1.000pt}}
\multiput(285.00,1222.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(286,1224.42){\rule{0.241pt}{1.000pt}}
\multiput(286.00,1223.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(287,1225.42){\rule{0.241pt}{1.000pt}}
\multiput(287.00,1224.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(288,1226.42){\rule{0.241pt}{1.000pt}}
\multiput(288.00,1225.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(287.42,1229){\rule{1.000pt}{0.482pt}}
\multiput(286.92,1229.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(290,1229.42){\rule{0.241pt}{1.000pt}}
\multiput(290.00,1228.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(291,1230.42){\rule{0.241pt}{1.000pt}}
\multiput(291.00,1229.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(292,1231.42){\rule{0.241pt}{1.000pt}}
\multiput(292.00,1230.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(293,1232.42){\rule{0.241pt}{1.000pt}}
\multiput(293.00,1231.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(294,1233.42){\rule{0.241pt}{1.000pt}}
\multiput(294.00,1232.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(295,1234.42){\rule{0.241pt}{1.000pt}}
\multiput(295.00,1233.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(296,1235.42){\rule{0.241pt}{1.000pt}}
\multiput(296.00,1234.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(297,1236.42){\rule{0.241pt}{1.000pt}}
\multiput(297.00,1235.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(298,1237.42){\rule{0.241pt}{1.000pt}}
\multiput(298.00,1236.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(248.0,1147.0){\usebox{\plotpoint}}
\put(300,1238.42){\rule{0.241pt}{1.000pt}}
\multiput(300.00,1237.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(301,1239.42){\rule{0.241pt}{1.000pt}}
\multiput(301.00,1238.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(302,1240.42){\rule{0.241pt}{1.000pt}}
\multiput(302.00,1239.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(303,1241.42){\rule{0.241pt}{1.000pt}}
\multiput(303.00,1240.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(304,1242.42){\rule{0.241pt}{1.000pt}}
\multiput(304.00,1241.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(305,1243.42){\rule{0.241pt}{1.000pt}}
\multiput(305.00,1242.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(299.0,1240.0){\usebox{\plotpoint}}
\put(306,1246){\usebox{\plotpoint}}
\put(306,1244.42){\rule{0.241pt}{1.000pt}}
\multiput(306.00,1243.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(307,1245.42){\rule{0.241pt}{1.000pt}}
\multiput(307.00,1244.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(308,1246.42){\rule{0.241pt}{1.000pt}}
\multiput(308.00,1245.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(309,1247.42){\rule{0.241pt}{1.000pt}}
\multiput(309.00,1246.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(311,1248.42){\rule{0.241pt}{1.000pt}}
\multiput(311.00,1247.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(312,1249.42){\rule{0.241pt}{1.000pt}}
\multiput(312.00,1248.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(310.0,1250.0){\usebox{\plotpoint}}
\put(314,1250.42){\rule{0.241pt}{1.000pt}}
\multiput(314.00,1249.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(315,1251.42){\rule{0.241pt}{1.000pt}}
\multiput(315.00,1250.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(316,1252.42){\rule{0.241pt}{1.000pt}}
\multiput(316.00,1251.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(313.0,1252.0){\usebox{\plotpoint}}
\put(318,1253.42){\rule{0.241pt}{1.000pt}}
\multiput(318.00,1252.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(319,1254.42){\rule{0.241pt}{1.000pt}}
\multiput(319.00,1253.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(317.0,1255.0){\usebox{\plotpoint}}
\put(321,1255.42){\rule{0.241pt}{1.000pt}}
\multiput(321.00,1254.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(320.0,1257.0){\usebox{\plotpoint}}
\put(323,1256.42){\rule{0.241pt}{1.000pt}}
\multiput(323.00,1255.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(324,1257.42){\rule{0.241pt}{1.000pt}}
\multiput(324.00,1256.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(322.0,1258.0){\usebox{\plotpoint}}
\put(326,1258.42){\rule{0.241pt}{1.000pt}}
\multiput(326.00,1257.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(325.0,1260.0){\usebox{\plotpoint}}
\put(328,1259.42){\rule{0.241pt}{1.000pt}}
\multiput(328.00,1258.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(329,1260.42){\rule{0.241pt}{1.000pt}}
\multiput(329.00,1259.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(327.0,1261.0){\usebox{\plotpoint}}
\put(331,1261.42){\rule{0.241pt}{1.000pt}}
\multiput(331.00,1260.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(330.0,1263.0){\usebox{\plotpoint}}
\put(333,1262.42){\rule{0.241pt}{1.000pt}}
\multiput(333.00,1261.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(332.0,1264.0){\usebox{\plotpoint}}
\put(335,1263.42){\rule{0.241pt}{1.000pt}}
\multiput(335.00,1262.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(334.0,1265.0){\usebox{\plotpoint}}
\put(337,1264.42){\rule{0.241pt}{1.000pt}}
\multiput(337.00,1263.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(336.0,1266.0){\usebox{\plotpoint}}
\put(339,1265.42){\rule{0.241pt}{1.000pt}}
\multiput(339.00,1264.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(338.0,1267.0){\usebox{\plotpoint}}
\put(341,1266.42){\rule{0.241pt}{1.000pt}}
\multiput(341.00,1265.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(340.0,1268.0){\usebox{\plotpoint}}
\put(343,1267.42){\rule{0.241pt}{1.000pt}}
\multiput(343.00,1266.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(342.0,1269.0){\usebox{\plotpoint}}
\put(345,1268.42){\rule{0.241pt}{1.000pt}}
\multiput(345.00,1267.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(344.0,1270.0){\usebox{\plotpoint}}
\put(347,1269.42){\rule{0.241pt}{1.000pt}}
\multiput(347.00,1268.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(346.0,1271.0){\usebox{\plotpoint}}
\put(349,1270.42){\rule{0.241pt}{1.000pt}}
\multiput(349.00,1269.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(348.0,1272.0){\usebox{\plotpoint}}
\put(352,1271.42){\rule{0.241pt}{1.000pt}}
\multiput(352.00,1270.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(350.0,1273.0){\usebox{\plotpoint}}
\put(354,1272.42){\rule{0.241pt}{1.000pt}}
\multiput(354.00,1271.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(353.0,1274.0){\usebox{\plotpoint}}
\put(356,1273.42){\rule{0.241pt}{1.000pt}}
\multiput(356.00,1272.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(355.0,1275.0){\usebox{\plotpoint}}
\put(359,1274.42){\rule{0.241pt}{1.000pt}}
\multiput(359.00,1273.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(357.0,1276.0){\usebox{\plotpoint}}
\put(361,1275.42){\rule{0.241pt}{1.000pt}}
\multiput(361.00,1274.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(360.0,1277.0){\usebox{\plotpoint}}
\put(362.0,1278.0){\usebox{\plotpoint}}
\put(364.0,1278.0){\usebox{\plotpoint}}
\put(366,1277.42){\rule{0.241pt}{1.000pt}}
\multiput(366.00,1276.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(364.0,1279.0){\usebox{\plotpoint}}
\put(368,1278.42){\rule{0.241pt}{1.000pt}}
\multiput(368.00,1277.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(367.0,1280.0){\usebox{\plotpoint}}
\put(371,1279.42){\rule{0.241pt}{1.000pt}}
\multiput(371.00,1278.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(369.0,1281.0){\usebox{\plotpoint}}
\put(374,1280.42){\rule{0.241pt}{1.000pt}}
\multiput(374.00,1279.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(372.0,1282.0){\usebox{\plotpoint}}
\put(377,1281.42){\rule{0.241pt}{1.000pt}}
\multiput(377.00,1280.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(375.0,1283.0){\usebox{\plotpoint}}
\put(380,1282.42){\rule{0.241pt}{1.000pt}}
\multiput(380.00,1281.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(378.0,1284.0){\usebox{\plotpoint}}
\put(384,1283.42){\rule{0.241pt}{1.000pt}}
\multiput(384.00,1282.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(381.0,1285.0){\usebox{\plotpoint}}
\put(387,1284.42){\rule{0.241pt}{1.000pt}}
\multiput(387.00,1283.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(385.0,1286.0){\usebox{\plotpoint}}
\put(390,1285.42){\rule{0.241pt}{1.000pt}}
\multiput(390.00,1284.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(388.0,1287.0){\usebox{\plotpoint}}
\put(394,1286.42){\rule{0.241pt}{1.000pt}}
\multiput(394.00,1285.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(391.0,1288.0){\usebox{\plotpoint}}
\put(397,1287.42){\rule{0.241pt}{1.000pt}}
\multiput(397.00,1286.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(395.0,1289.0){\usebox{\plotpoint}}
\put(401,1288.42){\rule{0.241pt}{1.000pt}}
\multiput(401.00,1287.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(398.0,1290.0){\usebox{\plotpoint}}
\put(405,1289.42){\rule{0.241pt}{1.000pt}}
\multiput(405.00,1288.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(402.0,1291.0){\usebox{\plotpoint}}
\put(409,1290.42){\rule{0.241pt}{1.000pt}}
\multiput(409.00,1289.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(406.0,1292.0){\usebox{\plotpoint}}
\put(413,1291.42){\rule{0.241pt}{1.000pt}}
\multiput(413.00,1290.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(410.0,1293.0){\usebox{\plotpoint}}
\put(418,1292.42){\rule{0.241pt}{1.000pt}}
\multiput(418.00,1291.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(414.0,1294.0){\usebox{\plotpoint}}
\put(419.0,1295.0){\usebox{\plotpoint}}
\put(422.0,1295.0){\usebox{\plotpoint}}
\put(426,1294.42){\rule{0.241pt}{1.000pt}}
\multiput(426.00,1293.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(422.0,1296.0){\usebox{\plotpoint}}
\put(431,1295.42){\rule{0.241pt}{1.000pt}}
\multiput(431.00,1294.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(427.0,1297.0){\usebox{\plotpoint}}
\put(436,1296.42){\rule{0.241pt}{1.000pt}}
\multiput(436.00,1295.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(432.0,1298.0){\usebox{\plotpoint}}
\put(441,1297.42){\rule{0.241pt}{1.000pt}}
\multiput(441.00,1296.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(437.0,1299.0){\usebox{\plotpoint}}
\put(446,1298.42){\rule{0.241pt}{1.000pt}}
\multiput(446.00,1297.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(442.0,1300.0){\usebox{\plotpoint}}
\put(452,1299.42){\rule{0.241pt}{1.000pt}}
\multiput(452.00,1298.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(447.0,1301.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(458,1300.42){\rule{0.241pt}{1.000pt}}
\multiput(458.00,1299.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(453.0,1302.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(464,1301.42){\rule{0.241pt}{1.000pt}}
\multiput(464.00,1300.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(459.0,1303.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(470,1302.42){\rule{0.241pt}{1.000pt}}
\multiput(470.00,1301.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(465.0,1304.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(477,1303.42){\rule{0.241pt}{1.000pt}}
\multiput(477.00,1302.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(471.0,1305.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(483,1304.42){\rule{0.241pt}{1.000pt}}
\multiput(483.00,1303.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(478.0,1306.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(490,1305.42){\rule{0.241pt}{1.000pt}}
\multiput(490.00,1304.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(484.0,1307.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(498,1306.42){\rule{0.241pt}{1.000pt}}
\multiput(498.00,1305.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(491.0,1308.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(506,1307.42){\rule{0.241pt}{1.000pt}}
\multiput(506.00,1306.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(499.0,1309.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(514,1308.42){\rule{0.241pt}{1.000pt}}
\multiput(514.00,1307.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(507.0,1310.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(523,1309.42){\rule{0.241pt}{1.000pt}}
\multiput(523.00,1308.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(515.0,1311.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(532,1310.42){\rule{0.241pt}{1.000pt}}
\multiput(532.00,1309.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(524.0,1312.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(541,1311.42){\rule{0.241pt}{1.000pt}}
\multiput(541.00,1310.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(533.0,1313.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(551,1312.42){\rule{0.241pt}{1.000pt}}
\multiput(551.00,1311.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(542.0,1314.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(562,1313.42){\rule{0.241pt}{1.000pt}}
\multiput(562.00,1312.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(552.0,1315.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(573,1314.42){\rule{0.241pt}{1.000pt}}
\multiput(573.00,1313.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(563.0,1316.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(585,1315.42){\rule{0.241pt}{1.000pt}}
\multiput(585.00,1314.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(574.0,1317.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(597,1316.42){\rule{0.241pt}{1.000pt}}
\multiput(597.00,1315.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(586.0,1318.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(611,1317.42){\rule{0.241pt}{1.000pt}}
\multiput(611.00,1316.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(598.0,1319.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(625,1318.42){\rule{0.241pt}{1.000pt}}
\multiput(625.00,1317.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(612.0,1320.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(641,1319.42){\rule{0.241pt}{1.000pt}}
\multiput(641.00,1318.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(626.0,1321.0){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(656,1320.42){\rule{0.241pt}{1.000pt}}
\multiput(656.00,1319.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(642.0,1322.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(674,1321.42){\rule{0.241pt}{1.000pt}}
\multiput(674.00,1320.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(657.0,1323.0){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(693,1322.42){\rule{0.241pt}{1.000pt}}
\multiput(693.00,1321.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(675.0,1324.0){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(713,1323.42){\rule{0.241pt}{1.000pt}}
\multiput(713.00,1322.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(694.0,1325.0){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(735,1324.42){\rule{0.241pt}{1.000pt}}
\multiput(735.00,1323.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(714.0,1326.0){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(759,1325.42){\rule{0.241pt}{1.000pt}}
\multiput(759.00,1324.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(736.0,1327.0){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(784,1326.42){\rule{0.241pt}{1.000pt}}
\multiput(784.00,1325.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(760.0,1328.0){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(812,1327.42){\rule{0.241pt}{1.000pt}}
\multiput(812.00,1326.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(785.0,1329.0){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(842,1328.42){\rule{0.241pt}{1.000pt}}
\multiput(842.00,1327.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(813.0,1330.0){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(877,1329.42){\rule{0.241pt}{1.000pt}}
\multiput(877.00,1328.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(843.0,1331.0){\rule[-0.500pt]{8.191pt}{1.000pt}}
\put(914,1330.42){\rule{0.241pt}{1.000pt}}
\multiput(914.00,1329.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(878.0,1332.0){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(955,1331.42){\rule{0.241pt}{1.000pt}}
\multiput(955.00,1330.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(915.0,1333.0){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(1000,1332.42){\rule{0.241pt}{1.000pt}}
\multiput(1000.00,1331.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(956.0,1334.0){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(1053,1333.42){\rule{0.241pt}{1.000pt}}
\multiput(1053.00,1332.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1001.0,1335.0){\rule[-0.500pt]{12.527pt}{1.000pt}}
\put(1112,1334.42){\rule{0.241pt}{1.000pt}}
\multiput(1112.00,1333.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1054.0,1336.0){\rule[-0.500pt]{13.972pt}{1.000pt}}
\put(1178,1335.42){\rule{0.241pt}{1.000pt}}
\multiput(1178.00,1334.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1113.0,1337.0){\rule[-0.500pt]{15.658pt}{1.000pt}}
\put(1256,1336.42){\rule{0.241pt}{1.000pt}}
\multiput(1256.00,1335.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1179.0,1338.0){\rule[-0.500pt]{18.549pt}{1.000pt}}
\put(1346,1337.42){\rule{0.241pt}{1.000pt}}
\multiput(1346.00,1336.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1257.0,1339.0){\rule[-0.500pt]{21.440pt}{1.000pt}}
\put(1347,1340){\usebox{\plotpoint}}
\put(1452,1338.42){\rule{0.241pt}{1.000pt}}
\multiput(1452.00,1337.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1347.0,1340.0){\rule[-0.500pt]{25.294pt}{1.000pt}}
\put(1578,1339.42){\rule{0.241pt}{1.000pt}}
\multiput(1578.00,1338.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1453.0,1341.0){\rule[-0.500pt]{30.112pt}{1.000pt}}
\put(1734,1340.42){\rule{0.241pt}{1.000pt}}
\multiput(1734.00,1339.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1579.0,1342.0){\rule[-0.500pt]{37.339pt}{1.000pt}}
\put(1926,1341.42){\rule{0.241pt}{1.000pt}}
\multiput(1926.00,1340.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1735.0,1343.0){\rule[-0.500pt]{46.012pt}{1.000pt}}
\put(1927.0,1344.0){\rule[-0.500pt]{33.967pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(220,114){\usebox{\plotpoint}}
\put(219.77,114){\rule{0.350pt}{182.602pt}}
\multiput(219.27,114.00)(1.000,379.000){2}{\rule{0.350pt}{91.301pt}}
\put(220.77,872){\rule{0.350pt}{20.476pt}}
\multiput(220.27,872.00)(1.000,42.500){2}{\rule{0.350pt}{10.238pt}}
\put(221.77,957){\rule{0.350pt}{11.804pt}}
\multiput(221.27,957.00)(1.000,24.500){2}{\rule{0.350pt}{5.902pt}}
\put(222.77,1006){\rule{0.350pt}{8.191pt}}
\multiput(222.27,1006.00)(1.000,17.000){2}{\rule{0.350pt}{4.095pt}}
\put(223.77,1040){\rule{0.350pt}{6.263pt}}
\multiput(223.27,1040.00)(1.000,13.000){2}{\rule{0.350pt}{3.132pt}}
\put(224.77,1066){\rule{0.350pt}{4.818pt}}
\multiput(224.27,1066.00)(1.000,10.000){2}{\rule{0.350pt}{2.409pt}}
\put(225.77,1086){\rule{0.350pt}{4.336pt}}
\multiput(225.27,1086.00)(1.000,9.000){2}{\rule{0.350pt}{2.168pt}}
\put(226.77,1104){\rule{0.350pt}{3.373pt}}
\multiput(226.27,1104.00)(1.000,7.000){2}{\rule{0.350pt}{1.686pt}}
\put(227.77,1118){\rule{0.350pt}{3.132pt}}
\multiput(227.27,1118.00)(1.000,6.500){2}{\rule{0.350pt}{1.566pt}}
\put(228.77,1131){\rule{0.350pt}{2.650pt}}
\multiput(228.27,1131.00)(1.000,5.500){2}{\rule{0.350pt}{1.325pt}}
\put(229.77,1142){\rule{0.350pt}{2.409pt}}
\multiput(229.27,1142.00)(1.000,5.000){2}{\rule{0.350pt}{1.204pt}}
\put(230.77,1152){\rule{0.350pt}{2.168pt}}
\multiput(230.27,1152.00)(1.000,4.500){2}{\rule{0.350pt}{1.084pt}}
\put(231.77,1161){\rule{0.350pt}{1.927pt}}
\multiput(231.27,1161.00)(1.000,4.000){2}{\rule{0.350pt}{0.964pt}}
\put(232.77,1169){\rule{0.350pt}{1.927pt}}
\multiput(232.27,1169.00)(1.000,4.000){2}{\rule{0.350pt}{0.964pt}}
\put(233.77,1177){\rule{0.350pt}{1.686pt}}
\multiput(233.27,1177.00)(1.000,3.500){2}{\rule{0.350pt}{0.843pt}}
\put(234.77,1184){\rule{0.350pt}{1.445pt}}
\multiput(234.27,1184.00)(1.000,3.000){2}{\rule{0.350pt}{0.723pt}}
\put(235.77,1190){\rule{0.350pt}{1.445pt}}
\multiput(235.27,1190.00)(1.000,3.000){2}{\rule{0.350pt}{0.723pt}}
\put(236.77,1196){\rule{0.350pt}{1.204pt}}
\multiput(236.27,1196.00)(1.000,2.500){2}{\rule{0.350pt}{0.602pt}}
\put(237.77,1201){\rule{0.350pt}{1.204pt}}
\multiput(237.27,1201.00)(1.000,2.500){2}{\rule{0.350pt}{0.602pt}}
\put(238.77,1206){\rule{0.350pt}{1.204pt}}
\multiput(238.27,1206.00)(1.000,2.500){2}{\rule{0.350pt}{0.602pt}}
\put(239.77,1211){\rule{0.350pt}{1.204pt}}
\multiput(239.27,1211.00)(1.000,2.500){2}{\rule{0.350pt}{0.602pt}}
\put(240.77,1216){\rule{0.350pt}{0.964pt}}
\multiput(240.27,1216.00)(1.000,2.000){2}{\rule{0.350pt}{0.482pt}}
\put(241.77,1220){\rule{0.350pt}{0.964pt}}
\multiput(241.27,1220.00)(1.000,2.000){2}{\rule{0.350pt}{0.482pt}}
\put(242.77,1224){\rule{0.350pt}{0.964pt}}
\multiput(242.27,1224.00)(1.000,2.000){2}{\rule{0.350pt}{0.482pt}}
\put(243.77,1228){\rule{0.350pt}{0.723pt}}
\multiput(243.27,1228.00)(1.000,1.500){2}{\rule{0.350pt}{0.361pt}}
\put(244.77,1231){\rule{0.350pt}{0.964pt}}
\multiput(244.27,1231.00)(1.000,2.000){2}{\rule{0.350pt}{0.482pt}}
\put(245.77,1235){\rule{0.350pt}{0.723pt}}
\multiput(245.27,1235.00)(1.000,1.500){2}{\rule{0.350pt}{0.361pt}}
\put(246.77,1241){\rule{0.350pt}{0.723pt}}
\multiput(246.27,1241.00)(1.000,1.500){2}{\rule{0.350pt}{0.361pt}}
\put(247.77,1244){\rule{0.350pt}{0.723pt}}
\multiput(247.27,1244.00)(1.000,1.500){2}{\rule{0.350pt}{0.361pt}}
\put(248.77,1247){\rule{0.350pt}{0.482pt}}
\multiput(248.27,1247.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(249.77,1249){\rule{0.350pt}{0.723pt}}
\multiput(249.27,1249.00)(1.000,1.500){2}{\rule{0.350pt}{0.361pt}}
\put(250.77,1252){\rule{0.350pt}{0.482pt}}
\multiput(250.27,1252.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(251.77,1254){\rule{0.350pt}{0.723pt}}
\multiput(251.27,1254.00)(1.000,1.500){2}{\rule{0.350pt}{0.361pt}}
\put(252.77,1257){\rule{0.350pt}{0.482pt}}
\multiput(252.27,1257.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(253.77,1259){\rule{0.350pt}{0.482pt}}
\multiput(253.27,1259.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(254.77,1261){\rule{0.350pt}{0.482pt}}
\multiput(254.27,1261.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(255.77,1263){\rule{0.350pt}{0.482pt}}
\multiput(255.27,1263.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(256.77,1265){\rule{0.350pt}{0.482pt}}
\multiput(256.27,1265.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(257.77,1267){\rule{0.350pt}{0.482pt}}
\multiput(257.27,1267.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(258.77,1269){\rule{0.350pt}{0.482pt}}
\multiput(258.27,1269.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(259.77,1271){\rule{0.350pt}{0.482pt}}
\multiput(259.27,1271.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(261,1272.77){\rule{0.241pt}{0.350pt}}
\multiput(261.00,1272.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(261.77,1274){\rule{0.350pt}{0.482pt}}
\multiput(261.27,1274.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(263,1275.77){\rule{0.241pt}{0.350pt}}
\multiput(263.00,1275.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(263.77,1277){\rule{0.350pt}{0.482pt}}
\multiput(263.27,1277.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(265,1278.77){\rule{0.241pt}{0.350pt}}
\multiput(265.00,1278.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(265.77,1280){\rule{0.350pt}{0.482pt}}
\multiput(265.27,1280.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(267,1281.77){\rule{0.241pt}{0.350pt}}
\multiput(267.00,1281.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(267.77,1283){\rule{0.350pt}{0.482pt}}
\multiput(267.27,1283.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(269,1284.77){\rule{0.241pt}{0.350pt}}
\multiput(269.00,1284.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(270,1285.77){\rule{0.241pt}{0.350pt}}
\multiput(270.00,1285.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(271,1286.77){\rule{0.241pt}{0.350pt}}
\multiput(271.00,1286.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(271.77,1288){\rule{0.350pt}{0.482pt}}
\multiput(271.27,1288.00)(1.000,1.000){2}{\rule{0.350pt}{0.241pt}}
\put(273,1289.77){\rule{0.241pt}{0.350pt}}
\multiput(273.00,1289.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(274,1290.77){\rule{0.241pt}{0.350pt}}
\multiput(274.00,1290.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(275,1291.77){\rule{0.241pt}{0.350pt}}
\multiput(275.00,1291.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(276,1292.77){\rule{0.241pt}{0.350pt}}
\multiput(276.00,1292.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(277,1293.77){\rule{0.241pt}{0.350pt}}
\multiput(277.00,1293.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(278,1294.77){\rule{0.241pt}{0.350pt}}
\multiput(278.00,1294.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(279,1295.77){\rule{0.241pt}{0.350pt}}
\multiput(279.00,1295.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(280,1296.77){\rule{0.241pt}{0.350pt}}
\multiput(280.00,1296.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(281,1297.77){\rule{0.241pt}{0.350pt}}
\multiput(281.00,1297.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(282,1298.77){\rule{0.241pt}{0.350pt}}
\multiput(282.00,1298.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(283,1299.77){\rule{0.241pt}{0.350pt}}
\multiput(283.00,1299.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(284,1300.77){\rule{0.241pt}{0.350pt}}
\multiput(284.00,1300.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(285,1301.77){\rule{0.241pt}{0.350pt}}
\multiput(285.00,1301.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(286,1302.77){\rule{0.241pt}{0.350pt}}
\multiput(286.00,1302.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(287,1303.77){\rule{0.241pt}{0.350pt}}
\multiput(287.00,1303.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(247.0,1238.0){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(289,1304.77){\rule{0.241pt}{0.350pt}}
\multiput(289.00,1304.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(290,1305.77){\rule{0.241pt}{0.350pt}}
\multiput(290.00,1305.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(291,1306.77){\rule{0.241pt}{0.350pt}}
\multiput(291.00,1306.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(288.0,1305.0){\usebox{\plotpoint}}
\put(293,1307.77){\rule{0.241pt}{0.350pt}}
\multiput(293.00,1307.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(294,1308.77){\rule{0.241pt}{0.350pt}}
\multiput(294.00,1308.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(295,1309.77){\rule{0.241pt}{0.350pt}}
\multiput(295.00,1309.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(292.0,1308.0){\usebox{\plotpoint}}
\put(297,1310.77){\rule{0.241pt}{0.350pt}}
\multiput(297.00,1310.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(298,1311.77){\rule{0.241pt}{0.350pt}}
\multiput(298.00,1311.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(296.0,1311.0){\usebox{\plotpoint}}
\put(300,1312.77){\rule{0.241pt}{0.350pt}}
\multiput(300.00,1312.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(299.0,1313.0){\usebox{\plotpoint}}
\put(302,1313.77){\rule{0.241pt}{0.350pt}}
\multiput(302.00,1313.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(303,1314.77){\rule{0.241pt}{0.350pt}}
\multiput(303.00,1314.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(301.0,1314.0){\usebox{\plotpoint}}
\put(304.0,1316.0){\usebox{\plotpoint}}
\put(305.0,1316.0){\usebox{\plotpoint}}
\put(306,1316.77){\rule{0.241pt}{0.350pt}}
\multiput(306.00,1316.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(307,1317.77){\rule{0.241pt}{0.350pt}}
\multiput(307.00,1317.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(305.0,1317.0){\usebox{\plotpoint}}
\put(309,1318.77){\rule{0.241pt}{0.350pt}}
\multiput(309.00,1318.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(308.0,1319.0){\usebox{\plotpoint}}
\put(311,1319.77){\rule{0.241pt}{0.350pt}}
\multiput(311.00,1319.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(310.0,1320.0){\usebox{\plotpoint}}
\put(313,1320.77){\rule{0.241pt}{0.350pt}}
\multiput(313.00,1320.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(312.0,1321.0){\usebox{\plotpoint}}
\put(315,1321.77){\rule{0.241pt}{0.350pt}}
\multiput(315.00,1321.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(314.0,1322.0){\usebox{\plotpoint}}
\put(317,1322.77){\rule{0.241pt}{0.350pt}}
\multiput(317.00,1322.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(316.0,1323.0){\usebox{\plotpoint}}
\put(320,1323.77){\rule{0.241pt}{0.350pt}}
\multiput(320.00,1323.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(318.0,1324.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(322,1324.77){\rule{0.241pt}{0.350pt}}
\multiput(322.00,1324.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(321.0,1325.0){\usebox{\plotpoint}}
\put(324,1325.77){\rule{0.241pt}{0.350pt}}
\multiput(324.00,1325.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(323.0,1326.0){\usebox{\plotpoint}}
\put(327,1326.77){\rule{0.241pt}{0.350pt}}
\multiput(327.00,1326.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(325.0,1327.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(329,1327.77){\rule{0.241pt}{0.350pt}}
\multiput(329.00,1327.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(328.0,1328.0){\usebox{\plotpoint}}
\put(332,1328.77){\rule{0.241pt}{0.350pt}}
\multiput(332.00,1328.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(330.0,1329.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(335,1329.77){\rule{0.241pt}{0.350pt}}
\multiput(335.00,1329.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(333.0,1330.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(338,1330.77){\rule{0.241pt}{0.350pt}}
\multiput(338.00,1330.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(336.0,1331.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(341,1331.77){\rule{0.241pt}{0.350pt}}
\multiput(341.00,1331.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(339.0,1332.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(344,1332.77){\rule{0.241pt}{0.350pt}}
\multiput(344.00,1332.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(342.0,1333.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(347,1333.77){\rule{0.241pt}{0.350pt}}
\multiput(347.00,1333.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(345.0,1334.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(351,1334.77){\rule{0.241pt}{0.350pt}}
\multiput(351.00,1334.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(348.0,1335.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(354,1335.77){\rule{0.241pt}{0.350pt}}
\multiput(354.00,1335.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(352.0,1336.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,1336.77){\rule{0.241pt}{0.350pt}}
\multiput(358.00,1336.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(355.0,1337.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(359.0,1338.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(362.0,1338.0){\usebox{\plotpoint}}
\put(365,1338.77){\rule{0.241pt}{0.350pt}}
\multiput(365.00,1338.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(362.0,1339.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(370,1339.77){\rule{0.241pt}{0.350pt}}
\multiput(370.00,1339.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(366.0,1340.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(374,1340.77){\rule{0.241pt}{0.350pt}}
\multiput(374.00,1340.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(371.0,1341.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(379,1341.77){\rule{0.241pt}{0.350pt}}
\multiput(379.00,1341.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(375.0,1342.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(384,1342.77){\rule{0.241pt}{0.350pt}}
\multiput(384.00,1342.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(380.0,1343.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(390,1343.77){\rule{0.241pt}{0.350pt}}
\multiput(390.00,1343.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(385.0,1344.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(395,1344.77){\rule{0.241pt}{0.350pt}}
\multiput(395.00,1344.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(391.0,1345.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(401,1345.77){\rule{0.241pt}{0.350pt}}
\multiput(401.00,1345.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(396.0,1346.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(408,1346.77){\rule{0.241pt}{0.350pt}}
\multiput(408.00,1346.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(402.0,1347.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(414,1347.77){\rule{0.241pt}{0.350pt}}
\multiput(414.00,1347.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(409.0,1348.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(421,1348.77){\rule{0.241pt}{0.350pt}}
\multiput(421.00,1348.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(415.0,1349.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(428,1349.77){\rule{0.241pt}{0.350pt}}
\multiput(428.00,1349.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(422.0,1350.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(437,1350.77){\rule{0.241pt}{0.350pt}}
\multiput(437.00,1350.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(429.0,1351.0){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(445,1351.77){\rule{0.241pt}{0.350pt}}
\multiput(445.00,1351.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(438.0,1352.0){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(455,1352.77){\rule{0.241pt}{0.350pt}}
\multiput(455.00,1352.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(446.0,1353.0){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(465,1353.77){\rule{0.241pt}{0.350pt}}
\multiput(465.00,1353.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(456.0,1354.0){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(476,1354.77){\rule{0.241pt}{0.350pt}}
\multiput(476.00,1354.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(466.0,1355.0){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(487,1355.77){\rule{0.241pt}{0.350pt}}
\multiput(487.00,1355.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(477.0,1356.0){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(500,1356.77){\rule{0.241pt}{0.350pt}}
\multiput(500.00,1356.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(488.0,1357.0){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(514,1357.77){\rule{0.241pt}{0.350pt}}
\multiput(514.00,1357.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(501.0,1358.0){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(530,1358.77){\rule{0.241pt}{0.350pt}}
\multiput(530.00,1358.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(515.0,1359.0){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(546,1359.77){\rule{0.241pt}{0.350pt}}
\multiput(546.00,1359.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(531.0,1360.0){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(565,1360.77){\rule{0.241pt}{0.350pt}}
\multiput(565.00,1360.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(547.0,1361.0){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(586,1361.77){\rule{0.241pt}{0.350pt}}
\multiput(586.00,1361.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(566.0,1362.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(608,1362.77){\rule{0.241pt}{0.350pt}}
\multiput(608.00,1362.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(587.0,1363.0){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(634,1363.77){\rule{0.241pt}{0.350pt}}
\multiput(634.00,1363.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(609.0,1364.0){\rule[-0.175pt]{6.022pt}{0.350pt}}
\put(663,1364.77){\rule{0.241pt}{0.350pt}}
\multiput(663.00,1364.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(635.0,1365.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(697,1365.77){\rule{0.241pt}{0.350pt}}
\multiput(697.00,1365.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(664.0,1366.0){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(735,1366.77){\rule{0.241pt}{0.350pt}}
\multiput(735.00,1366.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(698.0,1367.0){\rule[-0.175pt]{8.913pt}{0.350pt}}
\put(780,1367.77){\rule{0.241pt}{0.350pt}}
\multiput(780.00,1367.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(736.0,1368.0){\rule[-0.175pt]{10.600pt}{0.350pt}}
\put(833,1368.77){\rule{0.241pt}{0.350pt}}
\multiput(833.00,1368.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(781.0,1369.0){\rule[-0.175pt]{12.527pt}{0.350pt}}
\put(896,1369.77){\rule{0.241pt}{0.350pt}}
\multiput(896.00,1369.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(834.0,1370.0){\rule[-0.175pt]{14.936pt}{0.350pt}}
\put(974,1370.77){\rule{0.241pt}{0.350pt}}
\multiput(974.00,1370.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(897.0,1371.0){\rule[-0.175pt]{18.549pt}{0.350pt}}
\put(1070,1371.77){\rule{0.241pt}{0.350pt}}
\multiput(1070.00,1371.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(975.0,1372.0){\rule[-0.175pt]{22.885pt}{0.350pt}}
\put(1194,1372.77){\rule{0.241pt}{0.350pt}}
\multiput(1194.00,1372.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1071.0,1373.0){\rule[-0.175pt]{29.631pt}{0.350pt}}
\put(1358,1373.77){\rule{0.241pt}{0.350pt}}
\multiput(1358.00,1373.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1195.0,1374.0){\rule[-0.175pt]{39.267pt}{0.350pt}}
\put(1587,1374.77){\rule{0.241pt}{0.350pt}}
\multiput(1587.00,1374.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1359.0,1375.0){\rule[-0.175pt]{54.925pt}{0.350pt}}
\put(1926,1375.77){\rule{0.241pt}{0.350pt}}
\multiput(1926.00,1375.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1588.0,1376.0){\rule[-0.175pt]{81.424pt}{0.350pt}}
\put(1927.0,1377.0){\rule[-0.175pt]{62.393pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(220,114){\usebox{\plotpoint}}
\put(219.25,114){\rule{0.600pt}{204.765pt}}
\multiput(218.75,114.00)(1.000,425.000){2}{\rule{0.600pt}{102.382pt}}
\put(220.25,964){\rule{0.600pt}{20.717pt}}
\multiput(219.75,964.00)(1.000,43.000){2}{\rule{0.600pt}{10.359pt}}
\put(221.25,1050){\rule{0.600pt}{11.563pt}}
\multiput(220.75,1050.00)(1.000,24.000){2}{\rule{0.600pt}{5.782pt}}
\put(222.25,1098){\rule{0.600pt}{7.950pt}}
\multiput(221.75,1098.00)(1.000,16.500){2}{\rule{0.600pt}{3.975pt}}
\put(223.25,1131){\rule{0.600pt}{6.023pt}}
\multiput(222.75,1131.00)(1.000,12.500){2}{\rule{0.600pt}{3.011pt}}
\put(224.25,1156){\rule{0.600pt}{4.818pt}}
\multiput(223.75,1156.00)(1.000,10.000){2}{\rule{0.600pt}{2.409pt}}
\put(225.25,1176){\rule{0.600pt}{4.095pt}}
\multiput(224.75,1176.00)(1.000,8.500){2}{\rule{0.600pt}{2.048pt}}
\put(226.25,1193){\rule{0.600pt}{3.373pt}}
\multiput(225.75,1193.00)(1.000,7.000){2}{\rule{0.600pt}{1.686pt}}
\put(227.25,1207){\rule{0.600pt}{2.891pt}}
\multiput(226.75,1207.00)(1.000,6.000){2}{\rule{0.600pt}{1.445pt}}
\put(228.25,1219){\rule{0.600pt}{2.409pt}}
\multiput(227.75,1219.00)(1.000,5.000){2}{\rule{0.600pt}{1.204pt}}
\put(229.25,1229){\rule{0.600pt}{2.409pt}}
\multiput(228.75,1229.00)(1.000,5.000){2}{\rule{0.600pt}{1.204pt}}
\put(230.25,1239){\rule{0.600pt}{1.927pt}}
\multiput(229.75,1239.00)(1.000,4.000){2}{\rule{0.600pt}{0.964pt}}
\put(231.25,1247){\rule{0.600pt}{1.686pt}}
\multiput(230.75,1247.00)(1.000,3.500){2}{\rule{0.600pt}{0.843pt}}
\put(232.25,1254){\rule{0.600pt}{1.686pt}}
\multiput(231.75,1254.00)(1.000,3.500){2}{\rule{0.600pt}{0.843pt}}
\put(233.25,1261){\rule{0.600pt}{1.445pt}}
\multiput(232.75,1261.00)(1.000,3.000){2}{\rule{0.600pt}{0.723pt}}
\put(234.25,1267){\rule{0.600pt}{1.445pt}}
\multiput(233.75,1267.00)(1.000,3.000){2}{\rule{0.600pt}{0.723pt}}
\put(235.25,1273){\rule{0.600pt}{1.204pt}}
\multiput(234.75,1273.00)(1.000,2.500){2}{\rule{0.600pt}{0.602pt}}
\put(236.25,1278){\rule{0.600pt}{1.204pt}}
\multiput(235.75,1278.00)(1.000,2.500){2}{\rule{0.600pt}{0.602pt}}
\put(237.25,1283){\rule{0.600pt}{1.204pt}}
\multiput(236.75,1283.00)(1.000,2.500){2}{\rule{0.600pt}{0.602pt}}
\put(238.25,1288){\rule{0.600pt}{0.964pt}}
\multiput(237.75,1288.00)(1.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(239.25,1292){\rule{0.600pt}{0.964pt}}
\multiput(238.75,1292.00)(1.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(240.25,1296){\rule{0.600pt}{0.964pt}}
\multiput(239.75,1296.00)(1.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(241.25,1300){\rule{0.600pt}{0.723pt}}
\multiput(240.75,1300.00)(1.000,1.500){2}{\rule{0.600pt}{0.361pt}}
\put(242.25,1303){\rule{0.600pt}{0.964pt}}
\multiput(241.75,1303.00)(1.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(243.25,1307){\rule{0.600pt}{0.723pt}}
\multiput(242.75,1307.00)(1.000,1.500){2}{\rule{0.600pt}{0.361pt}}
\put(244.25,1310){\rule{0.600pt}{0.723pt}}
\multiput(243.75,1310.00)(1.000,1.500){2}{\rule{0.600pt}{0.361pt}}
\put(245.25,1315){\rule{0.600pt}{0.723pt}}
\multiput(244.75,1315.00)(1.000,1.500){2}{\rule{0.600pt}{0.361pt}}
\put(246.25,1318){\rule{0.600pt}{0.723pt}}
\multiput(245.75,1318.00)(1.000,1.500){2}{\rule{0.600pt}{0.361pt}}
\put(247.25,1321){\rule{0.600pt}{0.482pt}}
\multiput(246.75,1321.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(248.25,1323){\rule{0.600pt}{0.482pt}}
\multiput(247.75,1323.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(249.25,1325){\rule{0.600pt}{0.482pt}}
\multiput(248.75,1325.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(250.25,1327){\rule{0.600pt}{0.482pt}}
\multiput(249.75,1327.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(251.25,1329){\rule{0.600pt}{0.482pt}}
\multiput(250.75,1329.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(252.25,1331){\rule{0.600pt}{0.482pt}}
\multiput(251.75,1331.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(253.25,1333){\rule{0.600pt}{0.482pt}}
\multiput(252.75,1333.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(254.25,1335){\rule{0.600pt}{0.482pt}}
\multiput(253.75,1335.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(255.25,1337){\rule{0.600pt}{0.482pt}}
\multiput(254.75,1337.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(257,1338.25){\rule{0.241pt}{0.600pt}}
\multiput(257.00,1337.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(257.25,1340){\rule{0.600pt}{0.482pt}}
\multiput(256.75,1340.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(259,1341.25){\rule{0.241pt}{0.600pt}}
\multiput(259.00,1340.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(259.25,1343){\rule{0.600pt}{0.482pt}}
\multiput(258.75,1343.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(261,1344.25){\rule{0.241pt}{0.600pt}}
\multiput(261.00,1343.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(262,1345.25){\rule{0.241pt}{0.600pt}}
\multiput(262.00,1344.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(262.25,1347){\rule{0.600pt}{0.482pt}}
\multiput(261.75,1347.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(264,1348.25){\rule{0.241pt}{0.600pt}}
\multiput(264.00,1347.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(265,1349.25){\rule{0.241pt}{0.600pt}}
\multiput(265.00,1348.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(266,1350.25){\rule{0.241pt}{0.600pt}}
\multiput(266.00,1349.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(267,1351.25){\rule{0.241pt}{0.600pt}}
\multiput(267.00,1350.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(267.25,1353){\rule{0.600pt}{0.482pt}}
\multiput(266.75,1353.00)(1.000,1.000){2}{\rule{0.600pt}{0.241pt}}
\put(269,1354.25){\rule{0.241pt}{0.600pt}}
\multiput(269.00,1353.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(270,1355.25){\rule{0.241pt}{0.600pt}}
\multiput(270.00,1354.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(271,1356.25){\rule{0.241pt}{0.600pt}}
\multiput(271.00,1355.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(272,1357.25){\rule{0.241pt}{0.600pt}}
\multiput(272.00,1356.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(273,1358.25){\rule{0.241pt}{0.600pt}}
\multiput(273.00,1357.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(274,1359.25){\rule{0.241pt}{0.600pt}}
\multiput(274.00,1358.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(246.0,1313.0){\usebox{\plotpoint}}
\put(276,1360.25){\rule{0.241pt}{0.600pt}}
\multiput(276.00,1359.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(277,1361.25){\rule{0.241pt}{0.600pt}}
\multiput(277.00,1360.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(278,1362.25){\rule{0.241pt}{0.600pt}}
\multiput(278.00,1361.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(279,1363.25){\rule{0.241pt}{0.600pt}}
\multiput(279.00,1362.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(280,1364.25){\rule{0.241pt}{0.600pt}}
\multiput(280.00,1363.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(275.0,1361.0){\usebox{\plotpoint}}
\put(282,1365.25){\rule{0.241pt}{0.600pt}}
\multiput(282.00,1364.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(283,1366.25){\rule{0.241pt}{0.600pt}}
\multiput(283.00,1365.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(281.0,1366.0){\usebox{\plotpoint}}
\put(285,1367.25){\rule{0.241pt}{0.600pt}}
\multiput(285.00,1366.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(286,1368.25){\rule{0.241pt}{0.600pt}}
\multiput(286.00,1367.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(284.0,1368.0){\usebox{\plotpoint}}
\put(288,1369.25){\rule{0.241pt}{0.600pt}}
\multiput(288.00,1368.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(289,1370.25){\rule{0.241pt}{0.600pt}}
\multiput(289.00,1369.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(287.0,1370.0){\usebox{\plotpoint}}
\put(291,1371.25){\rule{0.241pt}{0.600pt}}
\multiput(291.00,1370.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(292,1372.25){\rule{0.241pt}{0.600pt}}
\multiput(292.00,1371.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(290.0,1372.0){\usebox{\plotpoint}}
\put(294,1373.25){\rule{0.241pt}{0.600pt}}
\multiput(294.00,1372.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(293.0,1374.0){\usebox{\plotpoint}}
\put(296,1374.25){\rule{0.241pt}{0.600pt}}
\multiput(296.00,1373.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(295.0,1375.0){\usebox{\plotpoint}}
\put(298,1375.25){\rule{0.241pt}{0.600pt}}
\multiput(298.00,1374.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(297.0,1376.0){\usebox{\plotpoint}}
\put(300,1376.25){\rule{0.241pt}{0.600pt}}
\multiput(300.00,1375.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(299.0,1377.0){\usebox{\plotpoint}}
\put(302,1377.25){\rule{0.241pt}{0.600pt}}
\multiput(302.00,1376.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(301.0,1378.0){\usebox{\plotpoint}}
\put(303,1379){\usebox{\plotpoint}}
\put(303,1378.25){\rule{0.241pt}{0.600pt}}
\multiput(303.00,1377.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(305,1379.25){\rule{0.241pt}{0.600pt}}
\multiput(305.00,1378.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(304.0,1380.0){\usebox{\plotpoint}}
\put(308,1380.25){\rule{0.241pt}{0.600pt}}
\multiput(308.00,1379.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(306.0,1381.0){\usebox{\plotpoint}}
\put(310,1381.25){\rule{0.241pt}{0.600pt}}
\multiput(310.00,1380.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(309.0,1382.0){\usebox{\plotpoint}}
\put(313,1382.25){\rule{0.241pt}{0.600pt}}
\multiput(313.00,1381.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(311.0,1383.0){\usebox{\plotpoint}}
\put(316,1383.25){\rule{0.241pt}{0.600pt}}
\multiput(316.00,1382.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(314.0,1384.0){\usebox{\plotpoint}}
\put(319,1384.25){\rule{0.241pt}{0.600pt}}
\multiput(319.00,1383.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(317.0,1385.0){\usebox{\plotpoint}}
\put(322,1385.25){\rule{0.241pt}{0.600pt}}
\multiput(322.00,1384.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(320.0,1386.0){\usebox{\plotpoint}}
\put(325,1386.25){\rule{0.241pt}{0.600pt}}
\multiput(325.00,1385.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(323.0,1387.0){\usebox{\plotpoint}}
\put(328,1387.25){\rule{0.241pt}{0.600pt}}
\multiput(328.00,1386.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(326.0,1388.0){\usebox{\plotpoint}}
\put(332,1388.25){\rule{0.241pt}{0.600pt}}
\multiput(332.00,1387.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(329.0,1389.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(335,1389.25){\rule{0.241pt}{0.600pt}}
\multiput(335.00,1388.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(333.0,1390.0){\usebox{\plotpoint}}
\put(339,1390.25){\rule{0.241pt}{0.600pt}}
\multiput(339.00,1389.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(336.0,1391.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(343,1391.25){\rule{0.241pt}{0.600pt}}
\multiput(343.00,1390.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(340.0,1392.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(348,1392.25){\rule{0.241pt}{0.600pt}}
\multiput(348.00,1391.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(344.0,1393.0){\rule[-0.300pt]{0.964pt}{0.600pt}}
\put(353,1393.25){\rule{0.241pt}{0.600pt}}
\multiput(353.00,1392.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(349.0,1394.0){\rule[-0.300pt]{0.964pt}{0.600pt}}
\put(358,1394.25){\rule{0.241pt}{0.600pt}}
\multiput(358.00,1393.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(354.0,1395.0){\rule[-0.300pt]{0.964pt}{0.600pt}}
\put(362,1395.25){\rule{0.241pt}{0.600pt}}
\multiput(362.00,1394.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(359.0,1396.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(368,1396.25){\rule{0.241pt}{0.600pt}}
\multiput(368.00,1395.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(363.0,1397.0){\rule[-0.300pt]{1.204pt}{0.600pt}}
\put(374,1397.25){\rule{0.241pt}{0.600pt}}
\multiput(374.00,1396.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(369.0,1398.0){\rule[-0.300pt]{1.204pt}{0.600pt}}
\put(381,1398.25){\rule{0.241pt}{0.600pt}}
\multiput(381.00,1397.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(375.0,1399.0){\rule[-0.300pt]{1.445pt}{0.600pt}}
\put(388,1399.25){\rule{0.241pt}{0.600pt}}
\multiput(388.00,1398.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(382.0,1400.0){\rule[-0.300pt]{1.445pt}{0.600pt}}
\put(396,1400.25){\rule{0.241pt}{0.600pt}}
\multiput(396.00,1399.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(389.0,1401.0){\rule[-0.300pt]{1.686pt}{0.600pt}}
\put(404,1401.25){\rule{0.241pt}{0.600pt}}
\multiput(404.00,1400.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(397.0,1402.0){\rule[-0.300pt]{1.686pt}{0.600pt}}
\put(413,1402.25){\rule{0.241pt}{0.600pt}}
\multiput(413.00,1401.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(405.0,1403.0){\rule[-0.300pt]{1.927pt}{0.600pt}}
\put(422,1403.25){\rule{0.241pt}{0.600pt}}
\multiput(422.00,1402.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(414.0,1404.0){\rule[-0.300pt]{1.927pt}{0.600pt}}
\put(434,1404.25){\rule{0.241pt}{0.600pt}}
\multiput(434.00,1403.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(423.0,1405.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(446,1405.25){\rule{0.241pt}{0.600pt}}
\multiput(446.00,1404.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(435.0,1406.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(459,1406.25){\rule{0.241pt}{0.600pt}}
\multiput(459.00,1405.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(447.0,1407.0){\rule[-0.300pt]{2.891pt}{0.600pt}}
\put(475,1407.25){\rule{0.241pt}{0.600pt}}
\multiput(475.00,1406.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(460.0,1408.0){\rule[-0.300pt]{3.613pt}{0.600pt}}
\put(491,1408.25){\rule{0.241pt}{0.600pt}}
\multiput(491.00,1407.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(476.0,1409.0){\rule[-0.300pt]{3.613pt}{0.600pt}}
\put(510,1409.25){\rule{0.241pt}{0.600pt}}
\multiput(510.00,1408.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(492.0,1410.0){\rule[-0.300pt]{4.336pt}{0.600pt}}
\put(532,1410.25){\rule{0.241pt}{0.600pt}}
\multiput(532.00,1409.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(511.0,1411.0){\rule[-0.300pt]{5.059pt}{0.600pt}}
\put(556,1411.25){\rule{0.241pt}{0.600pt}}
\multiput(556.00,1410.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(533.0,1412.0){\rule[-0.300pt]{5.541pt}{0.600pt}}
\put(585,1412.25){\rule{0.241pt}{0.600pt}}
\multiput(585.00,1411.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(557.0,1413.0){\rule[-0.300pt]{6.745pt}{0.600pt}}
\put(619,1413.25){\rule{0.241pt}{0.600pt}}
\multiput(619.00,1412.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(586.0,1414.0){\rule[-0.300pt]{7.950pt}{0.600pt}}
\put(659,1414.25){\rule{0.241pt}{0.600pt}}
\multiput(659.00,1413.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(620.0,1415.0){\rule[-0.300pt]{9.395pt}{0.600pt}}
\put(708,1415.25){\rule{0.241pt}{0.600pt}}
\multiput(708.00,1414.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(660.0,1416.0){\rule[-0.300pt]{11.563pt}{0.600pt}}
\put(770,1416.25){\rule{0.241pt}{0.600pt}}
\multiput(770.00,1415.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(709.0,1417.0){\rule[-0.300pt]{14.695pt}{0.600pt}}
\put(848,1417.25){\rule{0.241pt}{0.600pt}}
\multiput(848.00,1416.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(771.0,1418.0){\rule[-0.300pt]{18.549pt}{0.600pt}}
\put(950,1418.25){\rule{0.241pt}{0.600pt}}
\multiput(950.00,1417.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(849.0,1419.0){\rule[-0.300pt]{24.331pt}{0.600pt}}
\put(1092,1419.25){\rule{0.241pt}{0.600pt}}
\multiput(1092.00,1418.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(951.0,1420.0){\rule[-0.300pt]{33.967pt}{0.600pt}}
\put(1298,1420.25){\rule{0.241pt}{0.600pt}}
\multiput(1298.00,1419.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(1093.0,1421.0){\rule[-0.300pt]{49.384pt}{0.600pt}}
\put(1631,1421.25){\rule{0.241pt}{0.600pt}}
\multiput(1631.00,1420.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(1299.0,1422.0){\rule[-0.300pt]{79.979pt}{0.600pt}}
\put(1632.0,1423.0){\rule[-0.300pt]{133.459pt}{0.600pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(220,114){\usebox{\plotpoint}}
\multiput(220,114)(0.013,12.453){75}{\usebox{\plotpoint}}
\multiput(221,1043)(0.143,12.452){7}{\usebox{\plotpoint}}
\multiput(222,1130)(0.265,12.450){4}{\usebox{\plotpoint}}
\multiput(223,1177)(0.377,12.448){2}{\usebox{\plotpoint}}
\multiput(224,1210)(0.518,12.443){2}{\usebox{\plotpoint}}
\multiput(225,1234)(0.655,12.436){2}{\usebox{\plotpoint}}
\put(226.44,1260.12){\usebox{\plotpoint}}
\put(227.27,1272.54){\usebox{\plotpoint}}
\put(228.25,1284.96){\usebox{\plotpoint}}
\put(229.34,1297.36){\usebox{\plotpoint}}
\put(230.72,1309.74){\usebox{\plotpoint}}
\multiput(231,1312)(1.545,12.357){0}{\usebox{\plotpoint}}
\put(232.30,1322.09){\usebox{\plotpoint}}
\multiput(233,1327)(2.047,12.284){0}{\usebox{\plotpoint}}
\put(234.23,1334.39){\usebox{\plotpoint}}
\multiput(235,1339)(2.442,12.211){0}{\usebox{\plotpoint}}
\put(236.53,1346.63){\usebox{\plotpoint}}
\multiput(237,1349)(2.442,12.211){0}{\usebox{\plotpoint}}
\multiput(238,1354)(3.020,12.081){0}{\usebox{\plotpoint}}
\put(239.26,1358.77){\usebox{\plotpoint}}
\multiput(240,1361)(3.020,12.081){0}{\usebox{\plotpoint}}
\multiput(241,1365)(3.938,11.814){0}{\usebox{\plotpoint}}
\put(242.89,1370.68){\usebox{\plotpoint}}
\multiput(243,1371)(3.938,11.814){0}{\usebox{\plotpoint}}
\multiput(244,1374)(3.938,11.814){0}{\usebox{\plotpoint}}
\multiput(245,1377)(0.000,12.453){0}{\usebox{\plotpoint}}
\multiput(245,1380)(5.569,11.139){0}{\usebox{\plotpoint}}
\put(246.25,1382.49){\usebox{\plotpoint}}
\multiput(247,1384)(3.938,11.814){0}{\usebox{\plotpoint}}
\multiput(248,1387)(5.569,11.139){0}{\usebox{\plotpoint}}
\multiput(249,1389)(5.569,11.139){0}{\usebox{\plotpoint}}
\multiput(250,1391)(5.569,11.139){0}{\usebox{\plotpoint}}
\put(251.64,1393.64){\usebox{\plotpoint}}
\multiput(252,1394)(5.569,11.139){0}{\usebox{\plotpoint}}
\multiput(253,1396)(5.569,11.139){0}{\usebox{\plotpoint}}
\multiput(254,1398)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(255,1399)(5.569,11.139){0}{\usebox{\plotpoint}}
\multiput(256,1401)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(257,1402)(5.569,11.139){0}{\usebox{\plotpoint}}
\put(258.12,1404.12){\usebox{\plotpoint}}
\multiput(259,1405)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(260,1406)(5.569,11.139){0}{\usebox{\plotpoint}}
\multiput(261,1408)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(262,1409)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(263,1410)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(264,1411)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(265,1412)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(266.34,1413.34){\usebox{\plotpoint}}
\multiput(267,1414)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(268,1415)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(269,1416)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(270,1417)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(271,1418)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(272,1419)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(273,1419)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(274,1420)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(275.44,1421.44){\usebox{\plotpoint}}
\multiput(276,1422)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(277,1422)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(278,1423)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(279,1424)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(280,1424)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(281,1425)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(282,1426)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(283,1426)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(284,1427)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(285.42,1427.42){\usebox{\plotpoint}}
\multiput(286,1428)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(287,1429)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(288,1429)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(289,1430)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(290,1430)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(291,1431)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(292,1431)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(293,1432)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(294,1432)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(295.56,1433.00){\usebox{\plotpoint}}
\multiput(296,1433)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(297,1433)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(298,1434)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(299,1434)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(300,1435)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(301,1435)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(302,1435)(0.000,12.453){0}{\usebox{\plotpoint}}
\multiput(302,1436)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(303,1436)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(304,1437)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(305.77,1437.00){\usebox{\plotpoint}}
\multiput(306,1437)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(307,1438)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(308,1438)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(309,1438)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(310,1439)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(311,1439)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(312,1439)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(313,1440)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(314,1440)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(315,1440)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(316.69,1440.69){\usebox{\plotpoint}}
\multiput(317,1441)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(318,1441)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(319,1441)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(320,1442)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(321,1442)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(322,1442)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(323,1442)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(324,1443)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(325,1443)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(326,1443)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(327.84,1443.84){\usebox{\plotpoint}}
\multiput(328,1444)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(329,1444)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(330,1444)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(331,1444)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(332,1445)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(333,1445)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(334,1445)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(335,1445)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(336,1445)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(337,1446)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(338,1446)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(339.40,1446.00){\usebox{\plotpoint}}
\multiput(340,1446)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(341,1446)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(342,1447)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(343,1447)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(344,1447)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(345,1447)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(346,1447)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(347,1447)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(348,1448)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(349,1448)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(350,1448)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(351.03,1448.00){\usebox{\plotpoint}}
\multiput(352,1448)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(353,1448)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(354,1449)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(355,1449)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(356,1449)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(357,1449)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(358,1449)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(359,1449)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(360,1450)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(361,1450)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(362.65,1450.00){\usebox{\plotpoint}}
\multiput(363,1450)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(364,1450)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(365,1450)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(366,1451)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(367,1451)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(368,1451)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(369,1451)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(370,1451)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(371,1451)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(372,1451)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(373,1451)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(374.28,1452.00){\usebox{\plotpoint}}
\multiput(375,1452)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(376,1452)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(377,1452)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(378,1452)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(379,1452)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(380,1452)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(381,1452)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(382,1453)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(383,1453)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(384,1453)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(385,1453)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(386.31,1453.00){\usebox{\plotpoint}}
\multiput(387,1453)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(388,1453)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(389,1453)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(390,1453)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(391,1453)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(392,1454)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(393,1454)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(394,1454)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(395,1454)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(396,1454)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(397,1454)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(398.35,1454.00){\usebox{\plotpoint}}
\multiput(399,1454)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(400,1454)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(401,1454)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(402,1455)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(403,1455)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(404,1455)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(405,1455)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(406,1455)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(407,1455)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(408,1455)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(409,1455)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(410.39,1455.00){\usebox{\plotpoint}}
\multiput(411,1455)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(412,1455)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(413,1456)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(414,1456)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(415,1456)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(416,1456)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(417,1456)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(418,1456)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(419,1456)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(420,1456)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(421,1456)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(422.43,1456.00){\usebox{\plotpoint}}
\multiput(423,1456)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(424,1456)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(425,1456)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(426,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(427,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(428,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(429,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(430,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(431,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(432,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(433,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(434.47,1457.00){\usebox{\plotpoint}}
\multiput(435,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(436,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(437,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(438,1457)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(439,1457)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(440,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(441,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(442,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(443,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(444,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(445,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(446.51,1458.00){\usebox{\plotpoint}}
\multiput(447,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(448,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(449,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(450,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(451,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(452,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(453,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(454,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(455,1458)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(456,1458)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(457,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(458.55,1459.00){\usebox{\plotpoint}}
\multiput(459,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(460,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(461,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(462,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(463,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(464,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(465,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(466,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(467,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(468,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(469,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(470,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(471.00,1459.00){\usebox{\plotpoint}}
\multiput(472,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(473,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(474,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(475,1459)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(476,1459)(0.000,12.453){0}{\usebox{\plotpoint}}
\multiput(476,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(477,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(478,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(479,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(480,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(481,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(482.46,1460.00){\usebox{\plotpoint}}
\multiput(483,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(484,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(485,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(486,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(487,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(488,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(489,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(490,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(491,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(492,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(493,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(494.91,1460.00){\usebox{\plotpoint}}
\multiput(495,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(496,1460)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(497,1460)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(498,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(499,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(500,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(501,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(502,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(503,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(504,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(505,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(506.95,1461.00){\usebox{\plotpoint}}
\multiput(507,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(508,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(509,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(510,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(511,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(512,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(513,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(514,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(515,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(516,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(517,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(518,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(519.40,1461.00){\usebox{\plotpoint}}
\multiput(520,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(521,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(522,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(523,1461)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(524,1461)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(525,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(526,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(527,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(528,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(529,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(530,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(531.44,1462.00){\usebox{\plotpoint}}
\multiput(532,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(533,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(534,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(535,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(536,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(537,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(538,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(539,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(540,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(541,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(542,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(543.89,1462.00){\usebox{\plotpoint}}
\multiput(544,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(545,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(546,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(547,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(548,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(549,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(550,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(551,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(552,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(553,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(554,1462)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(555.95,1462.95){\usebox{\plotpoint}}
\multiput(556,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(557,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(558,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(559,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(560,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(561,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(562,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(563,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(564,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(565,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(566,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(567,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(568.39,1463.00){\usebox{\plotpoint}}
\multiput(569,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(570,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(571,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(572,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(573,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(574,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(575,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(576,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(577,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(578,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(579,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(580.84,1463.00){\usebox{\plotpoint}}
\multiput(581,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(582,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(583,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(584,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(585,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(586,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(587,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(588,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(589,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(590,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(591,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(592,1463)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(593.21,1463.21){\usebox{\plotpoint}}
\multiput(594,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(595,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(596,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(597,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(598,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(599,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(600,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(601,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(602,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(603,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(604,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(605.33,1464.00){\usebox{\plotpoint}}
\multiput(606,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(607,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(608,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(609,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(610,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(611,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(612,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(613,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(614,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(615,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(616,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(617.79,1464.00){\usebox{\plotpoint}}
\multiput(618,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(619,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(620,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(621,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(622,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(623,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(624,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(625,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(626,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(627,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(628,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(629,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(630.24,1464.00){\usebox{\plotpoint}}
\multiput(631,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(632,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(633,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(634,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(635,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(636,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(637,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(638,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(639,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(640,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(641,1464)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(642.49,1464.49){\usebox{\plotpoint}}
\multiput(643,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(644,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(645,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(646,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(647,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(648,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(649,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(650,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(651,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(652,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(653,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(654.73,1465.00){\usebox{\plotpoint}}
\multiput(655,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(656,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(657,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(658,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(659,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(660,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(661,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(662,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(663,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(664,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(665,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(666,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(667.18,1465.00){\usebox{\plotpoint}}
\multiput(668,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(669,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(670,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(671,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(672,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(673,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(674,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(675,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(676,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(677,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(678,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(679.64,1465.00){\usebox{\plotpoint}}
\multiput(680,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(681,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(682,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(683,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(684,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(685,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(686,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(687,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(688,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(689,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(690,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(691,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(692.09,1465.00){\usebox{\plotpoint}}
\multiput(693,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(694,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(695,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(696,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(697,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(698,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(699,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(700,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(701,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(702,1465)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(703,1465)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(704.13,1466.00){\usebox{\plotpoint}}
\multiput(705,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(706,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(707,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(708,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(709,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(710,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(711,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(712,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(713,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(714,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(715,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(716.58,1466.00){\usebox{\plotpoint}}
\multiput(717,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(718,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(719,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(720,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(721,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(722,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(723,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(724,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(725,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(726,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(727,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(728,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(729.04,1466.00){\usebox{\plotpoint}}
\multiput(730,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(731,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(732,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(733,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(734,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(735,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(736,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(737,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(738,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(739,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(740,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(741.49,1466.00){\usebox{\plotpoint}}
\multiput(742,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(743,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(744,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(745,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(746,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(747,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(748,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(749,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(750,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(751,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(752,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(753.94,1466.00){\usebox{\plotpoint}}
\multiput(754,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(755,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(756,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(757,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(758,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(759,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(760,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(761,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(762,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(763,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(764,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(765,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(766.40,1466.00){\usebox{\plotpoint}}
\multiput(767,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(768,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(769,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(770,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(771,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(772,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(773,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(774,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(775,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(776,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(777,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(778.85,1466.00){\usebox{\plotpoint}}
\multiput(779,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(780,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(781,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(782,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(783,1466)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(784,1466)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(785,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(786,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(787,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(788,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(789,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(790.89,1467.00){\usebox{\plotpoint}}
\multiput(791,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(792,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(793,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(794,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(795,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(796,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(797,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(798,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(799,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(800,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(801,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(802,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(803.34,1467.00){\usebox{\plotpoint}}
\multiput(804,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(805,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(806,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(807,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(808,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(809,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(810,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(811,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(812,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(813,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(814,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(815.80,1467.00){\usebox{\plotpoint}}
\multiput(816,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(817,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(818,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(819,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(820,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(821,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(822,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(823,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(824,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(825,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(826,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(827,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(828.25,1467.00){\usebox{\plotpoint}}
\multiput(829,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(830,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(831,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(832,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(833,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(834,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(835,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(836,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(837,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(838,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(839,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(840.70,1467.00){\usebox{\plotpoint}}
\multiput(841,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(842,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(843,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(844,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(845,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(846,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(847,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(848,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(849,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(850,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(851,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(852,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(853.16,1467.00){\usebox{\plotpoint}}
\multiput(854,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(855,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(856,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(857,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(858,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(859,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(860,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(861,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(862,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(863,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(864,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(865.61,1467.00){\usebox{\plotpoint}}
\multiput(866,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(867,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(868,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(869,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(870,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(871,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(872,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(873,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(874,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(875,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(876,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(877,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(878.06,1467.00){\usebox{\plotpoint}}
\multiput(879,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(880,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(881,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(882,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(883,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(884,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(885,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(886,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(887,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(888,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(889,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(890.52,1467.00){\usebox{\plotpoint}}
\multiput(891,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(892,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(893,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(894,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(895,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(896,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(897,1467)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(898,1467)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(899,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(900,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(901,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(902.55,1468.00){\usebox{\plotpoint}}
\multiput(903,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(904,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(905,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(906,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(907,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(908,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(909,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(910,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(911,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(912,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(913,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(914,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(915.01,1468.00){\usebox{\plotpoint}}
\multiput(916,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(917,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(918,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(919,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(920,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(921,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(922,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(923,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(924,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(925,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(926,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(927.46,1468.00){\usebox{\plotpoint}}
\multiput(928,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(929,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(930,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(931,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(932,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(933,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(934,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(935,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(936,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(937,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(938,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(939.91,1468.00){\usebox{\plotpoint}}
\multiput(940,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(941,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(942,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(943,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(944,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(945,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(946,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(947,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(948,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(949,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(950,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(951,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(952.37,1468.00){\usebox{\plotpoint}}
\multiput(953,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(954,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(955,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(956,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(957,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(958,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(959,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(960,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(961,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(962,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(963,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(964.82,1468.00){\usebox{\plotpoint}}
\multiput(965,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(966,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(967,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(968,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(969,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(970,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(971,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(972,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(973,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(974,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(975,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(976,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(977.27,1468.00){\usebox{\plotpoint}}
\multiput(978,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(979,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(980,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(981,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(982,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(983,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(984,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(985,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(986,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(987,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(988,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(989.73,1468.00){\usebox{\plotpoint}}
\multiput(990,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(991,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(992,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(993,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(994,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(995,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(996,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(997,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(998,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(999,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1002.18,1468.00){\usebox{\plotpoint}}
\multiput(1003,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1014.63,1468.00){\usebox{\plotpoint}}
\multiput(1015,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1027.09,1468.00){\usebox{\plotpoint}}
\multiput(1028,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1039.54,1468.00){\usebox{\plotpoint}}
\multiput(1040,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1051.99,1468.00){\usebox{\plotpoint}}
\multiput(1052,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1064.45,1468.00){\usebox{\plotpoint}}
\multiput(1065,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,1468)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,1468)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(1068,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1076.49,1469.00){\usebox{\plotpoint}}
\multiput(1077,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1088.94,1469.00){\usebox{\plotpoint}}
\multiput(1089,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1101.39,1469.00){\usebox{\plotpoint}}
\multiput(1102,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1113.85,1469.00){\usebox{\plotpoint}}
\multiput(1114,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1126.30,1469.00){\usebox{\plotpoint}}
\multiput(1127,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1138.75,1469.00){\usebox{\plotpoint}}
\multiput(1139,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1151.21,1469.00){\usebox{\plotpoint}}
\multiput(1152,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1163.66,1469.00){\usebox{\plotpoint}}
\multiput(1164,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1176.11,1469.00){\usebox{\plotpoint}}
\multiput(1177,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1188.57,1469.00){\usebox{\plotpoint}}
\multiput(1189,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1201.02,1469.00){\usebox{\plotpoint}}
\multiput(1202,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1213.47,1469.00){\usebox{\plotpoint}}
\multiput(1214,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1225.93,1469.00){\usebox{\plotpoint}}
\multiput(1226,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1238.38,1469.00){\usebox{\plotpoint}}
\multiput(1239,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1250.83,1469.00){\usebox{\plotpoint}}
\multiput(1251,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1263.29,1469.00){\usebox{\plotpoint}}
\multiput(1264,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1275.74,1469.00){\usebox{\plotpoint}}
\multiput(1276,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1288.19,1469.00){\usebox{\plotpoint}}
\multiput(1289,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1300.64,1469.00){\usebox{\plotpoint}}
\multiput(1301,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1313.10,1469.00){\usebox{\plotpoint}}
\multiput(1314,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1325.55,1469.00){\usebox{\plotpoint}}
\multiput(1326,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1338.00,1469.00){\usebox{\plotpoint}}
\multiput(1339,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,1469)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,1469)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(1346,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1350.04,1470.00){\usebox{\plotpoint}}
\multiput(1351,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1362.50,1470.00){\usebox{\plotpoint}}
\multiput(1363,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1374.95,1470.00){\usebox{\plotpoint}}
\multiput(1375,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1387.40,1470.00){\usebox{\plotpoint}}
\multiput(1388,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1399.86,1470.00){\usebox{\plotpoint}}
\multiput(1400,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1412.31,1470.00){\usebox{\plotpoint}}
\multiput(1413,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1424.76,1470.00){\usebox{\plotpoint}}
\multiput(1425,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1437.22,1470.00){\usebox{\plotpoint}}
\multiput(1438,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1439,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1440,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1441,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1442,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1443,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1444,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1445,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1446,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1447,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1448,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1449.67,1470.00){\usebox{\plotpoint}}
\multiput(1450,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1451,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1452,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1453,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1454,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1455,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1456,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1457,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1458,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1459,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1460,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1461,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1462.12,1470.00){\usebox{\plotpoint}}
\multiput(1463,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1464,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1465,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1466,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1467,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1468,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1469,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1470,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1471,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1472,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1473,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1474.58,1470.00){\usebox{\plotpoint}}
\multiput(1475,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1476,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1477,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1478,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1479,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1480,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1481,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1482,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1483,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1484,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1486,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1487.03,1470.00){\usebox{\plotpoint}}
\multiput(1488,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1489,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1490,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1491,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1492,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1493,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1494,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1495,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1496,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1497,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1498,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1499.48,1470.00){\usebox{\plotpoint}}
\multiput(1500,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1501,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1502,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1503,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1504,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1505,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1506,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1507,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1508,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1509,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1510,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1511.94,1470.00){\usebox{\plotpoint}}
\multiput(1512,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1513,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1514,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1515,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1516,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1517,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1518,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1519,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1520,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1521,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1522,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1523,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1524.39,1470.00){\usebox{\plotpoint}}
\multiput(1525,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1526,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1527,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1528,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1529,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1530,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1531,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1532,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1533,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1534,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1535,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1536.84,1470.00){\usebox{\plotpoint}}
\multiput(1537,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1538,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1539,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1540,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1541,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1542,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1543,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1544,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1545,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1546,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1547,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1548,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1549.30,1470.00){\usebox{\plotpoint}}
\multiput(1550,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1551,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1552,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1553,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1554,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1555,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1556,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1557,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1558,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1559,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1560,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1561.75,1470.00){\usebox{\plotpoint}}
\multiput(1562,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1563,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1564,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1565,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1566,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1567,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1568,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1569,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1570,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1571,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1572,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1573,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1574.20,1470.00){\usebox{\plotpoint}}
\multiput(1575,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1576,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1577,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1578,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1579,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1580,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1581,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1582,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1583,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1584,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1585,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1586.66,1470.00){\usebox{\plotpoint}}
\multiput(1587,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1588,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1589,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1590,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1591,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1592,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1593,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1594,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1595,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1596,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1597,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1598,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1599.11,1470.00){\usebox{\plotpoint}}
\multiput(1600,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1601,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1602,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1603,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1604,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1605,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1606,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1607,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1608,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1609,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1610,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1611.56,1470.00){\usebox{\plotpoint}}
\multiput(1612,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1613,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1614,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1615,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1616,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1617,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1618,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1619,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1620,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1621,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1622,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1623,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1624.02,1470.00){\usebox{\plotpoint}}
\multiput(1625,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1626,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1627,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1628,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1629,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1630,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1631,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1632,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1633,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1634,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1635,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1636.47,1470.00){\usebox{\plotpoint}}
\multiput(1637,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1638,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1639,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1640,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1641,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1642,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1643,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1644,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1645,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1646,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1647,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1648.92,1470.00){\usebox{\plotpoint}}
\multiput(1649,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1650,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1651,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1652,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1653,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1654,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1655,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1656,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1657,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1658,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1659,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1660,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1661.37,1470.00){\usebox{\plotpoint}}
\multiput(1662,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1663,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1664,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1665,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1666,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1667,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1668,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1669,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1670,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1671,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1672,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1673.83,1470.00){\usebox{\plotpoint}}
\multiput(1674,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1675,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1676,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1677,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1678,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1679,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1680,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1681,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1682,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1683,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1684,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1685,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1686.28,1470.00){\usebox{\plotpoint}}
\multiput(1687,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1688,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1689,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1690,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1691,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1692,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1693,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1694,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1695,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1696,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1697,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1698.73,1470.00){\usebox{\plotpoint}}
\multiput(1699,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1700,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1701,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1702,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1703,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1704,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1705,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1706,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1707,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1708,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1709,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1710,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1711.19,1470.00){\usebox{\plotpoint}}
\multiput(1712,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1713,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1714,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1715,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1716,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1717,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1718,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1719,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1720,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1721,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1722,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1723.64,1470.00){\usebox{\plotpoint}}
\multiput(1724,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1725,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1726,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1727,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1728,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1729,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1730,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1731,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1732,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1733,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1734,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1735,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1736.09,1470.00){\usebox{\plotpoint}}
\multiput(1737,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1738,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1739,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1740,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1741,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1742,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1743,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1744,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1745,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1746,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1747,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1748.55,1470.00){\usebox{\plotpoint}}
\multiput(1749,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1750,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1751,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1752,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1753,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1754,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1755,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1756,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1757,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1758,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1759,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1760,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1761.00,1470.00){\usebox{\plotpoint}}
\multiput(1762,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1763,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1764,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1765,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1766,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1767,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1768,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1769,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1770,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1771,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1772,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1773.45,1470.00){\usebox{\plotpoint}}
\multiput(1774,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1775,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1776,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1777,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1778,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1779,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1780,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1781,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1782,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1783,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1784,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1785.91,1470.00){\usebox{\plotpoint}}
\multiput(1786,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1787,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1788,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1789,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1790,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1791,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1792,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1793,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1794,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1795,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1796,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1797,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1798.36,1470.00){\usebox{\plotpoint}}
\multiput(1799,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1800,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1801,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1802,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1803,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1804,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1805,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1806,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1807,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1808,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1809,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1810.81,1470.00){\usebox{\plotpoint}}
\multiput(1811,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1812,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1813,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1814,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1815,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1816,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1817,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1818,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1819,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1820,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1821,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1822,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1823.27,1470.00){\usebox{\plotpoint}}
\multiput(1824,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1825,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1826,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1827,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1828,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1829,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1830,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1831,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1832,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1833,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1834,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1835.72,1470.00){\usebox{\plotpoint}}
\multiput(1836,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1837,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1838,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1839,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1840,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1841,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1842,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1843,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1844,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1845,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1847,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1848.17,1470.00){\usebox{\plotpoint}}
\multiput(1849,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1850,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1851,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1852,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1853,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1854,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1855,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1856,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1857,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1858,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1859,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1860.63,1470.00){\usebox{\plotpoint}}
\multiput(1861,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1862,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1863,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1864,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1865,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1866,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1867,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1868,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1869,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1870,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1871,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1872,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1873.08,1470.00){\usebox{\plotpoint}}
\multiput(1874,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1875,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1876,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1877,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1878,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1879,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1880,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1881,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1882,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1883,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1884,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1885.53,1470.00){\usebox{\plotpoint}}
\multiput(1886,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1887,1470)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1888,1470)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(1889,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1890,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1891,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1892,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1893,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1894,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1895,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1896,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1897.57,1471.00){\usebox{\plotpoint}}
\multiput(1898,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1899,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1900,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1901,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1902,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1903,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1904,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1906,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1907,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1908,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1909,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1910.03,1471.00){\usebox{\plotpoint}}
\multiput(1911,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1912,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1913,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1914,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1915,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1916,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1917,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1919,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1920,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1921,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1922.48,1471.00){\usebox{\plotpoint}}
\multiput(1923,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1924,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1925,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1926,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1927,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1928,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1929,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1930,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1931,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1932,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1933,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1934.93,1471.00){\usebox{\plotpoint}}
\multiput(1935,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1936,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1937,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1938,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1939,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1940,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1941,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1942,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1943,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1944,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1945,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1946,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1947.39,1471.00){\usebox{\plotpoint}}
\multiput(1948,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1949,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1950,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1951,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1952,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1953,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1954,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1955,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1956,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1957,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1958,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1959.84,1471.00){\usebox{\plotpoint}}
\multiput(1960,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1961,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1962,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1963,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1964,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1965,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1966,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1967,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1968,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1969,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1970,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1971,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1972.29,1471.00){\usebox{\plotpoint}}
\multiput(1973,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1974,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1975,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1976,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1977,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1978,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1979,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1980,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1981,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1982,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1983,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1984.75,1471.00){\usebox{\plotpoint}}
\multiput(1985,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1986,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1987,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1988,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1989,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1990,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1991,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1992,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1993,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1994,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1995,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1996,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1997.20,1471.00){\usebox{\plotpoint}}
\multiput(1998,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1999,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2000,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2001,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2002,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2003,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2004,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2005,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2007,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2008,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2009.65,1471.00){\usebox{\plotpoint}}
\multiput(2010,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2011,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2012,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2013,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2014,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2015,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2016,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2017,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2018,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2019,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2020,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2021,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2022.10,1471.00){\usebox{\plotpoint}}
\multiput(2023,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2024,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2025,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2026,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2027,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2028,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2029,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2030,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2031,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2032,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2033,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2034.56,1471.00){\usebox{\plotpoint}}
\multiput(2035,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2036,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2037,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2038,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2039,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2040,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2041,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2042,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2043,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2044,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2045,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2046,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2047.01,1471.00){\usebox{\plotpoint}}
\multiput(2048,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2049,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2050,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2051,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2052,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2053,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2054,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2055,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2056,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2057,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2058,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2059.46,1471.00){\usebox{\plotpoint}}
\multiput(2060,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2061,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2062,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2063,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2064,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2065,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2066,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2067,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2068,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2069,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2070,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2071.92,1471.00){\usebox{\plotpoint}}
\multiput(2072,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2073,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2074,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2075,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2076,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2077,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2078,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2079,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2080,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2081,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2082,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2083,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2084.37,1471.00){\usebox{\plotpoint}}
\multiput(2085,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2086,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2087,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2088,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2089,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2090,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2091,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2092,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2093,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2094,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2095,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2096.82,1471.00){\usebox{\plotpoint}}
\multiput(2097,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2098,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2099,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2100,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2101,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2102,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2103,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2104,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2105,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2106,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2107,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2108,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2109.28,1471.00){\usebox{\plotpoint}}
\multiput(2110,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2111,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2112,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2113,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2114,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2115,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2116,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2117,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2118,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2119,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2120,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2121.73,1471.00){\usebox{\plotpoint}}
\multiput(2122,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2123,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2124,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2125,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2126,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2127,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2128,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2129,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2130,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2131,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2132,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2133,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2134.18,1471.00){\usebox{\plotpoint}}
\multiput(2135,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2136,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2137,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2138,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2139,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2140,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2141,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2142,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2143,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2144,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2145,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2146.64,1471.00){\usebox{\plotpoint}}
\multiput(2147,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2148,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2149,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2150,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2151,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2152,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2153,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2154,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2155,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2156,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2157,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2158,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2159.09,1471.00){\usebox{\plotpoint}}
\multiput(2160,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2161,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2162,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2163,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2164,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2165,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2166,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2167,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2168,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2169,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2170,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2171.54,1471.00){\usebox{\plotpoint}}
\multiput(2172,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2173,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2174,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2175,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2176,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2177,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2178,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2179,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2180,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2181,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2182,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2184.00,1471.00){\usebox{\plotpoint}}
\multiput(2184,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2185,1471)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(2186,1471){\usebox{\plotpoint}}
\put(220,114){\usebox{\plotpoint}}
\multiput(220,114)(0.029,29.058){35}{\usebox{\plotpoint}}
\multiput(221,1102)(0.334,29.056){3}{\usebox{\plotpoint}}
\put(222.62,1217.95){\usebox{\plotpoint}}
\put(223.34,1246.99){\usebox{\plotpoint}}
\put(224.35,1276.03){\usebox{\plotpoint}}
\put(225.74,1305.06){\usebox{\plotpoint}}
\multiput(226,1310)(1.933,28.993){0}{\usebox{\plotpoint}}
\put(227.70,1334.05){\usebox{\plotpoint}}
\multiput(228,1338)(2.891,28.913){0}{\usebox{\plotpoint}}
\multiput(229,1348)(2.891,28.913){0}{\usebox{\plotpoint}}
\put(230.62,1362.96){\usebox{\plotpoint}}
\multiput(231,1366)(4.109,28.766){0}{\usebox{\plotpoint}}
\multiput(232,1373)(4.109,28.766){0}{\usebox{\plotpoint}}
\multiput(233,1380)(5.699,28.493){0}{\usebox{\plotpoint}}
\multiput(234,1385)(4.777,28.662){0}{\usebox{\plotpoint}}
\put(235.16,1391.65){\usebox{\plotpoint}}
\multiput(236,1395)(5.699,28.493){0}{\usebox{\plotpoint}}
\multiput(237,1400)(7.048,28.190){0}{\usebox{\plotpoint}}
\multiput(238,1404)(7.048,28.190){0}{\usebox{\plotpoint}}
\multiput(239,1408)(9.189,27.567){0}{\usebox{\plotpoint}}
\multiput(240,1411)(9.189,27.567){0}{\usebox{\plotpoint}}
\multiput(241,1414)(9.189,27.567){0}{\usebox{\plotpoint}}
\put(242.88,1419.63){\usebox{\plotpoint}}
\multiput(243,1420)(9.189,27.567){0}{\usebox{\plotpoint}}
\multiput(244,1423)(0.000,29.058){0}{\usebox{\plotpoint}}
\multiput(244,1425)(9.189,27.567){0}{\usebox{\plotpoint}}
\multiput(245,1428)(12.995,25.990){0}{\usebox{\plotpoint}}
\multiput(246,1430)(12.995,25.990){0}{\usebox{\plotpoint}}
\multiput(247,1432)(12.995,25.990){0}{\usebox{\plotpoint}}
\multiput(248,1434)(12.995,25.990){0}{\usebox{\plotpoint}}
\multiput(249,1436)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(250,1437)(12.995,25.990){0}{\usebox{\plotpoint}}
\multiput(251,1439)(12.995,25.990){0}{\usebox{\plotpoint}}
\multiput(252,1441)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(253,1442)(12.995,25.990){0}{\usebox{\plotpoint}}
\multiput(254,1444)(20.547,20.547){0}{\usebox{\plotpoint}}
\put(255.31,1445.31){\usebox{\plotpoint}}
\multiput(256,1446)(12.995,25.990){0}{\usebox{\plotpoint}}
\multiput(257,1448)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(258,1449)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(259,1450)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(260,1451)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(261,1452)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(262,1453)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(263,1454)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(264,1455)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(265,1456)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(266,1457)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(267,1458)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(268,1459)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(269,1459)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(270,1460)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(271,1461)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(272,1462)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(273,1462)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(274,1463)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(275,1464)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(276.16,1464.16){\usebox{\plotpoint}}
\multiput(277,1465)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(278,1465)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(279,1466)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(280,1467)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(281,1467)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(282,1468)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(283,1468)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(284,1469)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(285,1469)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(286,1470)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(287,1470)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(288,1471)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(289,1471)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(290,1472)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(291,1472)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(292,1472)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(293,1473)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(294,1473)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(295,1474)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(296,1474)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(297,1474)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(298,1475)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(299,1475)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(300.51,1475.51){\usebox{\plotpoint}}
\multiput(301,1476)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(302,1476)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(303,1477)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(304,1477)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(305,1477)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(306,1478)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(307,1478)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(308,1478)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(309,1478)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(310,1479)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(311,1479)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(312,1479)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(313,1479)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(314,1480)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(315,1480)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(316,1480)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(317,1480)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(318,1481)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(319,1481)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(320,1481)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(321,1481)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(322,1482)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(323,1482)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(324,1482)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(325,1482)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(326.63,1482.63){\usebox{\plotpoint}}
\multiput(327,1483)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(328,1483)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(329,1483)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(330,1483)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(331,1483)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(332,1484)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(333,1484)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(334,1484)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(335,1484)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(336,1484)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(337,1484)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(338,1485)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(339,1485)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(340,1485)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(341,1485)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(342,1485)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(343,1485)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(344,1486)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(345,1486)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(346,1486)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(347,1486)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(348,1486)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(349,1486)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(350,1486)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(351,1487)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(352,1487)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(353.87,1487.00){\usebox{\plotpoint}}
\multiput(354,1487)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(355,1487)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(356,1487)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(357,1487)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(358,1487)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(359,1488)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(360,1488)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(361,1488)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(362,1488)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(363,1488)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(364,1488)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(365,1488)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(366,1489)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(367,1489)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(368,1489)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(369,1489)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(370,1489)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(371,1489)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(372,1489)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(373,1489)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(374,1489)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(375,1490)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(376,1490)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(377,1490)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(378,1490)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(379,1490)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(380,1490)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(381.69,1490.00){\usebox{\plotpoint}}
\multiput(382,1490)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(383,1490)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(384,1490)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(385,1490)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(386,1491)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(387,1491)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(388,1491)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(389,1491)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(390,1491)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(391,1491)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(392,1491)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(393,1491)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(394,1491)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(395,1491)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(396,1491)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(397,1491)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(398,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(399,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(400,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(401,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(402,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(403,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(404,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(405,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(406,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(407,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(408,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(409.92,1492.00){\usebox{\plotpoint}}
\multiput(410,1492)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(411,1492)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(412,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(413,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(414,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(415,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(416,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(417,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(418,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(419,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(420,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(421,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(422,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(423,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(424,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(425,1493)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(426,1493)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(427,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(428,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(429,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(430,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(431,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(432,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(433,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(434,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(435,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(436,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(437,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(438.14,1494.00){\usebox{\plotpoint}}
\multiput(439,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(440,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(441,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(442,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(443,1494)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(444,1494)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(445,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(446,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(447,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(448,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(449,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(450,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(451,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(452,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(453,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(454,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(455,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(456,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(457,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(458,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(459,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(460,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(461,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(462,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(463,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(464,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(465,1495)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(466.56,1495.56){\usebox{\plotpoint}}
\multiput(467,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(468,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(469,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(470,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(471,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(472,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(473,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(474,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(475,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(476,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(477,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(478,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(479,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(480,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(481,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(482,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(483,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(484,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(485,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(486,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(487,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(488,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(489,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(490,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(491,1496)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(492,1496)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(493,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(494,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(495.02,1497.00){\usebox{\plotpoint}}
\multiput(496,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(497,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(498,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(499,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(500,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(501,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(502,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(503,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(504,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(505,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(506,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(507,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(508,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(509,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(510,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(511,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(512,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(513,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(514,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(515,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(516,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(517,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(518,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(519,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(520,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(521,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(522,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(523,1497)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(524.05,1497.05){\usebox{\plotpoint}}
\multiput(525,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(526,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(527,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(528,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(529,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(530,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(531,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(532,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(533,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(534,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(535,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(536,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(537,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(538,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(539,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(540,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(541,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(542,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(543,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(544,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(545,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(546,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(547,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(548,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(549,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(550,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(551,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(552.72,1498.00){\usebox{\plotpoint}}
\multiput(553,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(554,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(555,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(556,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(557,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(558,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(559,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(560,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(561,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(562,1498)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(563,1498)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(564,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(565,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(566,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(567,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(568,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(569,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(570,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(571,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(572,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(573,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(574,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(575,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(576,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(577,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(578,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(579,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(580,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(581.36,1499.00){\usebox{\plotpoint}}
\multiput(582,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(583,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(584,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(585,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(586,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(587,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(588,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(589,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(590,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(591,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(592,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(593,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(594,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(595,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(596,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(597,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(598,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(599,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(600,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(601,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(602,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(603,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(604,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(605,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(606,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(607,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(608,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(609,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(610.42,1499.00){\usebox{\plotpoint}}
\multiput(611,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(612,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(613,1499)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(614,1499)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(615,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(616,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(617,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(618,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(619,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(620,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(621,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(622,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(623,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(624,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(625,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(626,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(627,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(628,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(629,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(630,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(631,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(632,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(633,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(634,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(635,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(636,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(637,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(638,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(639.06,1500.00){\usebox{\plotpoint}}
\multiput(640,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(641,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(642,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(643,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(644,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(645,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(646,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(647,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(648,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(649,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(650,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(651,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(652,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(653,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(654,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(655,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(656,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(657,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(658,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(659,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(660,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(661,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(662,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(663,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(664,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(665,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(666,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(667,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(668.12,1500.00){\usebox{\plotpoint}}
\multiput(669,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(670,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(671,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(672,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(673,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(674,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(675,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(676,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(677,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(678,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(679,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(680,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(681,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(682,1500)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(683,1500)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(684,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(685,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(686,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(687,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(688,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(689,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(690,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(691,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(692,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(693,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(694,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(695,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(696.76,1501.00){\usebox{\plotpoint}}
\multiput(697,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(698,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(699,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(700,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(701,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(702,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(703,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(704,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(705,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(706,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(707,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(708,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(709,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(710,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(711,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(712,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(713,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(714,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(715,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(716,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(717,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(718,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(719,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(720,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(721,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(722,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(723,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(724,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(725.82,1501.00){\usebox{\plotpoint}}
\multiput(726,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(727,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(728,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(729,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(730,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(731,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(732,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(733,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(734,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(735,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(736,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(737,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(738,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(739,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(740,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(741,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(742,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(743,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(744,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(745,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(746,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(747,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(748,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(749,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(750,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(751,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(752,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(753,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(754.88,1501.00){\usebox{\plotpoint}}
\multiput(755,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(756,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(757,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(758,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(759,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(760,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(761,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(762,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(763,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(764,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(765,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(766,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(767,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(768,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(769,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(770,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(771,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(772,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(773,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(774,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(775,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(776,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(777,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(778,1501)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(779,1501)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(780,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(781,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(782,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(783.52,1502.00){\usebox{\plotpoint}}
\multiput(784,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(785,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(786,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(787,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(788,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(789,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(790,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(791,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(792,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(793,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(794,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(795,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(796,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(797,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(798,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(799,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(800,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(801,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(802,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(803,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(804,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(805,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(806,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(807,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(808,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(809,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(810,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(811,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(812.58,1502.00){\usebox{\plotpoint}}
\multiput(813,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(814,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(815,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(816,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(817,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(818,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(819,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(820,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(821,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(822,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(823,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(824,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(825,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(826,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(827,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(828,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(829,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(830,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(831,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(832,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(833,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(834,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(835,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(836,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(837,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(838,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(839,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(840,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(841.64,1502.00){\usebox{\plotpoint}}
\multiput(842,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(843,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(844,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(845,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(846,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(847,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(848,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(849,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(850,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(851,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(852,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(853,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(854,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(855,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(856,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(857,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(858,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(859,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(860,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(861,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(862,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(863,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(864,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(865,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(866,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(867,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(868,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(869,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(870.70,1502.00){\usebox{\plotpoint}}
\multiput(871,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(872,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(873,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(874,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(875,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(876,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(877,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(878,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(879,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(880,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(881,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(882,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(883,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(884,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(885,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(886,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(887,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(888,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(889,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(890,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(891,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(892,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(893,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(894,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(895,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(896,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(897,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(898,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(899.75,1502.00){\usebox{\plotpoint}}
\multiput(900,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(901,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(902,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(903,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(904,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(905,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(906,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(907,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(908,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(909,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(910,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(911,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(912,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(913,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(914,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(915,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(916,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(917,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(918,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(919,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(920,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(921,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(922,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(923,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(924,1502)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(925,1502)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(926,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(927,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(928.40,1503.00){\usebox{\plotpoint}}
\multiput(929,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(930,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(931,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(932,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(933,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(934,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(935,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(936,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(937,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(938,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(939,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(940,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(941,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(942,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(943,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(944,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(945,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(946,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(947,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(948,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(949,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(950,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(951,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(952,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(953,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(954,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(955,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(956,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(957.46,1503.00){\usebox{\plotpoint}}
\multiput(958,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(959,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(960,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(961,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(962,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(963,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(964,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(965,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(966,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(967,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(968,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(969,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(970,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(971,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(972,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(973,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(974,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(975,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(976,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(977,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(978,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(979,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(980,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(981,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(982,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(983,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(984,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(985,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(986.51,1503.00){\usebox{\plotpoint}}
\multiput(987,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(988,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(989,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(990,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(991,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(992,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(993,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(994,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(995,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(996,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(997,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(998,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(999,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1015.57,1503.00){\usebox{\plotpoint}}
\multiput(1016,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1044.63,1503.00){\usebox{\plotpoint}}
\multiput(1045,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1073.69,1503.00){\usebox{\plotpoint}}
\multiput(1074,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1102.74,1503.00){\usebox{\plotpoint}}
\multiput(1103,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1131.80,1503.00){\usebox{\plotpoint}}
\multiput(1132,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1160.86,1503.00){\usebox{\plotpoint}}
\multiput(1161,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,1503)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,1503)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(1170,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1189.50,1504.00){\usebox{\plotpoint}}
\multiput(1190,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1218.56,1504.00){\usebox{\plotpoint}}
\multiput(1219,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1247.62,1504.00){\usebox{\plotpoint}}
\multiput(1248,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1276.68,1504.00){\usebox{\plotpoint}}
\multiput(1277,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1305.73,1504.00){\usebox{\plotpoint}}
\multiput(1306,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1334.79,1504.00){\usebox{\plotpoint}}
\multiput(1335,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1363.85,1504.00){\usebox{\plotpoint}}
\multiput(1364,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1392.91,1504.00){\usebox{\plotpoint}}
\multiput(1393,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1421.96,1504.00){\usebox{\plotpoint}}
\multiput(1422,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1437,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1438,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1439,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1440,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1441,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1442,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1443,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1444,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1445,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1446,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1447,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1448,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1449,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1450,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1451.02,1504.00){\usebox{\plotpoint}}
\multiput(1452,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1453,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1454,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1455,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1456,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1457,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1458,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1459,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1460,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1461,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1462,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1463,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1464,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1465,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1466,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1467,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1468,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1469,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1470,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1471,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1472,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1473,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1474,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1475,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1476,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1477,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1478,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1479,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1480.08,1504.00){\usebox{\plotpoint}}
\multiput(1481,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1482,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1483,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1484,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1486,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1487,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1488,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1489,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1490,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1491,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1492,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1493,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1494,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1495,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1496,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1497,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1498,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1499,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1500,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1501,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1502,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1503,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1504,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1505,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1506,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1507,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1508,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1509.14,1504.00){\usebox{\plotpoint}}
\multiput(1510,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1511,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1512,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1513,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1514,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1515,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1516,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1517,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1518,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1519,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1520,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1521,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1522,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1523,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1524,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1525,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1526,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1527,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1528,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1529,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1530,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1531,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1532,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1533,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1534,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1535,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1536,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1537,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1538.20,1504.00){\usebox{\plotpoint}}
\multiput(1539,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1540,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1541,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1542,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1543,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1544,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1545,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1546,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1547,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1548,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1549,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1550,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1551,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1552,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1553,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1554,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1555,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1556,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1557,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1558,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1559,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1560,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1561,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1562,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1563,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1564,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1565,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1566,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1567.25,1504.00){\usebox{\plotpoint}}
\multiput(1568,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1569,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1570,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1571,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1572,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1573,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1574,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1575,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1576,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1577,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1578,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1579,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1580,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1581,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1582,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1583,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1584,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1585,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1586,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1587,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1588,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1589,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1590,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1591,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1592,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1593,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1594,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1595,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1596.31,1504.00){\usebox{\plotpoint}}
\multiput(1597,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1598,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1599,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1600,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1601,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1602,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1603,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1604,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1605,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1606,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1607,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1608,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1609,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1610,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1611,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1612,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1613,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1614,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1615,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1616,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1617,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1618,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1619,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1620,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1621,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1622,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1623,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1624,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1625.37,1504.00){\usebox{\plotpoint}}
\multiput(1626,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1627,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1628,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1629,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1630,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1631,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1632,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1633,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1634,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1635,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1636,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1637,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1638,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1639,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1640,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1641,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1642,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1643,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1644,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1645,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1646,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1647,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1648,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1649,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1650,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1651,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1652,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1653,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1654.43,1504.00){\usebox{\plotpoint}}
\multiput(1655,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1656,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1657,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1658,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1659,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1660,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1661,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1662,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1663,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1664,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1665,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1666,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1667,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1668,1504)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1669,1504)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(1670,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1671,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1672,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1673,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1674,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1675,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1676,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1677,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1678,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1679,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1680,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1681,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1682,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1683.07,1505.00){\usebox{\plotpoint}}
\multiput(1684,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1685,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1686,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1687,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1688,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1689,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1690,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1691,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1692,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1693,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1694,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1695,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1696,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1697,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1698,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1699,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1700,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1701,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1702,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1703,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1704,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1705,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1706,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1707,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1708,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1709,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1710,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1711,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1712.13,1505.00){\usebox{\plotpoint}}
\multiput(1713,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1714,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1715,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1716,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1717,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1718,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1719,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1720,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1721,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1722,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1723,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1724,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1725,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1726,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1727,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1728,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1729,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1730,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1731,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1732,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1733,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1734,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1735,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1736,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1737,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1738,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1739,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1740,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1741.19,1505.00){\usebox{\plotpoint}}
\multiput(1742,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1743,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1744,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1745,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1746,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1747,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1748,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1749,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1750,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1751,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1752,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1753,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1754,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1755,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1756,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1757,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1758,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1759,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1760,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1761,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1762,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1763,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1764,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1765,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1766,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1767,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1768,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1769,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1770.24,1505.00){\usebox{\plotpoint}}
\multiput(1771,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1772,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1773,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1774,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1775,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1776,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1777,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1778,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1779,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1780,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1781,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1782,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1783,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1784,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1785,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1786,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1787,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1788,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1789,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1790,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1791,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1792,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1793,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1794,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1795,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1796,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1797,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1798,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1799.30,1505.00){\usebox{\plotpoint}}
\multiput(1800,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1801,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1802,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1803,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1804,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1805,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1806,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1807,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1808,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1809,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1810,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1811,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1812,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1813,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1814,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1815,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1816,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1817,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1818,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1819,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1820,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1821,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1822,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1823,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1824,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1825,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1826,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1827,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1828.36,1505.00){\usebox{\plotpoint}}
\multiput(1829,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1830,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1831,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1832,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1833,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1834,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1835,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1836,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1837,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1838,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1839,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1840,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1841,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1842,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1843,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1844,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1845,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1847,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1848,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1849,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1850,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1851,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1852,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1853,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1854,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1855,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1856,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1857.42,1505.00){\usebox{\plotpoint}}
\multiput(1858,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1859,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1860,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1861,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1862,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1863,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1864,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1865,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1866,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1867,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1868,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1869,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1870,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1871,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1872,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1873,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1874,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1875,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1876,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1877,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1878,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1879,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1880,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1881,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1882,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1883,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1884,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1885,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1886.47,1505.00){\usebox{\plotpoint}}
\multiput(1887,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1888,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1889,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1890,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1891,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1892,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1893,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1894,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1895,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1896,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1897,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1898,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1899,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1900,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1901,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1902,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1903,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1904,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1906,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1907,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1908,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1909,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1910,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1911,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1912,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1913,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1914,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1915.53,1505.00){\usebox{\plotpoint}}
\multiput(1916,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1917,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1919,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1920,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1921,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1922,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1923,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1924,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1925,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1926,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1927,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1928,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1929,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1930,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1931,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1932,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1933,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1934,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1935,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1936,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1937,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1938,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1939,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1940,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1941,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1942,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1943,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1944.59,1505.00){\usebox{\plotpoint}}
\multiput(1945,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1946,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1947,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1948,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1949,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1950,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1951,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1952,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1953,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1954,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1955,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1956,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1957,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1958,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1959,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1960,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1961,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1962,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1963,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1964,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1965,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1966,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1967,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1968,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1969,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1970,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1971,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1972,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1973.65,1505.00){\usebox{\plotpoint}}
\multiput(1974,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1975,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1976,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1977,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1978,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1979,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1980,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1981,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1982,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1983,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1984,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1985,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1986,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1987,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1988,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1989,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1990,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1991,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1992,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1993,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1994,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1995,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1996,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1997,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1998,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1999,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2000,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2001,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(2002.71,1505.00){\usebox{\plotpoint}}
\multiput(2003,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2004,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2005,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2007,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2008,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2009,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2010,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2011,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2012,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2013,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2014,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2015,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2016,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2017,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2018,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2019,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2020,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2021,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2022,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2023,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2024,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2025,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2026,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2027,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2028,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2029,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2030,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(2031.76,1505.00){\usebox{\plotpoint}}
\multiput(2032,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2033,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2034,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2035,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2036,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2037,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2038,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2039,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2040,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2041,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2042,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2043,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2044,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2045,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2046,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2047,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2048,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2049,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2050,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2051,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2052,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2053,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2054,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2055,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2056,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2057,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2058,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2059,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(2060.82,1505.00){\usebox{\plotpoint}}
\multiput(2061,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2062,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2063,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2064,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2065,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2066,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2067,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2068,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2069,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2070,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2071,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2072,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2073,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2074,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2075,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2076,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2077,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2078,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2079,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2080,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2081,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2082,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2083,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2084,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2085,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2086,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2087,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2088,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(2089.88,1505.00){\usebox{\plotpoint}}
\multiput(2090,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2091,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2092,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2093,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2094,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2095,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2096,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2097,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2098,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2099,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2100,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2101,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2102,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2103,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2104,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2105,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2106,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2107,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2108,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2109,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2110,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2111,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2112,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2113,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2114,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2115,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2116,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2117,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(2118.94,1505.00){\usebox{\plotpoint}}
\multiput(2119,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2120,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2121,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2122,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2123,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2124,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2125,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2126,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2127,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2128,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2129,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2130,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2131,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2132,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2133,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2134,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2135,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2136,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2137,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2138,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2139,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2140,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2141,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2142,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2143,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2144,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2145,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2146,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(2147.99,1505.00){\usebox{\plotpoint}}
\multiput(2148,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2149,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2150,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2151,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2152,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2153,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2154,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2155,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2156,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2157,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2158,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2159,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2160,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2161,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2162,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2163,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2164,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2165,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2166,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2167,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2168,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2169,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2170,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2171,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2172,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2173,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2174,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2175,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2176,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(2177.05,1505.00){\usebox{\plotpoint}}
\multiput(2178,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2179,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2180,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2181,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2182,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2183,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2184,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2185,1505)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(2186,1505){\usebox{\plotpoint}}
\end{picture}
%\end{document}

==> newdl.tex <==
%\documentstyle [12pt] {article}
%\begin{document}
\bf
\large
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2250,1575)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(2166.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{5}}
\put(2166.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,593){\makebox(0,0)[r]{10}}
\put(2166.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,833){\makebox(0,0)[r]{15}}
\put(2166.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1072){\makebox(0,0)[r]{20}}
\put(2166.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1312){\makebox(0,0)[r]{25}}
\put(2166.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1552){\makebox(0,0)[r]{30}}
\put(2166.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548,68){\makebox(0,0){5}}
\put(548.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){10}}
\put(875.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203,68){\makebox(0,0){15}}
\put(1203.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1531.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1531,68){\makebox(0,0){20}}
\put(1531.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1858.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1858,68){\makebox(0,0){25}}
\put(1858.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186,68){\makebox(0,0){30}}
\put(2186.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,1552.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(45,832){\makebox(0,0){$\phi(t)$}}
\put(1203,23){\makebox(0,0){$t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(221,113){\usebox{\plotpoint}}
\put(221,113.17){\rule{0.700pt}{0.400pt}}
\multiput(221.00,112.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(224.00,115.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(224.00,114.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(227,118.17){\rule{0.700pt}{0.400pt}}
\multiput(227.00,117.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(230.00,120.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(230.00,119.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(234,123.17){\rule{0.700pt}{0.400pt}}
\multiput(234.00,122.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(237,125.17){\rule{0.700pt}{0.400pt}}
\multiput(237.00,124.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(240.00,127.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(240.00,126.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(244,130.17){\rule{0.700pt}{0.400pt}}
\multiput(244.00,129.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(247.00,132.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(247.00,131.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(250,135.17){\rule{0.700pt}{0.400pt}}
\multiput(250.00,134.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(253,137.17){\rule{0.900pt}{0.400pt}}
\multiput(253.00,136.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(257.00,139.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(257.00,138.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(260,142.17){\rule{0.700pt}{0.400pt}}
\multiput(260.00,141.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(263.00,144.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(263.00,143.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(267,147.17){\rule{0.700pt}{0.400pt}}
\multiput(267.00,146.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(270,149.17){\rule{0.700pt}{0.400pt}}
\multiput(270.00,148.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(273.00,151.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(273.00,150.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(276,154.17){\rule{0.900pt}{0.400pt}}
\multiput(276.00,153.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(280.00,156.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(280.00,155.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(283,159.17){\rule{0.700pt}{0.400pt}}
\multiput(283.00,158.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(286,161.17){\rule{0.700pt}{0.400pt}}
\multiput(286.00,160.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(289.00,163.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(289.00,162.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(293,166.17){\rule{0.700pt}{0.400pt}}
\multiput(293.00,165.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(296.00,168.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(296.00,167.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(299,171.17){\rule{0.900pt}{0.400pt}}
\multiput(299.00,170.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(303,173.17){\rule{0.700pt}{0.400pt}}
\multiput(303.00,172.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(306.00,175.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(306.00,174.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(309,178.17){\rule{0.700pt}{0.400pt}}
\multiput(309.00,177.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(312.00,180.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(312.00,179.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(316,183.17){\rule{0.700pt}{0.400pt}}
\multiput(316.00,182.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(319,185.17){\rule{0.700pt}{0.400pt}}
\multiput(319.00,184.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(322.00,187.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(322.00,186.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(326,190.17){\rule{0.700pt}{0.400pt}}
\multiput(326.00,189.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(329.00,192.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(329.00,191.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(332,195.17){\rule{0.700pt}{0.400pt}}
\multiput(332.00,194.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(335,197.17){\rule{0.900pt}{0.400pt}}
\multiput(335.00,196.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(339.00,199.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(339.00,198.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(342,202.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,201.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(345.00,204.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(345.00,203.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(348,207.17){\rule{0.900pt}{0.400pt}}
\multiput(348.00,206.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(352,209.17){\rule{0.700pt}{0.400pt}}
\multiput(352.00,208.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(355.00,211.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(355.00,210.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(358,214.17){\rule{0.900pt}{0.400pt}}
\multiput(358.00,213.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(362.00,216.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(362.00,215.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(365,219.17){\rule{0.700pt}{0.400pt}}
\multiput(365.00,218.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(368,221.17){\rule{0.700pt}{0.400pt}}
\multiput(368.00,220.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(371.00,223.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(371.00,222.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(375,226.17){\rule{0.700pt}{0.400pt}}
\multiput(375.00,225.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(378.00,228.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(378.00,227.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(381,231.17){\rule{0.700pt}{0.400pt}}
\multiput(381.00,230.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(384,233.17){\rule{0.900pt}{0.400pt}}
\multiput(384.00,232.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(388.00,235.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(388.00,234.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(391,238.17){\rule{0.700pt}{0.400pt}}
\multiput(391.00,237.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(394.00,240.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(394.00,239.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(398,243.17){\rule{0.700pt}{0.400pt}}
\multiput(398.00,242.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(401,245.17){\rule{0.700pt}{0.400pt}}
\multiput(401.00,244.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(404.00,247.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(404.00,246.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(407,250.17){\rule{0.900pt}{0.400pt}}
\multiput(407.00,249.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(411.00,252.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(411.00,251.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(414,255.17){\rule{0.700pt}{0.400pt}}
\multiput(414.00,254.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(417,257.17){\rule{0.900pt}{0.400pt}}
\multiput(417.00,256.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(421.00,259.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(421.00,258.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(424,262.17){\rule{0.700pt}{0.400pt}}
\multiput(424.00,261.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(427,264.17){\rule{0.700pt}{0.400pt}}
\multiput(427.00,263.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(430.00,266.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(430.00,265.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(434,269.17){\rule{0.700pt}{0.400pt}}
\multiput(434.00,268.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(437.00,271.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(437.00,270.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(440,274.17){\rule{0.700pt}{0.400pt}}
\multiput(440.00,273.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(443,276.17){\rule{0.900pt}{0.400pt}}
\multiput(443.00,275.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(447.00,278.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(447.00,277.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(450,281.17){\rule{0.700pt}{0.400pt}}
\multiput(450.00,280.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(453.00,283.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(453.00,282.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(457,286.17){\rule{0.700pt}{0.400pt}}
\multiput(457.00,285.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(460,288.17){\rule{0.700pt}{0.400pt}}
\multiput(460.00,287.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(463.00,290.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(463.00,289.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(466,293.17){\rule{0.900pt}{0.400pt}}
\multiput(466.00,292.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(470.00,295.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(470.00,294.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(473,298.17){\rule{0.700pt}{0.400pt}}
\multiput(473.00,297.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(476,300.17){\rule{0.900pt}{0.400pt}}
\multiput(476.00,299.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(480.00,302.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(480.00,301.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(483,305.17){\rule{0.700pt}{0.400pt}}
\multiput(483.00,304.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(486.00,307.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(486.00,306.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(489,310.17){\rule{0.900pt}{0.400pt}}
\multiput(489.00,309.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(493,312.17){\rule{0.700pt}{0.400pt}}
\multiput(493.00,311.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(496.00,314.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(496.00,313.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(499,317.17){\rule{0.700pt}{0.400pt}}
\multiput(499.00,316.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(502.00,319.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(502.00,318.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(506,322.17){\rule{0.700pt}{0.400pt}}
\multiput(506.00,321.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(509,324.17){\rule{0.700pt}{0.400pt}}
\multiput(509.00,323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(512.00,326.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(512.00,325.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(516,329.17){\rule{0.700pt}{0.400pt}}
\multiput(516.00,328.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(519.00,331.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(519.00,330.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(522,334.17){\rule{0.700pt}{0.400pt}}
\multiput(522.00,333.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(525,336.17){\rule{0.900pt}{0.400pt}}
\multiput(525.00,335.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(529.00,338.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(529.00,337.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(532,341.17){\rule{0.700pt}{0.400pt}}
\multiput(532.00,340.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(535.00,343.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(535.00,342.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(538,346.17){\rule{0.900pt}{0.400pt}}
\multiput(538.00,345.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(542,348.17){\rule{0.700pt}{0.400pt}}
\multiput(542.00,347.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(545.00,350.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(545.00,349.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(548,353.17){\rule{0.900pt}{0.400pt}}
\multiput(548.00,352.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(552.00,355.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(552.00,354.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(555,358.17){\rule{0.700pt}{0.400pt}}
\multiput(555.00,357.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(558,360.17){\rule{0.700pt}{0.400pt}}
\multiput(558.00,359.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(561.00,362.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(561.00,361.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(565,365.17){\rule{0.700pt}{0.400pt}}
\multiput(565.00,364.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(568.00,367.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(568.00,366.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(571,370.17){\rule{0.900pt}{0.400pt}}
\multiput(571.00,369.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(575,372.17){\rule{0.700pt}{0.400pt}}
\multiput(575.00,371.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(578.00,374.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(578.00,373.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(581,377.17){\rule{0.700pt}{0.400pt}}
\multiput(581.00,376.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(584.00,379.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(584.00,378.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(588,382.17){\rule{0.700pt}{0.400pt}}
\multiput(588.00,381.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(591,384.17){\rule{0.700pt}{0.400pt}}
\multiput(591.00,383.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(594.00,386.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(594.00,385.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(597,389.17){\rule{0.900pt}{0.400pt}}
\multiput(597.00,388.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.00,391.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(601.00,390.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(604,394.17){\rule{0.700pt}{0.400pt}}
\multiput(604.00,393.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(607,396.17){\rule{0.900pt}{0.400pt}}
\multiput(607.00,395.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(611.00,398.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(611.00,397.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(614,401.17){\rule{0.700pt}{0.400pt}}
\multiput(614.00,400.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(617.00,403.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(617.00,402.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(620,406.17){\rule{0.900pt}{0.400pt}}
\multiput(620.00,405.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(624,408.17){\rule{0.700pt}{0.400pt}}
\multiput(624.00,407.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(627.00,410.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(627.00,409.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(630,413.17){\rule{0.900pt}{0.400pt}}
\multiput(630.00,412.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(634.00,415.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(634.00,414.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(637,418.17){\rule{0.700pt}{0.400pt}}
\multiput(637.00,417.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(640,420.17){\rule{0.700pt}{0.400pt}}
\multiput(640.00,419.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(643.00,422.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(643.00,421.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(647,425.17){\rule{0.700pt}{0.400pt}}
\multiput(647.00,424.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(650.00,427.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(650.00,426.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(653,430.17){\rule{0.700pt}{0.400pt}}
\multiput(653.00,429.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(656,432.17){\rule{0.900pt}{0.400pt}}
\multiput(656.00,431.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(660.00,434.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(660.00,433.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(663,437.17){\rule{0.700pt}{0.400pt}}
\multiput(663.00,436.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(666.00,439.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(666.00,438.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(670,442.17){\rule{0.700pt}{0.400pt}}
\multiput(670.00,441.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(673,444.17){\rule{0.700pt}{0.400pt}}
\multiput(673.00,443.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(676.00,446.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(676.00,445.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(679,449.17){\rule{0.900pt}{0.400pt}}
\multiput(679.00,448.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(683.00,451.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(683.00,450.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(686,454.17){\rule{0.700pt}{0.400pt}}
\multiput(686.00,453.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(689,456.17){\rule{0.700pt}{0.400pt}}
\multiput(689.00,455.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(692.00,458.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(692.00,457.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(696,461.17){\rule{0.700pt}{0.400pt}}
\multiput(696.00,460.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(699.00,463.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(699.00,462.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(702,466.17){\rule{0.900pt}{0.400pt}}
\multiput(702.00,465.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(706,468.17){\rule{0.700pt}{0.400pt}}
\multiput(706.00,467.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(709.00,470.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(709.00,469.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(712,473.17){\rule{0.700pt}{0.400pt}}
\multiput(712.00,472.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(715.00,475.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(715.00,474.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(719,478.17){\rule{0.700pt}{0.400pt}}
\multiput(719.00,477.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(722,480.17){\rule{0.700pt}{0.400pt}}
\multiput(722.00,479.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(725.00,482.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(725.00,481.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(729,485.17){\rule{0.700pt}{0.400pt}}
\multiput(729.00,484.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(732.00,487.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(732.00,486.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(735,490.17){\rule{0.700pt}{0.400pt}}
\multiput(735.00,489.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(738,492.17){\rule{0.900pt}{0.400pt}}
\multiput(738.00,491.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(742.00,494.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(742.00,493.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(745,497.17){\rule{0.700pt}{0.400pt}}
\multiput(745.00,496.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(748.00,499.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(748.00,498.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(751,502.17){\rule{0.900pt}{0.400pt}}
\multiput(751.00,501.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(755,504.17){\rule{0.700pt}{0.400pt}}
\multiput(755.00,503.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(758.00,506.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(758.00,505.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(761,509.17){\rule{0.900pt}{0.400pt}}
\multiput(761.00,508.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(765.00,511.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(765.00,510.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(768,514.17){\rule{0.700pt}{0.400pt}}
\multiput(768.00,513.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(771,516.17){\rule{0.700pt}{0.400pt}}
\multiput(771.00,515.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(774.00,518.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(774.00,517.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(778,521.17){\rule{0.700pt}{0.400pt}}
\multiput(778.00,520.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(781.00,523.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(781.00,522.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(784,526.17){\rule{0.900pt}{0.400pt}}
\multiput(784.00,525.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(788,528.17){\rule{0.700pt}{0.400pt}}
\multiput(788.00,527.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(791.00,530.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(791.00,529.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(794,533.17){\rule{0.700pt}{0.400pt}}
\multiput(794.00,532.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(797.00,535.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(797.00,534.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(801,538.17){\rule{0.700pt}{0.400pt}}
\multiput(801.00,537.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(804,540.17){\rule{0.700pt}{0.400pt}}
\multiput(804.00,539.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(807.00,542.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(807.00,541.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(810,545.17){\rule{0.900pt}{0.400pt}}
\multiput(810.00,544.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(814,547.17){\rule{0.700pt}{0.400pt}}
\multiput(814.00,546.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(817.00,549.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(817.00,548.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(820,552.17){\rule{0.900pt}{0.400pt}}
\multiput(820.00,551.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(824.00,554.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(824.00,553.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(827,557.17){\rule{0.700pt}{0.400pt}}
\multiput(827.00,556.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(830,559.17){\rule{0.700pt}{0.400pt}}
\multiput(830.00,558.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(833.00,561.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(833.00,560.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(837,564.17){\rule{0.700pt}{0.400pt}}
\multiput(837.00,563.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(840.00,566.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(840.00,565.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(843,569.17){\rule{0.700pt}{0.400pt}}
\multiput(843.00,568.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(846,571.17){\rule{0.900pt}{0.400pt}}
\multiput(846.00,570.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(850.00,573.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(850.00,572.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(853,576.17){\rule{0.700pt}{0.400pt}}
\multiput(853.00,575.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(856.00,578.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(856.00,577.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(860,581.17){\rule{0.700pt}{0.400pt}}
\multiput(860.00,580.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(863,583.17){\rule{0.700pt}{0.400pt}}
\multiput(863.00,582.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(866.00,585.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(866.00,584.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(869,588.17){\rule{0.900pt}{0.400pt}}
\multiput(869.00,587.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(873.00,590.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(873.00,589.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(876,593.17){\rule{0.700pt}{0.400pt}}
\multiput(876.00,592.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(879,595.17){\rule{0.900pt}{0.400pt}}
\multiput(879.00,594.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(883.00,597.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(883.00,596.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(886,600.17){\rule{0.700pt}{0.400pt}}
\multiput(886.00,599.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(889.00,602.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(889.00,601.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(892,605.17){\rule{0.900pt}{0.400pt}}
\multiput(892.00,604.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(896,607.17){\rule{0.700pt}{0.400pt}}
\multiput(896.00,606.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(899.00,609.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(899.00,608.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(902,612.17){\rule{0.700pt}{0.400pt}}
\multiput(902.00,611.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(905.00,614.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(905.00,613.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(909,617.17){\rule{0.700pt}{0.400pt}}
\multiput(909.00,616.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(912,619.17){\rule{0.700pt}{0.400pt}}
\multiput(912.00,618.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(915.00,621.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(915.00,620.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(919,624.17){\rule{0.700pt}{0.400pt}}
\multiput(919.00,623.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(922.00,626.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(922.00,625.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(925,629.17){\rule{0.700pt}{0.400pt}}
\multiput(925.00,628.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(928,631.17){\rule{0.900pt}{0.400pt}}
\multiput(928.00,630.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(932.00,633.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(932.00,632.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(935,636.17){\rule{0.700pt}{0.400pt}}
\multiput(935.00,635.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(938.00,638.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(938.00,637.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(942,641.17){\rule{0.700pt}{0.400pt}}
\multiput(942.00,640.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(945,643.17){\rule{0.700pt}{0.400pt}}
\multiput(945.00,642.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(948.00,645.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(948.00,644.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(951,648.17){\rule{0.900pt}{0.400pt}}
\multiput(951.00,647.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(955.00,650.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(955.00,649.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(958,653.17){\rule{0.700pt}{0.400pt}}
\multiput(958.00,652.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(961,655.17){\rule{0.700pt}{0.400pt}}
\multiput(961.00,654.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(964.00,657.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(964.00,656.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(968,660.17){\rule{0.700pt}{0.400pt}}
\multiput(968.00,659.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(971.00,662.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(971.00,661.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(974,665.17){\rule{0.900pt}{0.400pt}}
\multiput(974.00,664.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(978,667.17){\rule{0.700pt}{0.400pt}}
\multiput(978.00,666.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(981.00,669.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(981.00,668.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(984,672.17){\rule{0.700pt}{0.400pt}}
\multiput(984.00,671.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(987.00,674.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(987.00,673.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(991,677.17){\rule{0.700pt}{0.400pt}}
\multiput(991.00,676.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(994,679.17){\rule{0.700pt}{0.400pt}}
\multiput(994.00,678.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(997.00,681.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(997.00,680.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1001,684.17){\rule{0.700pt}{0.400pt}}
\multiput(1001.00,683.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1004.00,686.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1004.00,685.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1007,689.17){\rule{0.700pt}{0.400pt}}
\multiput(1007.00,688.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1010,691.17){\rule{0.900pt}{0.400pt}}
\multiput(1010.00,690.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1014.00,693.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1014.00,692.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1017,696.17){\rule{0.700pt}{0.400pt}}
\multiput(1017.00,695.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1020.00,698.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1020.00,697.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1023,701.17){\rule{0.900pt}{0.400pt}}
\multiput(1023.00,700.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1027,703.17){\rule{0.700pt}{0.400pt}}
\multiput(1027.00,702.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1030.00,705.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1030.00,704.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1033,708.17){\rule{0.900pt}{0.400pt}}
\multiput(1033.00,707.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1037.00,710.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1037.00,709.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1040,713.17){\rule{0.700pt}{0.400pt}}
\multiput(1040.00,712.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1043,715.17){\rule{0.700pt}{0.400pt}}
\multiput(1043.00,714.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1046.00,717.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1046.00,716.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1050,720.17){\rule{0.700pt}{0.400pt}}
\multiput(1050.00,719.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1053.00,722.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1053.00,721.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1056,725.17){\rule{0.700pt}{0.400pt}}
\multiput(1056.00,724.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1059,727.17){\rule{0.900pt}{0.400pt}}
\multiput(1059.00,726.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1063.00,729.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1063.00,728.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1066,732.17){\rule{0.700pt}{0.400pt}}
\multiput(1066.00,731.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1069.00,734.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1069.00,733.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1073,737.17){\rule{0.700pt}{0.400pt}}
\multiput(1073.00,736.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1076,739.17){\rule{0.700pt}{0.400pt}}
\multiput(1076.00,738.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1079.00,741.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1079.00,740.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1082,744.17){\rule{0.900pt}{0.400pt}}
\multiput(1082.00,743.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1086.00,746.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1086.00,745.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1089,749.17){\rule{0.700pt}{0.400pt}}
\multiput(1089.00,748.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1092,751.17){\rule{0.900pt}{0.400pt}}
\multiput(1092.00,750.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1096.00,753.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1096.00,752.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1099,756.17){\rule{0.700pt}{0.400pt}}
\multiput(1099.00,755.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1102.00,758.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1102.00,757.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1105,761.17){\rule{0.900pt}{0.400pt}}
\multiput(1105.00,760.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1109,763.17){\rule{0.700pt}{0.400pt}}
\multiput(1109.00,762.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1112.00,765.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1112.00,764.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1115,768.17){\rule{0.700pt}{0.400pt}}
\multiput(1115.00,767.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1118.00,770.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1118.00,769.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1122,773.17){\rule{0.700pt}{0.400pt}}
\multiput(1122.00,772.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1125,775.17){\rule{0.700pt}{0.400pt}}
\multiput(1125.00,774.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1128.00,777.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1128.00,776.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1132,780.17){\rule{0.700pt}{0.400pt}}
\multiput(1132.00,779.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1135.00,782.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1135.00,781.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1138,785.17){\rule{0.700pt}{0.400pt}}
\multiput(1138.00,784.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1141,787.17){\rule{0.900pt}{0.400pt}}
\multiput(1141.00,786.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1145.00,789.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1145.00,788.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1148,792.17){\rule{0.700pt}{0.400pt}}
\multiput(1148.00,791.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1151.00,794.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1151.00,793.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1155,797.17){\rule{0.700pt}{0.400pt}}
\multiput(1155.00,796.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1158,799.17){\rule{0.700pt}{0.400pt}}
\multiput(1158.00,798.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1161.00,801.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1161.00,800.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1164,804.17){\rule{0.900pt}{0.400pt}}
\multiput(1164.00,803.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1168.00,806.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1168.00,805.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1171,809.17){\rule{0.700pt}{0.400pt}}
\multiput(1171.00,808.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1174,811.17){\rule{0.700pt}{0.400pt}}
\multiput(1174.00,810.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1177.00,813.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1177.00,812.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1181,816.17){\rule{0.700pt}{0.400pt}}
\multiput(1181.00,815.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1184.00,818.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1184.00,817.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1187,821.17){\rule{0.900pt}{0.400pt}}
\multiput(1187.00,820.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1191,823.17){\rule{0.700pt}{0.400pt}}
\multiput(1191.00,822.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1194.00,825.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1194.00,824.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1197,828.17){\rule{0.700pt}{0.400pt}}
\multiput(1197.00,827.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1200.00,830.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1200.00,829.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1204,833.17){\rule{0.700pt}{0.400pt}}
\multiput(1204.00,832.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1207,835.17){\rule{0.700pt}{0.400pt}}
\multiput(1207.00,834.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1210.00,837.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1210.00,836.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1213,840.17){\rule{0.900pt}{0.400pt}}
\multiput(1213.00,839.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1217,842.17){\rule{0.700pt}{0.400pt}}
\multiput(1217.00,841.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1220.00,844.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1220.00,843.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1223,847.17){\rule{0.900pt}{0.400pt}}
\multiput(1223.00,846.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1227.00,849.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1227.00,848.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1230,852.17){\rule{0.700pt}{0.400pt}}
\multiput(1230.00,851.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1233,854.17){\rule{0.700pt}{0.400pt}}
\multiput(1233.00,853.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1236.00,856.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1236.00,855.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1240,859.17){\rule{0.700pt}{0.400pt}}
\multiput(1240.00,858.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1243.00,861.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1243.00,860.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1246,864.17){\rule{0.900pt}{0.400pt}}
\multiput(1246.00,863.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1250,866.17){\rule{0.700pt}{0.400pt}}
\multiput(1250.00,865.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1253.00,868.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1253.00,867.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1256,871.17){\rule{0.700pt}{0.400pt}}
\multiput(1256.00,870.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1259.00,873.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1259.00,872.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1263,876.17){\rule{0.700pt}{0.400pt}}
\multiput(1263.00,875.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1266,878.17){\rule{0.700pt}{0.400pt}}
\multiput(1266.00,877.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1269.00,880.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1269.00,879.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1272,883.17){\rule{0.900pt}{0.400pt}}
\multiput(1272.00,882.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1276.00,885.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1276.00,884.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1279,888.17){\rule{0.700pt}{0.400pt}}
\multiput(1279.00,887.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1282,890.17){\rule{0.900pt}{0.400pt}}
\multiput(1282.00,889.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1286.00,892.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1286.00,891.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1289,895.17){\rule{0.700pt}{0.400pt}}
\multiput(1289.00,894.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1292.00,897.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1292.00,896.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1295,900.17){\rule{0.900pt}{0.400pt}}
\multiput(1295.00,899.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1299,902.17){\rule{0.700pt}{0.400pt}}
\multiput(1299.00,901.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1302.00,904.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1302.00,903.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1305,907.17){\rule{0.900pt}{0.400pt}}
\multiput(1305.00,906.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1309.00,909.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1309.00,908.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1312,912.17){\rule{0.700pt}{0.400pt}}
\multiput(1312.00,911.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1315,914.17){\rule{0.700pt}{0.400pt}}
\multiput(1315.00,913.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1318.00,916.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1318.00,915.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1322,919.17){\rule{0.700pt}{0.400pt}}
\multiput(1322.00,918.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1325.00,921.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1325.00,920.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1328,924.17){\rule{0.700pt}{0.400pt}}
\multiput(1328.00,923.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1331,926.17){\rule{0.900pt}{0.400pt}}
\multiput(1331.00,925.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1335.00,928.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1335.00,927.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1338,931.17){\rule{0.700pt}{0.400pt}}
\multiput(1338.00,930.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1341.00,933.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1341.00,932.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1345,936.17){\rule{0.700pt}{0.400pt}}
\multiput(1345.00,935.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1348,938.17){\rule{0.700pt}{0.400pt}}
\multiput(1348.00,937.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1351.00,940.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1351.00,939.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1354,943.17){\rule{0.900pt}{0.400pt}}
\multiput(1354.00,942.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1358.00,945.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1358.00,944.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1361,948.17){\rule{0.700pt}{0.400pt}}
\multiput(1361.00,947.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1364,950.17){\rule{0.700pt}{0.400pt}}
\multiput(1364.00,949.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1367.00,952.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1367.00,951.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1371,955.17){\rule{0.700pt}{0.400pt}}
\multiput(1371.00,954.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1374.00,957.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1374.00,956.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1377,960.17){\rule{0.900pt}{0.400pt}}
\multiput(1377.00,959.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1381,962.17){\rule{0.700pt}{0.400pt}}
\multiput(1381.00,961.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1384.00,964.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1384.00,963.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1387,967.17){\rule{0.700pt}{0.400pt}}
\multiput(1387.00,966.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1390.00,969.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1390.00,968.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1394,972.17){\rule{0.700pt}{0.400pt}}
\multiput(1394.00,971.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1397,974.17){\rule{0.700pt}{0.400pt}}
\multiput(1397.00,973.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1400.00,976.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1400.00,975.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1404,979.17){\rule{0.700pt}{0.400pt}}
\multiput(1404.00,978.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1407.00,981.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1407.00,980.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1410,984.17){\rule{0.700pt}{0.400pt}}
\multiput(1410.00,983.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1413,986.17){\rule{0.900pt}{0.400pt}}
\multiput(1413.00,985.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1417.00,988.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1417.00,987.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1420,991.17){\rule{0.700pt}{0.400pt}}
\multiput(1420.00,990.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1423.00,993.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1423.00,992.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1426,996.17){\rule{0.900pt}{0.400pt}}
\multiput(1426.00,995.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1430,998.17){\rule{0.700pt}{0.400pt}}
\multiput(1430.00,997.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1433.00,1000.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1433.00,999.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1436,1003.17){\rule{0.900pt}{0.400pt}}
\multiput(1436.00,1002.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1440.00,1005.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1440.00,1004.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1443,1008.17){\rule{0.700pt}{0.400pt}}
\multiput(1443.00,1007.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1446,1010.17){\rule{0.700pt}{0.400pt}}
\multiput(1446.00,1009.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1449.00,1012.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1449.00,1011.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1453,1015.17){\rule{0.700pt}{0.400pt}}
\multiput(1453.00,1014.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1456.00,1017.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1456.00,1016.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1459,1020.17){\rule{0.900pt}{0.400pt}}
\multiput(1459.00,1019.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1463,1022.17){\rule{0.700pt}{0.400pt}}
\multiput(1463.00,1021.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1466.00,1024.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1466.00,1023.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1469,1027.17){\rule{0.700pt}{0.400pt}}
\multiput(1469.00,1026.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1472.00,1029.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1472.00,1028.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1476,1032.17){\rule{0.700pt}{0.400pt}}
\multiput(1476.00,1031.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1479,1034.17){\rule{0.700pt}{0.400pt}}
\multiput(1479.00,1033.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1482.00,1036.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1482.00,1035.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1485,1039.17){\rule{0.900pt}{0.400pt}}
\multiput(1485.00,1038.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1489.00,1041.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1489.00,1040.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1492,1044.17){\rule{0.700pt}{0.400pt}}
\multiput(1492.00,1043.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1495,1046.17){\rule{0.900pt}{0.400pt}}
\multiput(1495.00,1045.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1499.00,1048.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1499.00,1047.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1502,1051.17){\rule{0.700pt}{0.400pt}}
\multiput(1502.00,1050.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1505.00,1053.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1505.00,1052.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1508,1056.17){\rule{0.900pt}{0.400pt}}
\multiput(1508.00,1055.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1512,1058.17){\rule{0.700pt}{0.400pt}}
\multiput(1512.00,1057.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1515.00,1060.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1515.00,1059.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1518,1063.17){\rule{0.700pt}{0.400pt}}
\multiput(1518.00,1062.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1521.00,1065.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1521.00,1064.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1525,1068.17){\rule{0.700pt}{0.400pt}}
\multiput(1525.00,1067.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1528,1070.17){\rule{0.700pt}{0.400pt}}
\multiput(1528.00,1069.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1531.00,1072.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1531.00,1071.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1535,1075.17){\rule{0.700pt}{0.400pt}}
\multiput(1535.00,1074.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1538.00,1077.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1538.00,1076.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1541,1080.17){\rule{0.700pt}{0.400pt}}
\multiput(1541.00,1079.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1544,1082.17){\rule{0.900pt}{0.400pt}}
\multiput(1544.00,1081.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1548.00,1084.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1548.00,1083.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1551,1087.17){\rule{0.700pt}{0.400pt}}
\multiput(1551.00,1086.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1554.00,1089.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1554.00,1088.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1558,1092.17){\rule{0.700pt}{0.400pt}}
\multiput(1558.00,1091.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1561,1094.17){\rule{0.700pt}{0.400pt}}
\multiput(1561.00,1093.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1564.00,1096.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1564.00,1095.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1567,1099.17){\rule{0.900pt}{0.400pt}}
\multiput(1567.00,1098.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1571.00,1101.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1571.00,1100.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1574,1104.17){\rule{0.700pt}{0.400pt}}
\multiput(1574.00,1103.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1577,1106.17){\rule{0.700pt}{0.400pt}}
\multiput(1577.00,1105.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1580.00,1108.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1580.00,1107.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1584,1111.17){\rule{0.700pt}{0.400pt}}
\multiput(1584.00,1110.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1587.00,1113.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1587.00,1112.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1590,1116.17){\rule{0.900pt}{0.400pt}}
\multiput(1590.00,1115.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1594,1118.17){\rule{0.700pt}{0.400pt}}
\multiput(1594.00,1117.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1597.00,1120.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1597.00,1119.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1600,1123.17){\rule{0.700pt}{0.400pt}}
\multiput(1600.00,1122.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1603,1125.17){\rule{0.900pt}{0.400pt}}
\multiput(1603.00,1124.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1607.00,1127.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1607.00,1126.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1610,1130.17){\rule{0.700pt}{0.400pt}}
\multiput(1610.00,1129.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1613.00,1132.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1613.00,1131.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1617,1135.17){\rule{0.700pt}{0.400pt}}
\multiput(1617.00,1134.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1620,1137.17){\rule{0.700pt}{0.400pt}}
\multiput(1620.00,1136.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1623.00,1139.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1623.00,1138.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1626,1142.17){\rule{0.900pt}{0.400pt}}
\multiput(1626.00,1141.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1630.00,1144.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1630.00,1143.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1633,1147.17){\rule{0.700pt}{0.400pt}}
\multiput(1633.00,1146.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1636,1149.17){\rule{0.700pt}{0.400pt}}
\multiput(1636.00,1148.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1639.00,1151.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1639.00,1150.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1643,1154.17){\rule{0.700pt}{0.400pt}}
\multiput(1643.00,1153.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1646.00,1156.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1646.00,1155.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1649,1159.17){\rule{0.900pt}{0.400pt}}
\multiput(1649.00,1158.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1653,1161.17){\rule{0.700pt}{0.400pt}}
\multiput(1653.00,1160.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1656.00,1163.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1656.00,1162.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1659,1166.17){\rule{0.700pt}{0.400pt}}
\multiput(1659.00,1165.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1662.00,1168.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1662.00,1167.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1666,1171.17){\rule{0.700pt}{0.400pt}}
\multiput(1666.00,1170.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1669,1173.17){\rule{0.700pt}{0.400pt}}
\multiput(1669.00,1172.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1672.00,1175.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1672.00,1174.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1675,1178.17){\rule{0.900pt}{0.400pt}}
\multiput(1675.00,1177.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1679.00,1180.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1679.00,1179.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1682,1183.17){\rule{0.700pt}{0.400pt}}
\multiput(1682.00,1182.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1685,1185.17){\rule{0.900pt}{0.400pt}}
\multiput(1685.00,1184.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1689.00,1187.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1689.00,1186.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1692,1190.17){\rule{0.700pt}{0.400pt}}
\multiput(1692.00,1189.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1695.00,1192.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1695.00,1191.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1698,1195.17){\rule{0.900pt}{0.400pt}}
\multiput(1698.00,1194.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1702,1197.17){\rule{0.700pt}{0.400pt}}
\multiput(1702.00,1196.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1705.00,1199.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1705.00,1198.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1708,1202.17){\rule{0.900pt}{0.400pt}}
\multiput(1708.00,1201.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1712.00,1204.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1712.00,1203.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1715,1207.17){\rule{0.700pt}{0.400pt}}
\multiput(1715.00,1206.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1718,1209.17){\rule{0.700pt}{0.400pt}}
\multiput(1718.00,1208.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1721.00,1211.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1721.00,1210.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1725,1214.17){\rule{0.700pt}{0.400pt}}
\multiput(1725.00,1213.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1728.00,1216.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1728.00,1215.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1731,1219.17){\rule{0.700pt}{0.400pt}}
\multiput(1731.00,1218.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1734,1221.17){\rule{0.900pt}{0.400pt}}
\multiput(1734.00,1220.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1738.00,1223.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1738.00,1222.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1741,1226.17){\rule{0.700pt}{0.400pt}}
\multiput(1741.00,1225.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1744.00,1228.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1744.00,1227.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1748,1231.17){\rule{0.700pt}{0.400pt}}
\multiput(1748.00,1230.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1751,1233.17){\rule{0.700pt}{0.400pt}}
\multiput(1751.00,1232.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1754.00,1235.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1754.00,1234.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1757,1238.17){\rule{0.900pt}{0.400pt}}
\multiput(1757.00,1237.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1761.00,1240.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1761.00,1239.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1764,1243.17){\rule{0.700pt}{0.400pt}}
\multiput(1764.00,1242.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1767,1245.17){\rule{0.900pt}{0.400pt}}
\multiput(1767.00,1244.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1771.00,1247.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1771.00,1246.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1774,1250.17){\rule{0.700pt}{0.400pt}}
\multiput(1774.00,1249.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1777.00,1252.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1777.00,1251.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1780,1255.17){\rule{0.900pt}{0.400pt}}
\multiput(1780.00,1254.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1784,1257.17){\rule{0.700pt}{0.400pt}}
\multiput(1784.00,1256.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1787.00,1259.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1787.00,1258.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1790,1262.17){\rule{0.700pt}{0.400pt}}
\multiput(1790.00,1261.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1793.00,1264.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1793.00,1263.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1797,1267.17){\rule{0.700pt}{0.400pt}}
\multiput(1797.00,1266.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1800,1269.17){\rule{0.700pt}{0.400pt}}
\multiput(1800.00,1268.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1803.00,1271.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1803.00,1270.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1807,1274.17){\rule{0.700pt}{0.400pt}}
\multiput(1807.00,1273.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1810.00,1276.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1810.00,1275.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1813,1279.17){\rule{0.700pt}{0.400pt}}
\multiput(1813.00,1278.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1816,1281.17){\rule{0.900pt}{0.400pt}}
\multiput(1816.00,1280.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1820.00,1283.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1820.00,1282.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1823,1286.17){\rule{0.700pt}{0.400pt}}
\multiput(1823.00,1285.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1826.00,1288.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1826.00,1287.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1829,1291.17){\rule{0.900pt}{0.400pt}}
\multiput(1829.00,1290.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1833,1293.17){\rule{0.700pt}{0.400pt}}
\multiput(1833.00,1292.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1836.00,1295.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1836.00,1294.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1839,1298.17){\rule{0.900pt}{0.400pt}}
\multiput(1839.00,1297.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1843.00,1300.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1843.00,1299.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1846,1303.17){\rule{0.700pt}{0.400pt}}
\multiput(1846.00,1302.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1849,1305.17){\rule{0.700pt}{0.400pt}}
\multiput(1849.00,1304.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1852.00,1307.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1852.00,1306.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1856,1310.17){\rule{0.700pt}{0.400pt}}
\multiput(1856.00,1309.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1859.00,1312.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1859.00,1311.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1862,1315.17){\rule{0.900pt}{0.400pt}}
\multiput(1862.00,1314.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1866,1317.17){\rule{0.700pt}{0.400pt}}
\multiput(1866.00,1316.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1869.00,1319.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1869.00,1318.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1872,1322.17){\rule{0.700pt}{0.400pt}}
\multiput(1872.00,1321.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1875.00,1324.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1875.00,1323.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1879,1327.17){\rule{0.700pt}{0.400pt}}
\multiput(1879.00,1326.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1882,1329.17){\rule{0.700pt}{0.400pt}}
\multiput(1882.00,1328.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1885.00,1331.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1885.00,1330.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1888,1334.17){\rule{0.900pt}{0.400pt}}
\multiput(1888.00,1333.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1892.00,1336.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1892.00,1335.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1895,1339.17){\rule{0.700pt}{0.400pt}}
\multiput(1895.00,1338.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1898,1341.17){\rule{0.900pt}{0.400pt}}
\multiput(1898.00,1340.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1902.00,1343.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1902.00,1342.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1905,1346.17){\rule{0.700pt}{0.400pt}}
\multiput(1905.00,1345.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1908.00,1348.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1908.00,1347.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1911,1351.17){\rule{0.900pt}{0.400pt}}
\multiput(1911.00,1350.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1915,1353.17){\rule{0.700pt}{0.400pt}}
\multiput(1915.00,1352.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1918.00,1355.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1918.00,1354.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1921,1358.17){\rule{0.900pt}{0.400pt}}
\multiput(1921.00,1357.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1925.00,1360.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1925.00,1359.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1928,1363.17){\rule{0.700pt}{0.400pt}}
\multiput(1928.00,1362.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1931,1365.17){\rule{0.700pt}{0.400pt}}
\multiput(1931.00,1364.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1934.00,1367.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1934.00,1366.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1938,1370.17){\rule{0.700pt}{0.400pt}}
\multiput(1938.00,1369.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1941.00,1372.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1941.00,1371.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1944,1375.17){\rule{0.700pt}{0.400pt}}
\multiput(1944.00,1374.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1947,1377.17){\rule{0.900pt}{0.400pt}}
\multiput(1947.00,1376.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1951.00,1379.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1951.00,1378.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1954,1382.17){\rule{0.700pt}{0.400pt}}
\multiput(1954.00,1381.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1957.00,1384.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1957.00,1383.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1961,1387.17){\rule{0.700pt}{0.400pt}}
\multiput(1961.00,1386.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1964,1389.17){\rule{0.700pt}{0.400pt}}
\multiput(1964.00,1388.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1967.00,1391.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1967.00,1390.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1970,1394.17){\rule{0.900pt}{0.400pt}}
\multiput(1970.00,1393.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1974.00,1396.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1974.00,1395.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1977,1399.17){\rule{0.700pt}{0.400pt}}
\multiput(1977.00,1398.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1980,1401.17){\rule{0.900pt}{0.400pt}}
\multiput(1980.00,1400.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1984.00,1403.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1984.00,1402.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1987,1406.17){\rule{0.700pt}{0.400pt}}
\multiput(1987.00,1405.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1990,1408.17){\rule{0.700pt}{0.400pt}}
\multiput(1990.00,1407.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1993.00,1410.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1993.00,1409.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1997,1413.17){\rule{0.700pt}{0.400pt}}
\multiput(1997.00,1412.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2000.00,1415.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2000.00,1414.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2003,1418.17){\rule{0.700pt}{0.400pt}}
\multiput(2003.00,1417.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2006,1420.17){\rule{0.900pt}{0.400pt}}
\multiput(2006.00,1419.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(2010.00,1422.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2010.00,1421.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2013,1425.17){\rule{0.700pt}{0.400pt}}
\multiput(2013.00,1424.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2016.00,1427.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(2016.00,1426.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(2020,1430.17){\rule{0.700pt}{0.400pt}}
\multiput(2020.00,1429.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2023,1432.17){\rule{0.700pt}{0.400pt}}
\multiput(2023.00,1431.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2026.00,1434.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2026.00,1433.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2029,1437.17){\rule{0.900pt}{0.400pt}}
\multiput(2029.00,1436.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(2033.00,1439.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2033.00,1438.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2036,1442.17){\rule{0.700pt}{0.400pt}}
\multiput(2036.00,1441.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2039,1444.17){\rule{0.700pt}{0.400pt}}
\multiput(2039.00,1443.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2042.00,1446.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(2042.00,1445.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(2046,1449.17){\rule{0.700pt}{0.400pt}}
\multiput(2046.00,1448.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2049.00,1451.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2049.00,1450.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2052,1454.17){\rule{0.900pt}{0.400pt}}
\multiput(2052.00,1453.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2056,1456.17){\rule{0.700pt}{0.400pt}}
\multiput(2056.00,1455.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2059.00,1458.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2059.00,1457.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2062,1461.17){\rule{0.700pt}{0.400pt}}
\multiput(2062.00,1460.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2065.00,1463.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(2065.00,1462.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(2069,1466.17){\rule{0.700pt}{0.400pt}}
\multiput(2069.00,1465.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2072,1468.17){\rule{0.700pt}{0.400pt}}
\multiput(2072.00,1467.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2075.00,1470.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(2075.00,1469.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(2079,1473.17){\rule{0.700pt}{0.400pt}}
\multiput(2079.00,1472.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2082.00,1475.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2082.00,1474.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2085,1478.17){\rule{0.700pt}{0.400pt}}
\multiput(2085.00,1477.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2088,1480.17){\rule{0.900pt}{0.400pt}}
\multiput(2088.00,1479.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(2092.00,1482.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2092.00,1481.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2095,1485.17){\rule{0.700pt}{0.400pt}}
\multiput(2095.00,1484.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2098.00,1487.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2098.00,1486.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2101,1490.17){\rule{0.900pt}{0.400pt}}
\multiput(2101.00,1489.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2105,1492.17){\rule{0.700pt}{0.400pt}}
\multiput(2105.00,1491.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2108.00,1494.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2108.00,1493.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2111,1497.17){\rule{0.900pt}{0.400pt}}
\multiput(2111.00,1496.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(2115.00,1499.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2115.00,1498.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2118,1502.17){\rule{0.700pt}{0.400pt}}
\multiput(2118.00,1501.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2121,1504.17){\rule{0.700pt}{0.400pt}}
\multiput(2121.00,1503.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2124.00,1506.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(2124.00,1505.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(2128,1509.17){\rule{0.700pt}{0.400pt}}
\multiput(2128.00,1508.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2131.00,1511.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2131.00,1510.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2134,1514.17){\rule{0.900pt}{0.400pt}}
\multiput(2134.00,1513.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2138,1516.17){\rule{0.700pt}{0.400pt}}
\multiput(2138.00,1515.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2141.00,1518.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2141.00,1517.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2144,1521.17){\rule{0.700pt}{0.400pt}}
\multiput(2144.00,1520.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2147.00,1523.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(2147.00,1522.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(2151,1526.17){\rule{0.700pt}{0.400pt}}
\multiput(2151.00,1525.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2154,1528.17){\rule{0.700pt}{0.400pt}}
\multiput(2154.00,1527.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2157.00,1530.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2157.00,1529.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2160,1533.17){\rule{0.900pt}{0.400pt}}
\multiput(2160.00,1532.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(2164.00,1535.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2164.00,1534.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2167,1538.17){\rule{0.700pt}{0.400pt}}
\multiput(2167.00,1537.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2170,1540.17){\rule{0.900pt}{0.400pt}}
\multiput(2170.00,1539.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(2174.00,1542.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2174.00,1541.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(2177,1545.17){\rule{0.700pt}{0.400pt}}
\multiput(2177.00,1544.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2180.00,1547.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(2180.00,1546.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(221,113){\usebox{\plotpoint}}
\put(221.00,113.00){\usebox{\plotpoint}}
\multiput(224,115)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(227,118)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(230,120)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(234,122)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(237.87,124.87){\usebox{\plotpoint}}
\multiput(240,127)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(244,129)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(247,131)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(250,133)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(255.19,136.09){\usebox{\plotpoint}}
\multiput(257,137)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(260,139)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(263,141)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(267,144)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(272.43,147.62){\usebox{\plotpoint}}
\multiput(273,148)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(276,150)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(280,152)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(283,154)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(286,156)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(290.05,158.52){\usebox{\plotpoint}}
\multiput(293,160)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(296,162)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(299,164)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(303,166)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(307.80,169.20){\usebox{\plotpoint}}
\multiput(309,170)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(312,172)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(316,174)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(319,176)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(325.91,178.98){\usebox{\plotpoint}}
\multiput(326,179)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(329,181)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(332,183)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(335,185)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(339,187)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(343.47,189.98){\usebox{\plotpoint}}
\multiput(345,191)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(348,193)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(352,195)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(355,197)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(361.64,199.82){\usebox{\plotpoint}}
\multiput(362,200)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(365,202)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(368,204)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(371,206)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(375,208)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(379.21,210.81){\usebox{\plotpoint}}
\multiput(381,212)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(384,213)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(388,215)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(391,217)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(397.36,220.68){\usebox{\plotpoint}}
\multiput(398,221)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(401,223)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(404,225)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(407,226)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(411,228)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(415.33,230.88){\usebox{\plotpoint}}
\multiput(417,232)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(421,234)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(424,236)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(427,237)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(433.49,240.74){\usebox{\plotpoint}}
\multiput(434,241)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(437,243)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(440,245)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(443,246)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(447,248)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(451.44,250.96){\usebox{\plotpoint}}
\multiput(453,252)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(457,254)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(460,256)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(463,257)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(469.61,260.80){\usebox{\plotpoint}}
\multiput(470,261)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(473,263)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(476,265)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(480,266)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(483,268)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(487.48,270.98){\usebox{\plotpoint}}
\multiput(489,272)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(493,274)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(496,275)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(499,277)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(505.65,280.82){\usebox{\plotpoint}}
\multiput(506,281)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(509,283)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(512,284)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(516,286)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(519,288)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(523.59,291.06){\usebox{\plotpoint}}
\multiput(525,292)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(529,293)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(532,295)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(535,297)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(541.69,300.84){\usebox{\plotpoint}}
\multiput(542,301)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(545,302)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(548,304)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(552,306)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(555,308)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(559.85,310.62){\usebox{\plotpoint}}
\multiput(561,311)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(565,313)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(568,315)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(571,317)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(575,319)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(578.19,320.13){\usebox{\plotpoint}}
\multiput(581,322)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(584,324)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(588,326)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(591,328)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(596.11,330.40){\usebox{\plotpoint}}
\multiput(597,331)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(601,333)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(604,335)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(607,336)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(611,338)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(614.30,340.20){\usebox{\plotpoint}}
\multiput(617,342)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(620,344)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(624,345)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(627,347)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(632.30,350.15){\usebox{\plotpoint}}
\multiput(634,351)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(637,353)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(640,354)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(643,356)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(647,358)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(650.39,360.13){\usebox{\plotpoint}}
\multiput(653,361)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(656,363)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(660,365)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(663,367)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(668.63,369.66){\usebox{\plotpoint}}
\multiput(670,370)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(673,372)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(676,374)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(679,376)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(683,378)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(686.74,379.50){\usebox{\plotpoint}}
\multiput(689,381)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(692,383)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(696,385)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(699,386)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(704.86,389.43){\usebox{\plotpoint}}
\multiput(706,390)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(709,392)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(712,394)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(715,395)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(719,397)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(722.86,399.57){\usebox{\plotpoint}}
\multiput(725,401)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(729,403)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(732,404)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(735,406)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(740.98,409.49){\usebox{\plotpoint}}
\multiput(742,410)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(745,411)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(748,413)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(751,415)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(755,417)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(759.11,419.37){\usebox{\plotpoint}}
\multiput(761,420)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(765,422)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(768,424)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(771,426)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(777.37,428.84){\usebox{\plotpoint}}
\multiput(778,429)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(781,431)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(784,433)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(788,435)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(791,436)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(795.38,438.92){\usebox{\plotpoint}}
\multiput(797,440)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(801,442)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(804,444)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(807,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(813.54,448.77){\usebox{\plotpoint}}
\multiput(814,449)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(817,451)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(820,452)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(824,454)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(827,456)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(831.49,458.99){\usebox{\plotpoint}}
\multiput(833,460)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(837,461)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(840,463)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(843,465)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(849.58,468.79){\usebox{\plotpoint}}
\multiput(850,469)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(853,470)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(856,472)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(860,474)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(863,476)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(867.89,478.26){\usebox{\plotpoint}}
\multiput(869,479)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(873,481)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(876,483)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(879,485)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(883,486)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(886.01,488.01){\usebox{\plotpoint}}
\multiput(889,490)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(892,492)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(896,493)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(899,495)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(903.85,498.23){\usebox{\plotpoint}}
\multiput(905,499)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(909,501)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(912,502)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(915,504)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(919,506)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(922.05,508.03){\usebox{\plotpoint}}
\multiput(925,510)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(928,511)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(932,513)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(935,515)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(940.29,517.57){\usebox{\plotpoint}}
\multiput(942,518)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(945,520)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(948,522)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(951,524)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(955,526)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(958.45,527.30){\usebox{\plotpoint}}
\multiput(961,529)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(964,531)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(968,533)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(971,535)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(976.55,537.27){\usebox{\plotpoint}}
\multiput(978,538)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(981,540)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(984,542)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(987,543)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(991,545)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(994.56,547.38){\usebox{\plotpoint}}
\multiput(997,549)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1001,551)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1004,552)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1007,554)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1012.67,557.33){\usebox{\plotpoint}}
\multiput(1014,558)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1017,559)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1020,561)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1023,563)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1027,565)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1030.77,567.26){\usebox{\plotpoint}}
\multiput(1033,568)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1037,570)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1040,572)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1043,574)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1049.03,576.76){\usebox{\plotpoint}}
\multiput(1050,577)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1053,579)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1056,581)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1059,583)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1063,584)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1067.00,586.67){\usebox{\plotpoint}}
\multiput(1069,588)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1073,590)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1076,592)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1079,593)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1085.14,596.57){\usebox{\plotpoint}}
\multiput(1086,597)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1089,599)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1092,600)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1096,602)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1099,604)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1103.12,606.74){\usebox{\plotpoint}}
\multiput(1105,608)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1109,609)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1112,611)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1115,613)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1121.18,616.59){\usebox{\plotpoint}}
\multiput(1122,617)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1125,618)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1128,620)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1132,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1135,624)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1139.52,626.01){\usebox{\plotpoint}}
\multiput(1141,627)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1145,629)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1148,631)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1151,633)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1157.64,635.76){\usebox{\plotpoint}}
\multiput(1158,636)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1161,638)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1164,640)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1168,641)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1171,643)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1175.48,645.99){\usebox{\plotpoint}}
\multiput(1177,647)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1181,649)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1184,650)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1187,652)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1193.68,655.78){\usebox{\plotpoint}}
\multiput(1194,656)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1197,658)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1200,659)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1204,661)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1207,663)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1211.82,665.61){\usebox{\plotpoint}}
\multiput(1213,666)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1217,668)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1220,670)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1223,672)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1227,674)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1230.16,675.11){\usebox{\plotpoint}}
\multiput(1233,677)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1236,679)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1240,681)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1243,683)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1248.23,685.12){\usebox{\plotpoint}}
\multiput(1250,686)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1253,688)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1256,690)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1259,691)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1263,693)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1266.27,695.18){\usebox{\plotpoint}}
\multiput(1269,697)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1272,699)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1276,700)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1279,702)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1284.27,705.13){\usebox{\plotpoint}}
\multiput(1286,706)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1289,707)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1292,709)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1295,711)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1299,713)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1302.35,715.12){\usebox{\plotpoint}}
\multiput(1305,716)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1309,718)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1312,720)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1315,722)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1320.59,724.65){\usebox{\plotpoint}}
\multiput(1322,725)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1325,727)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1328,729)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1331,731)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1335,732)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1338.63,734.42){\usebox{\plotpoint}}
\multiput(1341,736)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1345,738)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1348,740)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1351,741)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1356.74,744.37){\usebox{\plotpoint}}
\multiput(1358,745)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1361,747)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1364,748)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1367,750)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1371,752)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1374.75,754.50){\usebox{\plotpoint}}
\multiput(1377,756)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1381,757)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1384,759)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1387,761)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1392.78,764.39){\usebox{\plotpoint}}
\multiput(1394,765)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1397,766)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1400,768)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1404,770)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1407,772)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1411.15,773.77){\usebox{\plotpoint}}
\multiput(1413,775)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1417,777)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1420,779)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1423,781)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1429.30,783.65){\usebox{\plotpoint}}
\multiput(1430,784)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1433,786)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1436,788)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1440,789)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1443,791)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1447.19,793.79){\usebox{\plotpoint}}
\multiput(1449,795)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1453,797)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1456,798)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1459,800)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1465.38,803.59){\usebox{\plotpoint}}
\multiput(1466,804)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1469,806)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1472,807)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1476,809)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1479,811)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1483.48,813.49){\usebox{\plotpoint}}
\multiput(1485,814)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1489,816)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1492,818)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1495,820)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1501.85,822.95){\usebox{\plotpoint}}
\multiput(1502,823)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1505,825)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1508,827)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1512,829)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1515,830)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1519.78,833.19){\usebox{\plotpoint}}
\multiput(1521,834)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1525,836)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1528,838)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1531,839)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1537.98,842.99){\usebox{\plotpoint}}
\multiput(1538,843)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1541,845)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1544,847)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1548,848)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1551,850)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1555.95,852.98){\usebox{\plotpoint}}
\multiput(1558,854)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1561,855)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1564,857)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1567,859)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1571,861)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1574.02,863.01){\usebox{\plotpoint}}
\multiput(1577,864)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1580,866)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1584,868)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1587,870)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1592.25,872.56){\usebox{\plotpoint}}
\multiput(1594,873)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1597,875)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1600,877)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1603,879)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1607,880)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1610.34,882.23){\usebox{\plotpoint}}
\multiput(1613,884)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1617,886)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1620,888)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1623,889)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1628.43,892.21){\usebox{\plotpoint}}
\multiput(1630,893)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1633,895)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1636,896)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1639,898)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1643,900)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1646.45,902.30){\usebox{\plotpoint}}
\multiput(1649,904)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1653,905)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1656,907)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1659,909)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1664.46,912.23){\usebox{\plotpoint}}
\multiput(1666,913)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1669,914)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1672,916)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1675,918)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1679,920)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1682.86,921.57){\usebox{\plotpoint}}
\multiput(1685,923)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1689,925)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1692,927)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1695,929)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1700.98,931.49){\usebox{\plotpoint}}
\multiput(1702,932)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1705,934)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1708,936)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1712,937)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1715,939)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1718.89,941.60){\usebox{\plotpoint}}
\multiput(1721,943)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1725,945)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1728,946)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1731,948)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1737.02,951.51){\usebox{\plotpoint}}
\multiput(1738,952)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1741,954)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1744,955)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1748,957)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1751,959)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1755.15,961.38){\usebox{\plotpoint}}
\multiput(1757,962)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1761,964)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1764,966)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1767,968)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1773.51,970.84){\usebox{\plotpoint}}
\multiput(1774,971)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1777,973)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1780,975)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1784,977)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1787,978)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1791.49,980.99){\usebox{\plotpoint}}
\multiput(1793,982)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1797,984)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1800,986)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1803,987)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1809.69,990.79){\usebox{\plotpoint}}
\multiput(1810,991)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1813,993)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1816,995)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1820,996)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1823,998)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1827.52,1001.02){\usebox{\plotpoint}}
\multiput(1829,1002)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1833,1003)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1836,1005)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1839,1007)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1845.64,1010.76){\usebox{\plotpoint}}
\multiput(1846,1011)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1849,1012)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1852,1014)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1856,1016)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1859,1018)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1864.07,1020.04){\usebox{\plotpoint}}
\multiput(1866,1021)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1869,1023)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1872,1025)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1875,1027)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1879,1028)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1882.05,1030.03){\usebox{\plotpoint}}
\multiput(1885,1032)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1888,1034)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1892,1036)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1895,1037)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1900.11,1040.06){\usebox{\plotpoint}}
\multiput(1902,1041)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1905,1043)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1908,1044)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1911,1046)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1915,1048)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1918.16,1050.11){\usebox{\plotpoint}}
\multiput(1921,1052)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1925,1053)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1928,1055)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1931,1057)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1936.15,1060.07){\usebox{\plotpoint}}
\multiput(1938,1061)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1941,1062)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1944,1064)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1947,1066)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1951,1068)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1954.56,1069.38){\usebox{\plotpoint}}
\multiput(1957,1071)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1961,1073)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1964,1075)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1967,1077)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1972.67,1079.33){\usebox{\plotpoint}}
\multiput(1974,1080)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1977,1082)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1980,1084)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1984,1085)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1987,1087)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1990.60,1089.40){\usebox{\plotpoint}}
\multiput(1993,1091)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1997,1093)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2000,1094)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2003,1096)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(2008.71,1099.35){\usebox{\plotpoint}}
\multiput(2010,1100)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2013,1102)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2016,1103)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(2020,1105)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2023,1107)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(2026.81,1109.27){\usebox{\plotpoint}}
\multiput(2029,1110)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(2033,1112)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2036,1114)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2039,1116)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(2045.07,1118.77){\usebox{\plotpoint}}
\multiput(2046,1119)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2049,1121)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2052,1123)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(2056,1125)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2059,1126)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(2063.12,1128.75){\usebox{\plotpoint}}
\multiput(2065,1130)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(2069,1132)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2072,1134)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2075,1135)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(2081.31,1138.54){\usebox{\plotpoint}}
\multiput(2082,1139)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2085,1141)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2088,1143)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(2092,1144)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2095,1146)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(2099.15,1148.77){\usebox{\plotpoint}}
\multiput(2101,1150)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(2105,1151)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2108,1153)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2111,1155)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(2117.27,1158.51){\usebox{\plotpoint}}
\multiput(2118,1159)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2121,1160)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2124,1162)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(2128,1164)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2131,1166)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(2135.67,1167.84){\usebox{\plotpoint}}
\multiput(2138,1169)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2141,1171)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2144,1173)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2147,1175)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(2153.68,1177.78){\usebox{\plotpoint}}
\multiput(2154,1178)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2157,1180)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2160,1182)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(2164,1184)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2167,1185)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(2171.71,1187.86){\usebox{\plotpoint}}
\multiput(2174,1189)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(2177,1191)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2180,1192)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(2183,1194){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(221,113){\usebox{\plotpoint}}
\put(221,112.34){\rule{0.723pt}{0.800pt}}
\multiput(221.00,111.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(224,114.34){\rule{0.723pt}{0.800pt}}
\multiput(224.00,113.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(227,116.34){\rule{0.723pt}{0.800pt}}
\multiput(227.00,115.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(230,118.34){\rule{0.964pt}{0.800pt}}
\multiput(230.00,117.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(234,120.34){\rule{0.723pt}{0.800pt}}
\multiput(234.00,119.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(237,122.34){\rule{0.723pt}{0.800pt}}
\multiput(237.00,121.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(240,124.34){\rule{0.964pt}{0.800pt}}
\multiput(240.00,123.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(244,126.34){\rule{0.723pt}{0.800pt}}
\multiput(244.00,125.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(247,128.34){\rule{0.723pt}{0.800pt}}
\multiput(247.00,127.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(250,129.84){\rule{0.723pt}{0.800pt}}
\multiput(250.00,129.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(253,131.34){\rule{0.964pt}{0.800pt}}
\multiput(253.00,130.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(257,133.34){\rule{0.723pt}{0.800pt}}
\multiput(257.00,132.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(260,135.34){\rule{0.723pt}{0.800pt}}
\multiput(260.00,134.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(263,137.34){\rule{0.964pt}{0.800pt}}
\multiput(263.00,136.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(267,138.84){\rule{0.723pt}{0.800pt}}
\multiput(267.00,138.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(270,140.34){\rule{0.723pt}{0.800pt}}
\multiput(270.00,139.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(273,142.34){\rule{0.723pt}{0.800pt}}
\multiput(273.00,141.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(276,143.84){\rule{0.964pt}{0.800pt}}
\multiput(276.00,143.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(280,145.34){\rule{0.723pt}{0.800pt}}
\multiput(280.00,144.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(283,147.34){\rule{0.723pt}{0.800pt}}
\multiput(283.00,146.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(286,148.84){\rule{0.723pt}{0.800pt}}
\multiput(286.00,148.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(289,150.34){\rule{0.964pt}{0.800pt}}
\multiput(289.00,149.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(293,152.34){\rule{0.723pt}{0.800pt}}
\multiput(293.00,151.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(296,153.84){\rule{0.723pt}{0.800pt}}
\multiput(296.00,153.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(299,155.34){\rule{0.964pt}{0.800pt}}
\multiput(299.00,154.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(303,156.84){\rule{0.723pt}{0.800pt}}
\multiput(303.00,156.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(306,158.34){\rule{0.723pt}{0.800pt}}
\multiput(306.00,157.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(309,160.34){\rule{0.723pt}{0.800pt}}
\multiput(309.00,159.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(312,161.84){\rule{0.964pt}{0.800pt}}
\multiput(312.00,161.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(316,163.34){\rule{0.723pt}{0.800pt}}
\multiput(316.00,162.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(319,164.84){\rule{0.723pt}{0.800pt}}
\multiput(319.00,164.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(322,166.34){\rule{0.964pt}{0.800pt}}
\multiput(322.00,165.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(326,167.84){\rule{0.723pt}{0.800pt}}
\multiput(326.00,167.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(329,169.34){\rule{0.723pt}{0.800pt}}
\multiput(329.00,168.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(332,170.84){\rule{0.723pt}{0.800pt}}
\multiput(332.00,170.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(335,172.34){\rule{0.964pt}{0.800pt}}
\multiput(335.00,171.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(339,173.84){\rule{0.723pt}{0.800pt}}
\multiput(339.00,173.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(342,175.34){\rule{0.723pt}{0.800pt}}
\multiput(342.00,174.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(345,176.84){\rule{0.723pt}{0.800pt}}
\multiput(345.00,176.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(348,178.34){\rule{0.964pt}{0.800pt}}
\multiput(348.00,177.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(352,179.84){\rule{0.723pt}{0.800pt}}
\multiput(352.00,179.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(355,181.34){\rule{0.723pt}{0.800pt}}
\multiput(355.00,180.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(358,182.84){\rule{0.964pt}{0.800pt}}
\multiput(358.00,182.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(362,183.84){\rule{0.723pt}{0.800pt}}
\multiput(362.00,183.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(365,185.34){\rule{0.723pt}{0.800pt}}
\multiput(365.00,184.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(368,186.84){\rule{0.723pt}{0.800pt}}
\multiput(368.00,186.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(371,188.34){\rule{0.964pt}{0.800pt}}
\multiput(371.00,187.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(375,189.84){\rule{0.723pt}{0.800pt}}
\multiput(375.00,189.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(378,191.34){\rule{0.723pt}{0.800pt}}
\multiput(378.00,190.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(381,192.84){\rule{0.723pt}{0.800pt}}
\multiput(381.00,192.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(384,193.84){\rule{0.964pt}{0.800pt}}
\multiput(384.00,193.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(388,195.34){\rule{0.723pt}{0.800pt}}
\multiput(388.00,194.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(391,196.84){\rule{0.723pt}{0.800pt}}
\multiput(391.00,196.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(394,198.34){\rule{0.964pt}{0.800pt}}
\multiput(394.00,197.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(398,199.84){\rule{0.723pt}{0.800pt}}
\multiput(398.00,199.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(401,200.84){\rule{0.723pt}{0.800pt}}
\multiput(401.00,200.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(404,202.34){\rule{0.723pt}{0.800pt}}
\multiput(404.00,201.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(407,203.84){\rule{0.964pt}{0.800pt}}
\multiput(407.00,203.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(411,204.84){\rule{0.723pt}{0.800pt}}
\multiput(411.00,204.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(414,206.34){\rule{0.723pt}{0.800pt}}
\multiput(414.00,205.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(417,207.84){\rule{0.964pt}{0.800pt}}
\multiput(417.00,207.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(421,209.34){\rule{0.723pt}{0.800pt}}
\multiput(421.00,208.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(424,210.84){\rule{0.723pt}{0.800pt}}
\multiput(424.00,210.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(427,211.84){\rule{0.723pt}{0.800pt}}
\multiput(427.00,211.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(430,213.34){\rule{0.964pt}{0.800pt}}
\multiput(430.00,212.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(434,214.84){\rule{0.723pt}{0.800pt}}
\multiput(434.00,214.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(437,215.84){\rule{0.723pt}{0.800pt}}
\multiput(437.00,215.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(440,217.34){\rule{0.723pt}{0.800pt}}
\multiput(440.00,216.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(443,218.84){\rule{0.964pt}{0.800pt}}
\multiput(443.00,218.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(447,219.84){\rule{0.723pt}{0.800pt}}
\multiput(447.00,219.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(450,221.34){\rule{0.723pt}{0.800pt}}
\multiput(450.00,220.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(453,222.84){\rule{0.964pt}{0.800pt}}
\multiput(453.00,222.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(457,223.84){\rule{0.723pt}{0.800pt}}
\multiput(457.00,223.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(460,225.34){\rule{0.723pt}{0.800pt}}
\multiput(460.00,224.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(463,226.84){\rule{0.723pt}{0.800pt}}
\multiput(463.00,226.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(466,227.84){\rule{0.964pt}{0.800pt}}
\multiput(466.00,227.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(470,229.34){\rule{0.723pt}{0.800pt}}
\multiput(470.00,228.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(473,230.84){\rule{0.723pt}{0.800pt}}
\multiput(473.00,230.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(476,231.84){\rule{0.964pt}{0.800pt}}
\multiput(476.00,231.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(480,233.34){\rule{0.723pt}{0.800pt}}
\multiput(480.00,232.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(483,234.84){\rule{0.723pt}{0.800pt}}
\multiput(483.00,234.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(486,235.84){\rule{0.723pt}{0.800pt}}
\multiput(486.00,235.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(489,236.84){\rule{0.964pt}{0.800pt}}
\multiput(489.00,236.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(493,238.34){\rule{0.723pt}{0.800pt}}
\multiput(493.00,237.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(496,239.84){\rule{0.723pt}{0.800pt}}
\multiput(496.00,239.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(499,240.84){\rule{0.723pt}{0.800pt}}
\multiput(499.00,240.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(502,242.34){\rule{0.964pt}{0.800pt}}
\multiput(502.00,241.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(506,243.84){\rule{0.723pt}{0.800pt}}
\multiput(506.00,243.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(509,244.84){\rule{0.723pt}{0.800pt}}
\multiput(509.00,244.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(512,246.34){\rule{0.964pt}{0.800pt}}
\multiput(512.00,245.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(516,247.84){\rule{0.723pt}{0.800pt}}
\multiput(516.00,247.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(519,248.84){\rule{0.723pt}{0.800pt}}
\multiput(519.00,248.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(522,249.84){\rule{0.723pt}{0.800pt}}
\multiput(522.00,249.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(525,251.34){\rule{0.964pt}{0.800pt}}
\multiput(525.00,250.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(529,252.84){\rule{0.723pt}{0.800pt}}
\multiput(529.00,252.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(532,253.84){\rule{0.723pt}{0.800pt}}
\multiput(532.00,253.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(535,255.34){\rule{0.723pt}{0.800pt}}
\multiput(535.00,254.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(538,256.84){\rule{0.964pt}{0.800pt}}
\multiput(538.00,256.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(542,257.84){\rule{0.723pt}{0.800pt}}
\multiput(542.00,257.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(545,258.84){\rule{0.723pt}{0.800pt}}
\multiput(545.00,258.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(548,260.34){\rule{0.964pt}{0.800pt}}
\multiput(548.00,259.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(552,261.84){\rule{0.723pt}{0.800pt}}
\multiput(552.00,261.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(555,262.84){\rule{0.723pt}{0.800pt}}
\multiput(555.00,262.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(558,263.84){\rule{0.723pt}{0.800pt}}
\multiput(558.00,263.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(561,265.34){\rule{0.964pt}{0.800pt}}
\multiput(561.00,264.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(565,266.84){\rule{0.723pt}{0.800pt}}
\multiput(565.00,266.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(568,267.84){\rule{0.723pt}{0.800pt}}
\multiput(568.00,267.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(571,269.34){\rule{0.964pt}{0.800pt}}
\multiput(571.00,268.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(575,270.84){\rule{0.723pt}{0.800pt}}
\multiput(575.00,270.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(578,271.84){\rule{0.723pt}{0.800pt}}
\multiput(578.00,271.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(581,272.84){\rule{0.723pt}{0.800pt}}
\multiput(581.00,272.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(584,274.34){\rule{0.964pt}{0.800pt}}
\multiput(584.00,273.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(588,275.84){\rule{0.723pt}{0.800pt}}
\multiput(588.00,275.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(591,276.84){\rule{0.723pt}{0.800pt}}
\multiput(591.00,276.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(594,277.84){\rule{0.723pt}{0.800pt}}
\multiput(594.00,277.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(597,279.34){\rule{0.964pt}{0.800pt}}
\multiput(597.00,278.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(601,280.84){\rule{0.723pt}{0.800pt}}
\multiput(601.00,280.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(604,281.84){\rule{0.723pt}{0.800pt}}
\multiput(604.00,281.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(607,282.84){\rule{0.964pt}{0.800pt}}
\multiput(607.00,282.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(611,284.34){\rule{0.723pt}{0.800pt}}
\multiput(611.00,283.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(614,285.84){\rule{0.723pt}{0.800pt}}
\multiput(614.00,285.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(617,286.84){\rule{0.723pt}{0.800pt}}
\multiput(617.00,286.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(620,287.84){\rule{0.964pt}{0.800pt}}
\multiput(620.00,287.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(624,289.34){\rule{0.723pt}{0.800pt}}
\multiput(624.00,288.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(627,290.84){\rule{0.723pt}{0.800pt}}
\multiput(627.00,290.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(630,291.84){\rule{0.964pt}{0.800pt}}
\multiput(630.00,291.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(634,292.84){\rule{0.723pt}{0.800pt}}
\multiput(634.00,292.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(637,294.34){\rule{0.723pt}{0.800pt}}
\multiput(637.00,293.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(640,295.84){\rule{0.723pt}{0.800pt}}
\multiput(640.00,295.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(643,296.84){\rule{0.964pt}{0.800pt}}
\multiput(643.00,296.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(647,297.84){\rule{0.723pt}{0.800pt}}
\multiput(647.00,297.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(650,299.34){\rule{0.723pt}{0.800pt}}
\multiput(650.00,298.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(653,300.84){\rule{0.723pt}{0.800pt}}
\multiput(653.00,300.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(656,301.84){\rule{0.964pt}{0.800pt}}
\multiput(656.00,301.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(660,302.84){\rule{0.723pt}{0.800pt}}
\multiput(660.00,302.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(663,304.34){\rule{0.723pt}{0.800pt}}
\multiput(663.00,303.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(666,305.84){\rule{0.964pt}{0.800pt}}
\multiput(666.00,305.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(670,306.84){\rule{0.723pt}{0.800pt}}
\multiput(670.00,306.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(673,307.84){\rule{0.723pt}{0.800pt}}
\multiput(673.00,307.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(676,309.34){\rule{0.723pt}{0.800pt}}
\multiput(676.00,308.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(679,310.84){\rule{0.964pt}{0.800pt}}
\multiput(679.00,310.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(683,311.84){\rule{0.723pt}{0.800pt}}
\multiput(683.00,311.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(686,312.84){\rule{0.723pt}{0.800pt}}
\multiput(686.00,312.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(689,314.34){\rule{0.723pt}{0.800pt}}
\multiput(689.00,313.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(692,315.84){\rule{0.964pt}{0.800pt}}
\multiput(692.00,315.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(696,316.84){\rule{0.723pt}{0.800pt}}
\multiput(696.00,316.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(699,317.84){\rule{0.723pt}{0.800pt}}
\multiput(699.00,317.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(702,319.34){\rule{0.964pt}{0.800pt}}
\multiput(702.00,318.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(706,320.84){\rule{0.723pt}{0.800pt}}
\multiput(706.00,320.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(709,321.84){\rule{0.723pt}{0.800pt}}
\multiput(709.00,321.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(712,322.84){\rule{0.723pt}{0.800pt}}
\multiput(712.00,322.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(715,324.34){\rule{0.964pt}{0.800pt}}
\multiput(715.00,323.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(719,325.84){\rule{0.723pt}{0.800pt}}
\multiput(719.00,325.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(722,326.84){\rule{0.723pt}{0.800pt}}
\multiput(722.00,326.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(725,327.84){\rule{0.964pt}{0.800pt}}
\multiput(725.00,327.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(729,329.34){\rule{0.723pt}{0.800pt}}
\multiput(729.00,328.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(732,330.84){\rule{0.723pt}{0.800pt}}
\multiput(732.00,330.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(735,331.84){\rule{0.723pt}{0.800pt}}
\multiput(735.00,331.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(738,332.84){\rule{0.964pt}{0.800pt}}
\multiput(738.00,332.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(742,334.34){\rule{0.723pt}{0.800pt}}
\multiput(742.00,333.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(745,335.84){\rule{0.723pt}{0.800pt}}
\multiput(745.00,335.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(748,336.84){\rule{0.723pt}{0.800pt}}
\multiput(748.00,336.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(751,337.84){\rule{0.964pt}{0.800pt}}
\multiput(751.00,337.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(755,339.34){\rule{0.723pt}{0.800pt}}
\multiput(755.00,338.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(758,340.84){\rule{0.723pt}{0.800pt}}
\multiput(758.00,340.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(761,341.84){\rule{0.964pt}{0.800pt}}
\multiput(761.00,341.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(765,342.84){\rule{0.723pt}{0.800pt}}
\multiput(765.00,342.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(768,343.84){\rule{0.723pt}{0.800pt}}
\multiput(768.00,343.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(771,345.34){\rule{0.723pt}{0.800pt}}
\multiput(771.00,344.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(774,346.84){\rule{0.964pt}{0.800pt}}
\multiput(774.00,346.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(778,347.84){\rule{0.723pt}{0.800pt}}
\multiput(778.00,347.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(781,348.84){\rule{0.723pt}{0.800pt}}
\multiput(781.00,348.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(784,350.34){\rule{0.964pt}{0.800pt}}
\multiput(784.00,349.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(788,351.84){\rule{0.723pt}{0.800pt}}
\multiput(788.00,351.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(791,352.84){\rule{0.723pt}{0.800pt}}
\multiput(791.00,352.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(794,353.84){\rule{0.723pt}{0.800pt}}
\multiput(794.00,353.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(797,355.34){\rule{0.964pt}{0.800pt}}
\multiput(797.00,354.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(801,356.84){\rule{0.723pt}{0.800pt}}
\multiput(801.00,356.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(804,357.84){\rule{0.723pt}{0.800pt}}
\multiput(804.00,357.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(807,358.84){\rule{0.723pt}{0.800pt}}
\multiput(807.00,358.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(810,360.34){\rule{0.964pt}{0.800pt}}
\multiput(810.00,359.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(814,361.84){\rule{0.723pt}{0.800pt}}
\multiput(814.00,361.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(817,362.84){\rule{0.723pt}{0.800pt}}
\multiput(817.00,362.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(820,363.84){\rule{0.964pt}{0.800pt}}
\multiput(820.00,363.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(824,365.34){\rule{0.723pt}{0.800pt}}
\multiput(824.00,364.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(827,366.84){\rule{0.723pt}{0.800pt}}
\multiput(827.00,366.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(830,367.84){\rule{0.723pt}{0.800pt}}
\multiput(830.00,367.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(833,368.84){\rule{0.964pt}{0.800pt}}
\multiput(833.00,368.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(837,369.84){\rule{0.723pt}{0.800pt}}
\multiput(837.00,369.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(840,371.34){\rule{0.723pt}{0.800pt}}
\multiput(840.00,370.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(843,372.84){\rule{0.723pt}{0.800pt}}
\multiput(843.00,372.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(846,373.84){\rule{0.964pt}{0.800pt}}
\multiput(846.00,373.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(850,374.84){\rule{0.723pt}{0.800pt}}
\multiput(850.00,374.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(853,376.34){\rule{0.723pt}{0.800pt}}
\multiput(853.00,375.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(856,377.84){\rule{0.964pt}{0.800pt}}
\multiput(856.00,377.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(860,378.84){\rule{0.723pt}{0.800pt}}
\multiput(860.00,378.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(863,379.84){\rule{0.723pt}{0.800pt}}
\multiput(863.00,379.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(866,381.34){\rule{0.723pt}{0.800pt}}
\multiput(866.00,380.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(869,382.84){\rule{0.964pt}{0.800pt}}
\multiput(869.00,382.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(873,383.84){\rule{0.723pt}{0.800pt}}
\multiput(873.00,383.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(876,384.84){\rule{0.723pt}{0.800pt}}
\multiput(876.00,384.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(879,386.34){\rule{0.964pt}{0.800pt}}
\multiput(879.00,385.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(883,387.84){\rule{0.723pt}{0.800pt}}
\multiput(883.00,387.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(886,388.84){\rule{0.723pt}{0.800pt}}
\multiput(886.00,388.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(889,389.84){\rule{0.723pt}{0.800pt}}
\multiput(889.00,389.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(892,390.84){\rule{0.964pt}{0.800pt}}
\multiput(892.00,390.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(896,392.34){\rule{0.723pt}{0.800pt}}
\multiput(896.00,391.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(899,393.84){\rule{0.723pt}{0.800pt}}
\multiput(899.00,393.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(902,394.84){\rule{0.723pt}{0.800pt}}
\multiput(902.00,394.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(905,395.84){\rule{0.964pt}{0.800pt}}
\multiput(905.00,395.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(909,397.34){\rule{0.723pt}{0.800pt}}
\multiput(909.00,396.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(912,398.84){\rule{0.723pt}{0.800pt}}
\multiput(912.00,398.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(915,399.84){\rule{0.964pt}{0.800pt}}
\multiput(915.00,399.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(919,400.84){\rule{0.723pt}{0.800pt}}
\multiput(919.00,400.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(922,402.34){\rule{0.723pt}{0.800pt}}
\multiput(922.00,401.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(925,403.84){\rule{0.723pt}{0.800pt}}
\multiput(925.00,403.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(928,404.84){\rule{0.964pt}{0.800pt}}
\multiput(928.00,404.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(932,405.84){\rule{0.723pt}{0.800pt}}
\multiput(932.00,405.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(935,406.84){\rule{0.723pt}{0.800pt}}
\multiput(935.00,406.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(938,408.34){\rule{0.964pt}{0.800pt}}
\multiput(938.00,407.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(942,409.84){\rule{0.723pt}{0.800pt}}
\multiput(942.00,409.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(945,410.84){\rule{0.723pt}{0.800pt}}
\multiput(945.00,410.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(948,411.84){\rule{0.723pt}{0.800pt}}
\multiput(948.00,411.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(951,413.34){\rule{0.964pt}{0.800pt}}
\multiput(951.00,412.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(955,414.84){\rule{0.723pt}{0.800pt}}
\multiput(955.00,414.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(958,415.84){\rule{0.723pt}{0.800pt}}
\multiput(958.00,415.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(961,416.84){\rule{0.723pt}{0.800pt}}
\multiput(961.00,416.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(964,418.34){\rule{0.964pt}{0.800pt}}
\multiput(964.00,417.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(968,419.84){\rule{0.723pt}{0.800pt}}
\multiput(968.00,419.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(971,420.84){\rule{0.723pt}{0.800pt}}
\multiput(971.00,420.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(974,421.84){\rule{0.964pt}{0.800pt}}
\multiput(974.00,421.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(978,422.84){\rule{0.723pt}{0.800pt}}
\multiput(978.00,422.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(981,424.34){\rule{0.723pt}{0.800pt}}
\multiput(981.00,423.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(984,425.84){\rule{0.723pt}{0.800pt}}
\multiput(984.00,425.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(987,426.84){\rule{0.964pt}{0.800pt}}
\multiput(987.00,426.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(991,427.84){\rule{0.723pt}{0.800pt}}
\multiput(991.00,427.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(994,429.34){\rule{0.723pt}{0.800pt}}
\multiput(994.00,428.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(997,430.84){\rule{0.964pt}{0.800pt}}
\multiput(997.00,430.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1001,431.84){\rule{0.723pt}{0.800pt}}
\multiput(1001.00,431.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1004,432.84){\rule{0.723pt}{0.800pt}}
\multiput(1004.00,432.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1007,434.34){\rule{0.723pt}{0.800pt}}
\multiput(1007.00,433.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1010,435.84){\rule{0.964pt}{0.800pt}}
\multiput(1010.00,435.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1014,436.84){\rule{0.723pt}{0.800pt}}
\multiput(1014.00,436.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1017,437.84){\rule{0.723pt}{0.800pt}}
\multiput(1017.00,437.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1020,439.34){\rule{0.723pt}{0.800pt}}
\multiput(1020.00,438.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1023,440.84){\rule{0.964pt}{0.800pt}}
\multiput(1023.00,440.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1027,441.84){\rule{0.723pt}{0.800pt}}
\multiput(1027.00,441.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1030,442.84){\rule{0.723pt}{0.800pt}}
\multiput(1030.00,442.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1033,443.84){\rule{0.964pt}{0.800pt}}
\multiput(1033.00,443.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1037,445.34){\rule{0.723pt}{0.800pt}}
\multiput(1037.00,444.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1040,446.84){\rule{0.723pt}{0.800pt}}
\multiput(1040.00,446.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1043,447.84){\rule{0.723pt}{0.800pt}}
\multiput(1043.00,447.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1046,448.84){\rule{0.964pt}{0.800pt}}
\multiput(1046.00,448.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1050,450.34){\rule{0.723pt}{0.800pt}}
\multiput(1050.00,449.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1053,451.84){\rule{0.723pt}{0.800pt}}
\multiput(1053.00,451.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1056,452.84){\rule{0.723pt}{0.800pt}}
\multiput(1056.00,452.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1059,453.84){\rule{0.964pt}{0.800pt}}
\multiput(1059.00,453.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1063,455.34){\rule{0.723pt}{0.800pt}}
\multiput(1063.00,454.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1066,456.84){\rule{0.723pt}{0.800pt}}
\multiput(1066.00,456.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1069,457.84){\rule{0.964pt}{0.800pt}}
\multiput(1069.00,457.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1073,458.84){\rule{0.723pt}{0.800pt}}
\multiput(1073.00,458.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1076,459.84){\rule{0.723pt}{0.800pt}}
\multiput(1076.00,459.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1079,461.34){\rule{0.723pt}{0.800pt}}
\multiput(1079.00,460.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1082,462.84){\rule{0.964pt}{0.800pt}}
\multiput(1082.00,462.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1086,463.84){\rule{0.723pt}{0.800pt}}
\multiput(1086.00,463.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1089,464.84){\rule{0.723pt}{0.800pt}}
\multiput(1089.00,464.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1092,466.34){\rule{0.964pt}{0.800pt}}
\multiput(1092.00,465.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1096,467.84){\rule{0.723pt}{0.800pt}}
\multiput(1096.00,467.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1099,468.84){\rule{0.723pt}{0.800pt}}
\multiput(1099.00,468.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1102,469.84){\rule{0.723pt}{0.800pt}}
\multiput(1102.00,469.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1105,471.34){\rule{0.964pt}{0.800pt}}
\multiput(1105.00,470.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1109,472.84){\rule{0.723pt}{0.800pt}}
\multiput(1109.00,472.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1112,473.84){\rule{0.723pt}{0.800pt}}
\multiput(1112.00,473.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1115,474.84){\rule{0.723pt}{0.800pt}}
\multiput(1115.00,474.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1118,475.84){\rule{0.964pt}{0.800pt}}
\multiput(1118.00,475.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1122,477.34){\rule{0.723pt}{0.800pt}}
\multiput(1122.00,476.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1125,478.84){\rule{0.723pt}{0.800pt}}
\multiput(1125.00,478.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1128,479.84){\rule{0.964pt}{0.800pt}}
\multiput(1128.00,479.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1132,480.84){\rule{0.723pt}{0.800pt}}
\multiput(1132.00,480.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1135,482.34){\rule{0.723pt}{0.800pt}}
\multiput(1135.00,481.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1138,483.84){\rule{0.723pt}{0.800pt}}
\multiput(1138.00,483.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1141,484.84){\rule{0.964pt}{0.800pt}}
\multiput(1141.00,484.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1145,485.84){\rule{0.723pt}{0.800pt}}
\multiput(1145.00,485.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1148,487.34){\rule{0.723pt}{0.800pt}}
\multiput(1148.00,486.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1151,488.84){\rule{0.964pt}{0.800pt}}
\multiput(1151.00,488.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1155,489.84){\rule{0.723pt}{0.800pt}}
\multiput(1155.00,489.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1158,490.84){\rule{0.723pt}{0.800pt}}
\multiput(1158.00,490.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1161,491.84){\rule{0.723pt}{0.800pt}}
\multiput(1161.00,491.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1164,493.34){\rule{0.964pt}{0.800pt}}
\multiput(1164.00,492.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1168,494.84){\rule{0.723pt}{0.800pt}}
\multiput(1168.00,494.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1171,495.84){\rule{0.723pt}{0.800pt}}
\multiput(1171.00,495.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1174,496.84){\rule{0.723pt}{0.800pt}}
\multiput(1174.00,496.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1177,498.34){\rule{0.964pt}{0.800pt}}
\multiput(1177.00,497.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1181,499.84){\rule{0.723pt}{0.800pt}}
\multiput(1181.00,499.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1184,500.84){\rule{0.723pt}{0.800pt}}
\multiput(1184.00,500.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1187,501.84){\rule{0.964pt}{0.800pt}}
\multiput(1187.00,501.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1191,503.34){\rule{0.723pt}{0.800pt}}
\multiput(1191.00,502.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1194,504.84){\rule{0.723pt}{0.800pt}}
\multiput(1194.00,504.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1197,505.84){\rule{0.723pt}{0.800pt}}
\multiput(1197.00,505.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1200,506.84){\rule{0.964pt}{0.800pt}}
\multiput(1200.00,506.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1204,507.84){\rule{0.723pt}{0.800pt}}
\multiput(1204.00,507.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1207,509.34){\rule{0.723pt}{0.800pt}}
\multiput(1207.00,508.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1210,510.84){\rule{0.723pt}{0.800pt}}
\multiput(1210.00,510.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1213,511.84){\rule{0.964pt}{0.800pt}}
\multiput(1213.00,511.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1217,512.84){\rule{0.723pt}{0.800pt}}
\multiput(1217.00,512.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1220,514.34){\rule{0.723pt}{0.800pt}}
\multiput(1220.00,513.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1223,515.84){\rule{0.964pt}{0.800pt}}
\multiput(1223.00,515.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1227,516.84){\rule{0.723pt}{0.800pt}}
\multiput(1227.00,516.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1230,517.84){\rule{0.723pt}{0.800pt}}
\multiput(1230.00,517.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1233,519.34){\rule{0.723pt}{0.800pt}}
\multiput(1233.00,518.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1236,520.84){\rule{0.964pt}{0.800pt}}
\multiput(1236.00,520.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1240,521.84){\rule{0.723pt}{0.800pt}}
\multiput(1240.00,521.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1243,522.84){\rule{0.723pt}{0.800pt}}
\multiput(1243.00,522.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1246,523.84){\rule{0.964pt}{0.800pt}}
\multiput(1246.00,523.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1250,525.34){\rule{0.723pt}{0.800pt}}
\multiput(1250.00,524.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1253,526.84){\rule{0.723pt}{0.800pt}}
\multiput(1253.00,526.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1256,527.84){\rule{0.723pt}{0.800pt}}
\multiput(1256.00,527.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1259,528.84){\rule{0.964pt}{0.800pt}}
\multiput(1259.00,528.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1263,530.34){\rule{0.723pt}{0.800pt}}
\multiput(1263.00,529.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1266,531.84){\rule{0.723pt}{0.800pt}}
\multiput(1266.00,531.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1269,532.84){\rule{0.723pt}{0.800pt}}
\multiput(1269.00,532.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1272,533.84){\rule{0.964pt}{0.800pt}}
\multiput(1272.00,533.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1276,535.34){\rule{0.723pt}{0.800pt}}
\multiput(1276.00,534.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1279,536.84){\rule{0.723pt}{0.800pt}}
\multiput(1279.00,536.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1282,537.84){\rule{0.964pt}{0.800pt}}
\multiput(1282.00,537.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1286,538.84){\rule{0.723pt}{0.800pt}}
\multiput(1286.00,538.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1289,539.84){\rule{0.723pt}{0.800pt}}
\multiput(1289.00,539.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1292,541.34){\rule{0.723pt}{0.800pt}}
\multiput(1292.00,540.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1295,542.84){\rule{0.964pt}{0.800pt}}
\multiput(1295.00,542.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1299,543.84){\rule{0.723pt}{0.800pt}}
\multiput(1299.00,543.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1302,544.84){\rule{0.723pt}{0.800pt}}
\multiput(1302.00,544.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1305,546.34){\rule{0.964pt}{0.800pt}}
\multiput(1305.00,545.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1309,547.84){\rule{0.723pt}{0.800pt}}
\multiput(1309.00,547.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1312,548.84){\rule{0.723pt}{0.800pt}}
\multiput(1312.00,548.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1315,549.84){\rule{0.723pt}{0.800pt}}
\multiput(1315.00,549.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1318,551.34){\rule{0.964pt}{0.800pt}}
\multiput(1318.00,550.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1322,552.84){\rule{0.723pt}{0.800pt}}
\multiput(1322.00,552.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1325,553.84){\rule{0.723pt}{0.800pt}}
\multiput(1325.00,553.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1328,554.84){\rule{0.723pt}{0.800pt}}
\multiput(1328.00,554.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1331,555.84){\rule{0.964pt}{0.800pt}}
\multiput(1331.00,555.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1335,557.34){\rule{0.723pt}{0.800pt}}
\multiput(1335.00,556.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1338,558.84){\rule{0.723pt}{0.800pt}}
\multiput(1338.00,558.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1341,559.84){\rule{0.964pt}{0.800pt}}
\multiput(1341.00,559.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1345,560.84){\rule{0.723pt}{0.800pt}}
\multiput(1345.00,560.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1348,562.34){\rule{0.723pt}{0.800pt}}
\multiput(1348.00,561.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1351,563.84){\rule{0.723pt}{0.800pt}}
\multiput(1351.00,563.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1354,564.84){\rule{0.964pt}{0.800pt}}
\multiput(1354.00,564.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1358,565.84){\rule{0.723pt}{0.800pt}}
\multiput(1358.00,565.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1361,567.34){\rule{0.723pt}{0.800pt}}
\multiput(1361.00,566.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1364,568.84){\rule{0.723pt}{0.800pt}}
\multiput(1364.00,568.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1367,569.84){\rule{0.964pt}{0.800pt}}
\multiput(1367.00,569.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1371,570.84){\rule{0.723pt}{0.800pt}}
\multiput(1371.00,570.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1374,571.84){\rule{0.723pt}{0.800pt}}
\multiput(1374.00,571.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1377,573.34){\rule{0.964pt}{0.800pt}}
\multiput(1377.00,572.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1381,574.84){\rule{0.723pt}{0.800pt}}
\multiput(1381.00,574.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1384,575.84){\rule{0.723pt}{0.800pt}}
\multiput(1384.00,575.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1387,576.84){\rule{0.723pt}{0.800pt}}
\multiput(1387.00,576.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1390,578.34){\rule{0.964pt}{0.800pt}}
\multiput(1390.00,577.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1394,579.84){\rule{0.723pt}{0.800pt}}
\multiput(1394.00,579.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1397,580.84){\rule{0.723pt}{0.800pt}}
\multiput(1397.00,580.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1400,581.84){\rule{0.964pt}{0.800pt}}
\multiput(1400.00,581.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1404,583.34){\rule{0.723pt}{0.800pt}}
\multiput(1404.00,582.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1407,584.84){\rule{0.723pt}{0.800pt}}
\multiput(1407.00,584.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1410,585.84){\rule{0.723pt}{0.800pt}}
\multiput(1410.00,585.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1413,586.84){\rule{0.964pt}{0.800pt}}
\multiput(1413.00,586.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1417,587.84){\rule{0.723pt}{0.800pt}}
\multiput(1417.00,587.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1420,589.34){\rule{0.723pt}{0.800pt}}
\multiput(1420.00,588.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1423,590.84){\rule{0.723pt}{0.800pt}}
\multiput(1423.00,590.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1426,591.84){\rule{0.964pt}{0.800pt}}
\multiput(1426.00,591.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1430,592.84){\rule{0.723pt}{0.800pt}}
\multiput(1430.00,592.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1433,594.34){\rule{0.723pt}{0.800pt}}
\multiput(1433.00,593.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1436,595.84){\rule{0.964pt}{0.800pt}}
\multiput(1436.00,595.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1440,596.84){\rule{0.723pt}{0.800pt}}
\multiput(1440.00,596.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1443,597.84){\rule{0.723pt}{0.800pt}}
\multiput(1443.00,597.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1446,598.84){\rule{0.723pt}{0.800pt}}
\multiput(1446.00,598.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1449,600.34){\rule{0.964pt}{0.800pt}}
\multiput(1449.00,599.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1453,601.84){\rule{0.723pt}{0.800pt}}
\multiput(1453.00,601.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1456,602.84){\rule{0.723pt}{0.800pt}}
\multiput(1456.00,602.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1459,603.84){\rule{0.964pt}{0.800pt}}
\multiput(1459.00,603.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1463,605.34){\rule{0.723pt}{0.800pt}}
\multiput(1463.00,604.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1466,606.84){\rule{0.723pt}{0.800pt}}
\multiput(1466.00,606.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1469,607.84){\rule{0.723pt}{0.800pt}}
\multiput(1469.00,607.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1472,608.84){\rule{0.964pt}{0.800pt}}
\multiput(1472.00,608.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1476,610.34){\rule{0.723pt}{0.800pt}}
\multiput(1476.00,609.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1479,611.84){\rule{0.723pt}{0.800pt}}
\multiput(1479.00,611.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1482,612.84){\rule{0.723pt}{0.800pt}}
\multiput(1482.00,612.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1485,613.84){\rule{0.964pt}{0.800pt}}
\multiput(1485.00,613.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1489,614.84){\rule{0.723pt}{0.800pt}}
\multiput(1489.00,614.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1492,616.34){\rule{0.723pt}{0.800pt}}
\multiput(1492.00,615.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1495,617.84){\rule{0.964pt}{0.800pt}}
\multiput(1495.00,617.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1499,618.84){\rule{0.723pt}{0.800pt}}
\multiput(1499.00,618.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1502,619.84){\rule{0.723pt}{0.800pt}}
\multiput(1502.00,619.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1505,621.34){\rule{0.723pt}{0.800pt}}
\multiput(1505.00,620.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1508,622.84){\rule{0.964pt}{0.800pt}}
\multiput(1508.00,622.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1512,623.84){\rule{0.723pt}{0.800pt}}
\multiput(1512.00,623.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1515,624.84){\rule{0.723pt}{0.800pt}}
\multiput(1515.00,624.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1518,626.34){\rule{0.723pt}{0.800pt}}
\multiput(1518.00,625.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1521,627.84){\rule{0.964pt}{0.800pt}}
\multiput(1521.00,627.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1525,628.84){\rule{0.723pt}{0.800pt}}
\multiput(1525.00,628.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1528,629.84){\rule{0.723pt}{0.800pt}}
\multiput(1528.00,629.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1531,630.84){\rule{0.964pt}{0.800pt}}
\multiput(1531.00,630.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1535,632.34){\rule{0.723pt}{0.800pt}}
\multiput(1535.00,631.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1538,633.84){\rule{0.723pt}{0.800pt}}
\multiput(1538.00,633.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1541,634.84){\rule{0.723pt}{0.800pt}}
\multiput(1541.00,634.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1544,635.84){\rule{0.964pt}{0.800pt}}
\multiput(1544.00,635.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1548,637.34){\rule{0.723pt}{0.800pt}}
\multiput(1548.00,636.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1551,638.84){\rule{0.723pt}{0.800pt}}
\multiput(1551.00,638.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1554,639.84){\rule{0.964pt}{0.800pt}}
\multiput(1554.00,639.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1558,640.84){\rule{0.723pt}{0.800pt}}
\multiput(1558.00,640.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1561,642.34){\rule{0.723pt}{0.800pt}}
\multiput(1561.00,641.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1564,643.84){\rule{0.723pt}{0.800pt}}
\multiput(1564.00,643.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1567,644.84){\rule{0.964pt}{0.800pt}}
\multiput(1567.00,644.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1571,645.84){\rule{0.723pt}{0.800pt}}
\multiput(1571.00,645.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1574,646.84){\rule{0.723pt}{0.800pt}}
\multiput(1574.00,646.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1577,648.34){\rule{0.723pt}{0.800pt}}
\multiput(1577.00,647.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1580,649.84){\rule{0.964pt}{0.800pt}}
\multiput(1580.00,649.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1584,650.84){\rule{0.723pt}{0.800pt}}
\multiput(1584.00,650.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1587,651.84){\rule{0.723pt}{0.800pt}}
\multiput(1587.00,651.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1590,653.34){\rule{0.964pt}{0.800pt}}
\multiput(1590.00,652.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1594,654.84){\rule{0.723pt}{0.800pt}}
\multiput(1594.00,654.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1597,655.84){\rule{0.723pt}{0.800pt}}
\multiput(1597.00,655.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1600,656.84){\rule{0.723pt}{0.800pt}}
\multiput(1600.00,656.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1603,658.34){\rule{0.964pt}{0.800pt}}
\multiput(1603.00,657.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1607,659.84){\rule{0.723pt}{0.800pt}}
\multiput(1607.00,659.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1610,660.84){\rule{0.723pt}{0.800pt}}
\multiput(1610.00,660.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1613,661.84){\rule{0.964pt}{0.800pt}}
\multiput(1613.00,661.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1617,662.84){\rule{0.723pt}{0.800pt}}
\multiput(1617.00,662.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1620,664.34){\rule{0.723pt}{0.800pt}}
\multiput(1620.00,663.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1623,665.84){\rule{0.723pt}{0.800pt}}
\multiput(1623.00,665.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1626,666.84){\rule{0.964pt}{0.800pt}}
\multiput(1626.00,666.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1630,667.84){\rule{0.723pt}{0.800pt}}
\multiput(1630.00,667.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1633,669.34){\rule{0.723pt}{0.800pt}}
\multiput(1633.00,668.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1636,670.84){\rule{0.723pt}{0.800pt}}
\multiput(1636.00,670.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1639,671.84){\rule{0.964pt}{0.800pt}}
\multiput(1639.00,671.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1643,672.84){\rule{0.723pt}{0.800pt}}
\multiput(1643.00,672.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1646,674.34){\rule{0.723pt}{0.800pt}}
\multiput(1646.00,673.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1649,675.84){\rule{0.964pt}{0.800pt}}
\multiput(1649.00,675.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1653,676.84){\rule{0.723pt}{0.800pt}}
\multiput(1653.00,676.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1656,677.84){\rule{0.723pt}{0.800pt}}
\multiput(1656.00,677.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1659,678.84){\rule{0.723pt}{0.800pt}}
\multiput(1659.00,678.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1662,680.34){\rule{0.964pt}{0.800pt}}
\multiput(1662.00,679.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1666,681.84){\rule{0.723pt}{0.800pt}}
\multiput(1666.00,681.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1669,682.84){\rule{0.723pt}{0.800pt}}
\multiput(1669.00,682.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1672,683.84){\rule{0.723pt}{0.800pt}}
\multiput(1672.00,683.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1675,685.34){\rule{0.964pt}{0.800pt}}
\multiput(1675.00,684.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1679,686.84){\rule{0.723pt}{0.800pt}}
\multiput(1679.00,686.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1682,687.84){\rule{0.723pt}{0.800pt}}
\multiput(1682.00,687.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1685,688.84){\rule{0.964pt}{0.800pt}}
\multiput(1685.00,688.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1689,690.34){\rule{0.723pt}{0.800pt}}
\multiput(1689.00,689.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1692,691.84){\rule{0.723pt}{0.800pt}}
\multiput(1692.00,691.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1695,692.84){\rule{0.723pt}{0.800pt}}
\multiput(1695.00,692.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1698,693.84){\rule{0.964pt}{0.800pt}}
\multiput(1698.00,693.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1702,694.84){\rule{0.723pt}{0.800pt}}
\multiput(1702.00,694.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1705,696.34){\rule{0.723pt}{0.800pt}}
\multiput(1705.00,695.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1708,697.84){\rule{0.964pt}{0.800pt}}
\multiput(1708.00,697.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1712,698.84){\rule{0.723pt}{0.800pt}}
\multiput(1712.00,698.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1715,699.84){\rule{0.723pt}{0.800pt}}
\multiput(1715.00,699.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1718,701.34){\rule{0.723pt}{0.800pt}}
\multiput(1718.00,700.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1721,702.84){\rule{0.964pt}{0.800pt}}
\multiput(1721.00,702.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1725,703.84){\rule{0.723pt}{0.800pt}}
\multiput(1725.00,703.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1728,704.84){\rule{0.723pt}{0.800pt}}
\multiput(1728.00,704.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1731,706.34){\rule{0.723pt}{0.800pt}}
\multiput(1731.00,705.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1734,707.84){\rule{0.964pt}{0.800pt}}
\multiput(1734.00,707.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1738,708.84){\rule{0.723pt}{0.800pt}}
\multiput(1738.00,708.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1741,709.84){\rule{0.723pt}{0.800pt}}
\multiput(1741.00,709.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1744,710.84){\rule{0.964pt}{0.800pt}}
\multiput(1744.00,710.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1748,712.34){\rule{0.723pt}{0.800pt}}
\multiput(1748.00,711.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1751,713.84){\rule{0.723pt}{0.800pt}}
\multiput(1751.00,713.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1754,714.84){\rule{0.723pt}{0.800pt}}
\multiput(1754.00,714.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1757,715.84){\rule{0.964pt}{0.800pt}}
\multiput(1757.00,715.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1761,717.34){\rule{0.723pt}{0.800pt}}
\multiput(1761.00,716.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1764,718.84){\rule{0.723pt}{0.800pt}}
\multiput(1764.00,718.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1767,719.84){\rule{0.964pt}{0.800pt}}
\multiput(1767.00,719.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1771,720.84){\rule{0.723pt}{0.800pt}}
\multiput(1771.00,720.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1774,722.34){\rule{0.723pt}{0.800pt}}
\multiput(1774.00,721.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1777,723.84){\rule{0.723pt}{0.800pt}}
\multiput(1777.00,723.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1780,724.84){\rule{0.964pt}{0.800pt}}
\multiput(1780.00,724.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1784,725.84){\rule{0.723pt}{0.800pt}}
\multiput(1784.00,725.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1787,726.84){\rule{0.723pt}{0.800pt}}
\multiput(1787.00,726.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1790,728.34){\rule{0.723pt}{0.800pt}}
\multiput(1790.00,727.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1793,729.84){\rule{0.964pt}{0.800pt}}
\multiput(1793.00,729.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1797,730.84){\rule{0.723pt}{0.800pt}}
\multiput(1797.00,730.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1800,731.84){\rule{0.723pt}{0.800pt}}
\multiput(1800.00,731.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1803,733.34){\rule{0.964pt}{0.800pt}}
\multiput(1803.00,732.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1807,734.84){\rule{0.723pt}{0.800pt}}
\multiput(1807.00,734.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1810,735.84){\rule{0.723pt}{0.800pt}}
\multiput(1810.00,735.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1813,736.84){\rule{0.723pt}{0.800pt}}
\multiput(1813.00,736.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1816,738.34){\rule{0.964pt}{0.800pt}}
\multiput(1816.00,737.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1820,739.84){\rule{0.723pt}{0.800pt}}
\multiput(1820.00,739.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1823,740.84){\rule{0.723pt}{0.800pt}}
\multiput(1823.00,740.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1826,741.84){\rule{0.723pt}{0.800pt}}
\multiput(1826.00,741.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1829,742.84){\rule{0.964pt}{0.800pt}}
\multiput(1829.00,742.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1833,744.34){\rule{0.723pt}{0.800pt}}
\multiput(1833.00,743.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1836,745.84){\rule{0.723pt}{0.800pt}}
\multiput(1836.00,745.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1839,746.84){\rule{0.964pt}{0.800pt}}
\multiput(1839.00,746.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1843,747.84){\rule{0.723pt}{0.800pt}}
\multiput(1843.00,747.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1846,749.34){\rule{0.723pt}{0.800pt}}
\multiput(1846.00,748.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1849,750.84){\rule{0.723pt}{0.800pt}}
\multiput(1849.00,750.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1852,751.84){\rule{0.964pt}{0.800pt}}
\multiput(1852.00,751.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1856,752.84){\rule{0.723pt}{0.800pt}}
\multiput(1856.00,752.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1859,754.34){\rule{0.723pt}{0.800pt}}
\multiput(1859.00,753.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1862,755.84){\rule{0.964pt}{0.800pt}}
\multiput(1862.00,755.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1866,756.84){\rule{0.723pt}{0.800pt}}
\multiput(1866.00,756.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1869,757.84){\rule{0.723pt}{0.800pt}}
\multiput(1869.00,757.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1872,758.84){\rule{0.723pt}{0.800pt}}
\multiput(1872.00,758.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1875,760.34){\rule{0.964pt}{0.800pt}}
\multiput(1875.00,759.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1879,761.84){\rule{0.723pt}{0.800pt}}
\multiput(1879.00,761.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1882,762.84){\rule{0.723pt}{0.800pt}}
\multiput(1882.00,762.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1885,763.84){\rule{0.723pt}{0.800pt}}
\multiput(1885.00,763.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1888,765.34){\rule{0.964pt}{0.800pt}}
\multiput(1888.00,764.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1892,766.84){\rule{0.723pt}{0.800pt}}
\multiput(1892.00,766.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1895,767.84){\rule{0.723pt}{0.800pt}}
\multiput(1895.00,767.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1898,768.84){\rule{0.964pt}{0.800pt}}
\multiput(1898.00,768.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1902,770.34){\rule{0.723pt}{0.800pt}}
\multiput(1902.00,769.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1905,771.84){\rule{0.723pt}{0.800pt}}
\multiput(1905.00,771.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1908,772.84){\rule{0.723pt}{0.800pt}}
\multiput(1908.00,772.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1911,773.84){\rule{0.964pt}{0.800pt}}
\multiput(1911.00,773.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1915,774.84){\rule{0.723pt}{0.800pt}}
\multiput(1915.00,774.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1918,776.34){\rule{0.723pt}{0.800pt}}
\multiput(1918.00,775.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1921,777.84){\rule{0.964pt}{0.800pt}}
\multiput(1921.00,777.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1925,778.84){\rule{0.723pt}{0.800pt}}
\multiput(1925.00,778.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1928,779.84){\rule{0.723pt}{0.800pt}}
\multiput(1928.00,779.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1931,781.34){\rule{0.723pt}{0.800pt}}
\multiput(1931.00,780.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1934,782.84){\rule{0.964pt}{0.800pt}}
\multiput(1934.00,782.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1938,783.84){\rule{0.723pt}{0.800pt}}
\multiput(1938.00,783.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1941,784.84){\rule{0.723pt}{0.800pt}}
\multiput(1941.00,784.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1944,786.34){\rule{0.723pt}{0.800pt}}
\multiput(1944.00,785.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1947,787.84){\rule{0.964pt}{0.800pt}}
\multiput(1947.00,787.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1951,788.84){\rule{0.723pt}{0.800pt}}
\multiput(1951.00,788.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1954,789.84){\rule{0.723pt}{0.800pt}}
\multiput(1954.00,789.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1957,790.84){\rule{0.964pt}{0.800pt}}
\multiput(1957.00,790.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1961,792.34){\rule{0.723pt}{0.800pt}}
\multiput(1961.00,791.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1964,793.84){\rule{0.723pt}{0.800pt}}
\multiput(1964.00,793.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1967,794.84){\rule{0.723pt}{0.800pt}}
\multiput(1967.00,794.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1970,795.84){\rule{0.964pt}{0.800pt}}
\multiput(1970.00,795.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1974,797.34){\rule{0.723pt}{0.800pt}}
\multiput(1974.00,796.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1977,798.84){\rule{0.723pt}{0.800pt}}
\multiput(1977.00,798.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1980,799.84){\rule{0.964pt}{0.800pt}}
\multiput(1980.00,799.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1984,800.84){\rule{0.723pt}{0.800pt}}
\multiput(1984.00,800.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1987,802.34){\rule{0.723pt}{0.800pt}}
\multiput(1987.00,801.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1990,803.84){\rule{0.723pt}{0.800pt}}
\multiput(1990.00,803.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1993,804.84){\rule{0.964pt}{0.800pt}}
\multiput(1993.00,804.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1997,805.84){\rule{0.723pt}{0.800pt}}
\multiput(1997.00,805.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2000,806.84){\rule{0.723pt}{0.800pt}}
\multiput(2000.00,806.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2003,808.34){\rule{0.723pt}{0.800pt}}
\multiput(2003.00,807.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(2006,809.84){\rule{0.964pt}{0.800pt}}
\multiput(2006.00,809.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(2010,810.84){\rule{0.723pt}{0.800pt}}
\multiput(2010.00,810.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2013,811.84){\rule{0.723pt}{0.800pt}}
\multiput(2013.00,811.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2016,813.34){\rule{0.964pt}{0.800pt}}
\multiput(2016.00,812.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(2020,814.84){\rule{0.723pt}{0.800pt}}
\multiput(2020.00,814.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2023,815.84){\rule{0.723pt}{0.800pt}}
\multiput(2023.00,815.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2026,816.84){\rule{0.723pt}{0.800pt}}
\multiput(2026.00,816.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2029,818.34){\rule{0.964pt}{0.800pt}}
\multiput(2029.00,817.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(2033,819.84){\rule{0.723pt}{0.800pt}}
\multiput(2033.00,819.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2036,820.84){\rule{0.723pt}{0.800pt}}
\multiput(2036.00,820.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2039,821.84){\rule{0.723pt}{0.800pt}}
\multiput(2039.00,821.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2042,822.84){\rule{0.964pt}{0.800pt}}
\multiput(2042.00,822.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(2046,824.34){\rule{0.723pt}{0.800pt}}
\multiput(2046.00,823.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(2049,825.84){\rule{0.723pt}{0.800pt}}
\multiput(2049.00,825.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2052,826.84){\rule{0.964pt}{0.800pt}}
\multiput(2052.00,826.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(2056,827.84){\rule{0.723pt}{0.800pt}}
\multiput(2056.00,827.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2059,829.34){\rule{0.723pt}{0.800pt}}
\multiput(2059.00,828.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(2062,830.84){\rule{0.723pt}{0.800pt}}
\multiput(2062.00,830.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2065,831.84){\rule{0.964pt}{0.800pt}}
\multiput(2065.00,831.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(2069,832.84){\rule{0.723pt}{0.800pt}}
\multiput(2069.00,832.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2072,834.34){\rule{0.723pt}{0.800pt}}
\multiput(2072.00,833.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(2075,835.84){\rule{0.964pt}{0.800pt}}
\multiput(2075.00,835.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(2079,836.84){\rule{0.723pt}{0.800pt}}
\multiput(2079.00,836.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2082,837.84){\rule{0.723pt}{0.800pt}}
\multiput(2082.00,837.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2085,838.84){\rule{0.723pt}{0.800pt}}
\multiput(2085.00,838.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2088,840.34){\rule{0.964pt}{0.800pt}}
\multiput(2088.00,839.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(2092,841.84){\rule{0.723pt}{0.800pt}}
\multiput(2092.00,841.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2095,842.84){\rule{0.723pt}{0.800pt}}
\multiput(2095.00,842.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2098,843.84){\rule{0.723pt}{0.800pt}}
\multiput(2098.00,843.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2101,845.34){\rule{0.964pt}{0.800pt}}
\multiput(2101.00,844.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(2105,846.84){\rule{0.723pt}{0.800pt}}
\multiput(2105.00,846.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2108,847.84){\rule{0.723pt}{0.800pt}}
\multiput(2108.00,847.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2111,848.84){\rule{0.964pt}{0.800pt}}
\multiput(2111.00,848.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(2115,849.84){\rule{0.723pt}{0.800pt}}
\multiput(2115.00,849.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2118,851.34){\rule{0.723pt}{0.800pt}}
\multiput(2118.00,850.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(2121,852.84){\rule{0.723pt}{0.800pt}}
\multiput(2121.00,852.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2124,853.84){\rule{0.964pt}{0.800pt}}
\multiput(2124.00,853.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(2128,854.84){\rule{0.723pt}{0.800pt}}
\multiput(2128.00,854.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2131,856.34){\rule{0.723pt}{0.800pt}}
\multiput(2131.00,855.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(2134,857.84){\rule{0.964pt}{0.800pt}}
\multiput(2134.00,857.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(2138,858.84){\rule{0.723pt}{0.800pt}}
\multiput(2138.00,858.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2141,859.84){\rule{0.723pt}{0.800pt}}
\multiput(2141.00,859.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2144,861.34){\rule{0.723pt}{0.800pt}}
\multiput(2144.00,860.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(2147,862.84){\rule{0.964pt}{0.800pt}}
\multiput(2147.00,862.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(2151,863.84){\rule{0.723pt}{0.800pt}}
\multiput(2151.00,863.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2154,864.84){\rule{0.723pt}{0.800pt}}
\multiput(2154.00,864.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2157,865.84){\rule{0.723pt}{0.800pt}}
\multiput(2157.00,865.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2160,867.34){\rule{0.964pt}{0.800pt}}
\multiput(2160.00,866.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(2164,868.84){\rule{0.723pt}{0.800pt}}
\multiput(2164.00,868.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2167,869.84){\rule{0.723pt}{0.800pt}}
\multiput(2167.00,869.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2170,870.84){\rule{0.964pt}{0.800pt}}
\multiput(2170.00,870.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(2174,872.34){\rule{0.723pt}{0.800pt}}
\multiput(2174.00,871.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(2177,873.84){\rule{0.723pt}{0.800pt}}
\multiput(2177.00,873.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(2180,874.84){\rule{0.723pt}{0.800pt}}
\multiput(2180.00,874.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(221,113){\usebox{\plotpoint}}
\put(221.00,113.00){\usebox{\plotpoint}}
\multiput(224,115)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(227,116)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(230,118)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(234,120)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(239.29,122.52){\usebox{\plotpoint}}
\multiput(240,123)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(244,124)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(247,126)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(250,127)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(253,129)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(258.06,130.71){\usebox{\plotpoint}}
\multiput(260,132)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(263,133)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(267,134)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(270,136)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(273,137)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(277.08,138.54){\usebox{\plotpoint}}
\multiput(280,140)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(283,141)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(286,142)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(289,144)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(293,145)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(296.23,146.16){\usebox{\plotpoint}}
\multiput(299,148)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(303,149)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(306,150)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(309,151)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(315.42,153.71){\usebox{\plotpoint}}
\multiput(316,154)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(319,155)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(322,156)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(326,157)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(329,158)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(334.74,160.91){\usebox{\plotpoint}}
\multiput(335,161)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(339,162)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(342,163)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(345,164)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(348,165)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(354.61,166.87){\usebox{\plotpoint}}
\multiput(355,167)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(358,169)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(362,170)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(365,171)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(368,172)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(374.03,173.76){\usebox{\plotpoint}}
\multiput(375,174)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(378,175)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(381,176)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(384,177)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(388,178)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(393.83,179.94){\usebox{\plotpoint}}
\multiput(394,180)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(398,181)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(401,182)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(404,183)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(407,184)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(413.70,185.90){\usebox{\plotpoint}}
\multiput(414,186)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(417,187)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(421,188)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(424,189)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(427,190)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(433.56,191.89){\usebox{\plotpoint}}
\multiput(434,192)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(437,193)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(440,194)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(443,195)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(447,196)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(450,197)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(453.35,198.09){\usebox{\plotpoint}}
\multiput(457,199)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(460,200)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(463,201)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(466,202)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(470,203)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(473.21,204.07){\usebox{\plotpoint}}
\multiput(476,205)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(480,206)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(483,207)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(486,208)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(489,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(493.20,209.07){\usebox{\plotpoint}}
\multiput(496,210)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(499,211)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(502,212)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(506,213)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(509,214)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(513.00,215.25){\usebox{\plotpoint}}
\multiput(516,216)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(519,217)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(522,218)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(525,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,219)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(532.96,220.32){\usebox{\plotpoint}}
\multiput(535,221)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(538,222)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(542,223)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(545,224)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(548,225)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(552.83,226.28){\usebox{\plotpoint}}
\multiput(555,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,227)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(561,228)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(565,229)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(568,230)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(572.80,231.45){\usebox{\plotpoint}}
\multiput(575,232)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(578,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,233)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(584,234)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(588,235)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(592.78,236.59){\usebox{\plotpoint}}
\multiput(594,237)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(597,238)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(601,239)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(604,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,240)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(612.80,241.60){\usebox{\plotpoint}}
\multiput(614,242)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(617,243)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(620,244)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(624,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,245)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(632.80,246.70){\usebox{\plotpoint}}
\multiput(634,247)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(637,248)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(640,249)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(643,250)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(647,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(652.76,251.92){\usebox{\plotpoint}}
\multiput(653,252)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(656,253)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(660,254)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(663,255)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(666,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(672.74,256.91){\usebox{\plotpoint}}
\multiput(673,257)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(676,258)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(679,259)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(683,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,260)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(689,261)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(692.69,262.17){\usebox{\plotpoint}}
\multiput(696,263)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(699,264)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(702,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,265)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(709,266)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(712.66,267.22){\usebox{\plotpoint}}
\multiput(715,268)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(719,269)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(722,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,270)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(729,271)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(732.68,272.23){\usebox{\plotpoint}}
\multiput(735,273)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(738,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,274)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(745,275)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(748,276)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(752.61,277.40){\usebox{\plotpoint}}
\multiput(755,278)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,278)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(761,279)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(765,280)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(768,281)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(772.60,282.53){\usebox{\plotpoint}}
\multiput(774,283)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,283)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(781,284)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(784,285)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(788,286)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(792.67,287.00){\usebox{\plotpoint}}
\multiput(794,287)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(797,288)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(801,289)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(804,290)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(807,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(812.73,291.68){\usebox{\plotpoint}}
\multiput(814,292)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(817,293)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(820,294)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(824,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,295)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(832.69,296.90){\usebox{\plotpoint}}
\multiput(833,297)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(837,298)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(840,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,299)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(846,300)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(852.71,301.90){\usebox{\plotpoint}}
\multiput(853,302)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(856,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,303)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(863,304)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(866,305)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(872.69,306.92){\usebox{\plotpoint}}
\multiput(873,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,307)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(879,308)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(883,309)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(886,310)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(889,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(892.80,311.20){\usebox{\plotpoint}}
\multiput(896,312)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(899,313)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(902,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,314)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(909,315)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(912.80,316.27){\usebox{\plotpoint}}
\multiput(915,317)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(919,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,318)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(925,319)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(928,320)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(932.82,321.27){\usebox{\plotpoint}}
\multiput(935,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,322)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(942,323)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(945,324)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(948,325)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(952.85,326.00){\usebox{\plotpoint}}
\multiput(955,326)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(958,327)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(961,328)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(964,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,329)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(972.86,330.62){\usebox{\plotpoint}}
\multiput(974,331)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(978,332)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(981,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,333)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(987,334)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(992.88,335.63){\usebox{\plotpoint}}
\multiput(994,336)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(997,337)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,337)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1004,338)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1007,339)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1012.93,340.00){\usebox{\plotpoint}}
\multiput(1014,340)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1017,341)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1020,342)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1023,343)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1027,344)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1032.91,344.97){\usebox{\plotpoint}}
\multiput(1033,345)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1037,346)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1040,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,347)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1046,348)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1052.93,349.98){\usebox{\plotpoint}}
\multiput(1053,350)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1056,351)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,351)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1063,352)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1066,353)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1072.96,354.99){\usebox{\plotpoint}}
\multiput(1073,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,355)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1079,356)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1082,357)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1086,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,358)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1093.07,359.27){\usebox{\plotpoint}}
\multiput(1096,360)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1099,361)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1102,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,362)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1109,363)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1113.06,364.35){\usebox{\plotpoint}}
\multiput(1115,365)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,365)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1122,366)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1125,367)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1128,368)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1133.14,369.00){\usebox{\plotpoint}}
\multiput(1135,369)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1138,370)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1141,371)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1145,372)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,372)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1153.22,373.56){\usebox{\plotpoint}}
\multiput(1155,374)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1158,375)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1161,376)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,376)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1168,377)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1173.19,378.73){\usebox{\plotpoint}}
\multiput(1174,379)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,379)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1181,380)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1184,381)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1187,382)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1193.33,383.00){\usebox{\plotpoint}}
\multiput(1194,383)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1197,384)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1200,385)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1204,386)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,386)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1210,387)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1213.31,388.08){\usebox{\plotpoint}}
\multiput(1217,389)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1220,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,390)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1227,391)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1230,392)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1233.34,393.00){\usebox{\plotpoint}}
\multiput(1236,393)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1240,394)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1243,395)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1246,396)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1250,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1253.50,397.17){\usebox{\plotpoint}}
\multiput(1256,398)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1259,399)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1263,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,400)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1269,401)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1273.46,402.37){\usebox{\plotpoint}}
\multiput(1276,403)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1279,404)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,404)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1286,405)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1289,406)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1293.53,407.00){\usebox{\plotpoint}}
\multiput(1295,407)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1299,408)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1302,409)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1305,410)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1309,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1313.63,411.54){\usebox{\plotpoint}}
\multiput(1315,412)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1318,413)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1322,414)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,414)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1328,415)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1333.62,416.65){\usebox{\plotpoint}}
\multiput(1335,417)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1338,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,418)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1345,419)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1348,420)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1353.72,421.00){\usebox{\plotpoint}}
\multiput(1354,421)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1358,422)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1361,423)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1364,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,424)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1373.76,425.92){\usebox{\plotpoint}}
\multiput(1374,426)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1377,427)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1381,428)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,428)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1387,429)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1393.77,430.94){\usebox{\plotpoint}}
\multiput(1394,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,431)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1400,432)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1404,433)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1407,434)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1410,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1413.88,435.22){\usebox{\plotpoint}}
\multiput(1417,436)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1420,437)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1423,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,438)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1430,439)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1433.89,440.30){\usebox{\plotpoint}}
\multiput(1436,441)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1440,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1443,442)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1446,443)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1449,444)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1453.96,445.00){\usebox{\plotpoint}}
\multiput(1456,445)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1459,446)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1463,447)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1466,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1469,448)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1474.04,449.51){\usebox{\plotpoint}}
\multiput(1476,450)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1479,451)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1482,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,452)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1489,453)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1494.02,454.67){\usebox{\plotpoint}}
\multiput(1495,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1499,455)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1502,456)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1505,457)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1508,458)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1514.11,459.00){\usebox{\plotpoint}}
\multiput(1515,459)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1518,460)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1521,461)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1525,462)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1528,462)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1534.16,463.79){\usebox{\plotpoint}}
\multiput(1535,464)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1538,465)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1541,466)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1544,466)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1548,467)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1551,468)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1554.11,469.00){\usebox{\plotpoint}}
\multiput(1558,469)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1561,470)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1564,471)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1567,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1571,472)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1574.21,473.07){\usebox{\plotpoint}}
\multiput(1577,474)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1580,475)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1584,476)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1587,476)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1590,477)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1594.23,478.08){\usebox{\plotpoint}}
\multiput(1597,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1600,479)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1603,480)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1607,481)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1610,482)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1614.23,483.00){\usebox{\plotpoint}}
\multiput(1617,483)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1620,484)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1623,485)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1626,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1630,486)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1634.26,487.42){\usebox{\plotpoint}}
\multiput(1636,488)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1639,489)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1643,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1646,490)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1649,491)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1654.29,492.43){\usebox{\plotpoint}}
\multiput(1656,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1659,493)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1662,494)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1666,495)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1669,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1674.37,496.79){\usebox{\plotpoint}}
\multiput(1675,497)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1679,498)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1682,499)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1685,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1689,500)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1694.36,501.79){\usebox{\plotpoint}}
\multiput(1695,502)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1698,503)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1702,503)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1705,504)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1708,505)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1714.34,506.78){\usebox{\plotpoint}}
\multiput(1715,507)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1718,507)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1721,508)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1725,509)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1728,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1731,510)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1734.44,511.11){\usebox{\plotpoint}}
\multiput(1738,512)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1741,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1744,513)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1748,514)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1751,515)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1754.45,516.15){\usebox{\plotpoint}}
\multiput(1757,517)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1761,517)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1764,518)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1767,519)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1771,520)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1774.59,520.20){\usebox{\plotpoint}}
\multiput(1777,521)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1780,522)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1784,523)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1787,524)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1790,524)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1794.55,525.39){\usebox{\plotpoint}}
\multiput(1797,526)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1800,527)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1803,527)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1807,528)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1810,529)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1814.54,530.51){\usebox{\plotpoint}}
\multiput(1816,531)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1820,531)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1823,532)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1826,533)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1829,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1834.64,534.55){\usebox{\plotpoint}}
\multiput(1836,535)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1839,536)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1843,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,537)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1849,538)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1854.63,539.66){\usebox{\plotpoint}}
\multiput(1856,540)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1859,541)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1862,541)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1866,542)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1869,543)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1874.74,544.00){\usebox{\plotpoint}}
\multiput(1875,544)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1879,545)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1882,546)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1885,547)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1888,548)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1894.73,548.91){\usebox{\plotpoint}}
\multiput(1895,549)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1898,550)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1902,551)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,551)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1908,552)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1914.75,553.94){\usebox{\plotpoint}}
\multiput(1915,554)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,554)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1921,555)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1925,556)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1928,557)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1931,558)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1934.86,558.22){\usebox{\plotpoint}}
\multiput(1938,559)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1941,560)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1944,561)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1947,561)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1951,562)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1954.86,563.29){\usebox{\plotpoint}}
\multiput(1957,564)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1961,565)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1964,565)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1967,566)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1970,567)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1974.93,568.00){\usebox{\plotpoint}}
\multiput(1977,568)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1980,569)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1984,570)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1987,571)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1990,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1995.02,572.50){\usebox{\plotpoint}}
\multiput(1997,573)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2000,574)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2003,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,575)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(2010,576)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(2014.99,577.66){\usebox{\plotpoint}}
\multiput(2016,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2020,578)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2023,579)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2026,580)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2029,581)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(2035.08,582.00){\usebox{\plotpoint}}
\multiput(2036,582)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2039,583)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2042,584)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(2046,585)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2049,585)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(2055.13,586.78){\usebox{\plotpoint}}
\multiput(2056,587)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2059,588)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2062,589)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2065,589)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(2069,590)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2072,591)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(2075.09,592.00){\usebox{\plotpoint}}
\multiput(2079,592)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2082,593)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2085,594)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2088,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2092,595)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(2095.19,596.06){\usebox{\plotpoint}}
\multiput(2098,597)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2101,598)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(2105,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2108,599)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2111,600)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(2115.21,601.07){\usebox{\plotpoint}}
\multiput(2118,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2121,602)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2124,603)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(2128,604)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2131,605)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(2135.20,606.00){\usebox{\plotpoint}}
\multiput(2138,606)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2141,607)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2144,608)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2147,609)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2151,609)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(2155.24,610.41){\usebox{\plotpoint}}
\multiput(2157,611)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2160,612)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2164,612)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2167,613)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(2170,614)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(2175.22,615.41){\usebox{\plotpoint}}
\multiput(2177,616)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2180,616)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(2183,617){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(221,113){\usebox{\plotpoint}}
\put(221,111.01){\rule{0.723pt}{1.200pt}}
\multiput(221.00,110.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(224,112.01){\rule{0.723pt}{1.200pt}}
\multiput(224.00,111.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(227,113.51){\rule{0.723pt}{1.200pt}}
\multiput(227.00,112.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(230,115.01){\rule{0.964pt}{1.200pt}}
\multiput(230.00,114.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(234,116.01){\rule{0.723pt}{1.200pt}}
\multiput(234.00,115.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(237,117.01){\rule{0.723pt}{1.200pt}}
\multiput(237.00,116.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(240,118.01){\rule{0.964pt}{1.200pt}}
\multiput(240.00,117.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(244,119.01){\rule{0.723pt}{1.200pt}}
\multiput(244.00,118.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(247,120.01){\rule{0.723pt}{1.200pt}}
\multiput(247.00,119.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(250,121.01){\rule{0.723pt}{1.200pt}}
\multiput(250.00,120.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(253,122.01){\rule{0.964pt}{1.200pt}}
\multiput(253.00,121.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(257,123.01){\rule{0.723pt}{1.200pt}}
\multiput(257.00,122.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(260,124.01){\rule{0.723pt}{1.200pt}}
\multiput(260.00,123.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(263,125.01){\rule{0.964pt}{1.200pt}}
\multiput(263.00,124.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(267,126.01){\rule{0.723pt}{1.200pt}}
\multiput(267.00,125.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(270,127.01){\rule{0.723pt}{1.200pt}}
\multiput(270.00,126.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(273,128.01){\rule{0.723pt}{1.200pt}}
\multiput(273.00,127.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(276,129.01){\rule{0.964pt}{1.200pt}}
\multiput(276.00,128.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(280,130.01){\rule{0.723pt}{1.200pt}}
\multiput(280.00,129.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(283,131.01){\rule{0.723pt}{1.200pt}}
\multiput(283.00,130.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(286,132.01){\rule{0.723pt}{1.200pt}}
\multiput(286.00,131.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(289,133.01){\rule{0.964pt}{1.200pt}}
\multiput(289.00,132.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(293,134.01){\rule{0.723pt}{1.200pt}}
\multiput(293.00,133.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(296,135.01){\rule{0.723pt}{1.200pt}}
\multiput(296.00,134.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(299,136.01){\rule{0.964pt}{1.200pt}}
\multiput(299.00,135.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(306,137.01){\rule{0.723pt}{1.200pt}}
\multiput(306.00,136.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(309,138.01){\rule{0.723pt}{1.200pt}}
\multiput(309.00,137.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(312,139.01){\rule{0.964pt}{1.200pt}}
\multiput(312.00,138.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(316,140.01){\rule{0.723pt}{1.200pt}}
\multiput(316.00,139.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(319,141.01){\rule{0.723pt}{1.200pt}}
\multiput(319.00,140.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(322,142.01){\rule{0.964pt}{1.200pt}}
\multiput(322.00,141.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(303.0,139.0){\usebox{\plotpoint}}
\put(329,143.01){\rule{0.723pt}{1.200pt}}
\multiput(329.00,142.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(332,144.01){\rule{0.723pt}{1.200pt}}
\multiput(332.00,143.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(335,145.01){\rule{0.964pt}{1.200pt}}
\multiput(335.00,144.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(339,146.01){\rule{0.723pt}{1.200pt}}
\multiput(339.00,145.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(342,147.01){\rule{0.723pt}{1.200pt}}
\multiput(342.00,146.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(326.0,145.0){\usebox{\plotpoint}}
\put(348,148.01){\rule{0.964pt}{1.200pt}}
\multiput(348.00,147.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(352,149.01){\rule{0.723pt}{1.200pt}}
\multiput(352.00,148.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(355,150.01){\rule{0.723pt}{1.200pt}}
\multiput(355.00,149.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(358,151.01){\rule{0.964pt}{1.200pt}}
\multiput(358.00,150.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(345.0,150.0){\usebox{\plotpoint}}
\put(365,152.01){\rule{0.723pt}{1.200pt}}
\multiput(365.00,151.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(368,153.01){\rule{0.723pt}{1.200pt}}
\multiput(368.00,152.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(371,154.01){\rule{0.964pt}{1.200pt}}
\multiput(371.00,153.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(362.0,154.0){\usebox{\plotpoint}}
\put(378,155.01){\rule{0.723pt}{1.200pt}}
\multiput(378.00,154.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(381,156.01){\rule{0.723pt}{1.200pt}}
\multiput(381.00,155.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(384,157.01){\rule{0.964pt}{1.200pt}}
\multiput(384.00,156.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(375.0,157.0){\usebox{\plotpoint}}
\put(391,158.01){\rule{0.723pt}{1.200pt}}
\multiput(391.00,157.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(394,159.01){\rule{0.964pt}{1.200pt}}
\multiput(394.00,158.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(398,160.01){\rule{0.723pt}{1.200pt}}
\multiput(398.00,159.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(388.0,160.0){\usebox{\plotpoint}}
\put(404,161.01){\rule{0.723pt}{1.200pt}}
\multiput(404.00,160.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(407,162.01){\rule{0.964pt}{1.200pt}}
\multiput(407.00,161.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(401.0,163.0){\usebox{\plotpoint}}
\put(414,163.01){\rule{0.723pt}{1.200pt}}
\multiput(414.00,162.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(417,164.01){\rule{0.964pt}{1.200pt}}
\multiput(417.00,163.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(411.0,165.0){\usebox{\plotpoint}}
\put(424,165.01){\rule{0.723pt}{1.200pt}}
\multiput(424.00,164.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(427,166.01){\rule{0.723pt}{1.200pt}}
\multiput(427.00,165.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(430,167.01){\rule{0.964pt}{1.200pt}}
\multiput(430.00,166.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(421.0,167.0){\usebox{\plotpoint}}
\put(437,168.01){\rule{0.723pt}{1.200pt}}
\multiput(437.00,167.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(440,169.01){\rule{0.723pt}{1.200pt}}
\multiput(440.00,168.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(434.0,170.0){\usebox{\plotpoint}}
\put(447,170.01){\rule{0.723pt}{1.200pt}}
\multiput(447.00,169.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(450,171.01){\rule{0.723pt}{1.200pt}}
\multiput(450.00,170.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(443.0,172.0){\usebox{\plotpoint}}
\put(457,172.01){\rule{0.723pt}{1.200pt}}
\multiput(457.00,171.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(460,173.01){\rule{0.723pt}{1.200pt}}
\multiput(460.00,172.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(453.0,174.0){\usebox{\plotpoint}}
\put(466,174.01){\rule{0.964pt}{1.200pt}}
\multiput(466.00,173.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(470,175.01){\rule{0.723pt}{1.200pt}}
\multiput(470.00,174.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(463.0,176.0){\usebox{\plotpoint}}
\put(476,176.01){\rule{0.964pt}{1.200pt}}
\multiput(476.00,175.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(473.0,178.0){\usebox{\plotpoint}}
\put(483,177.01){\rule{0.723pt}{1.200pt}}
\multiput(483.00,176.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(486,178.01){\rule{0.723pt}{1.200pt}}
\multiput(486.00,177.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(480.0,179.0){\usebox{\plotpoint}}
\put(493,179.01){\rule{0.723pt}{1.200pt}}
\multiput(493.00,178.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(496,180.01){\rule{0.723pt}{1.200pt}}
\multiput(496.00,179.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(489.0,181.0){\usebox{\plotpoint}}
\put(502,181.01){\rule{0.964pt}{1.200pt}}
\multiput(502.00,180.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(499.0,183.0){\usebox{\plotpoint}}
\put(509,182.01){\rule{0.723pt}{1.200pt}}
\multiput(509.00,181.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(512,183.01){\rule{0.964pt}{1.200pt}}
\multiput(512.00,182.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(506.0,184.0){\usebox{\plotpoint}}
\put(519,184.01){\rule{0.723pt}{1.200pt}}
\multiput(519.00,183.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(522,185.01){\rule{0.723pt}{1.200pt}}
\multiput(522.00,184.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(516.0,186.0){\usebox{\plotpoint}}
\put(529,186.01){\rule{0.723pt}{1.200pt}}
\multiput(529.00,185.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(525.0,188.0){\usebox{\plotpoint}}
\put(535,187.01){\rule{0.723pt}{1.200pt}}
\multiput(535.00,186.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(538,188.01){\rule{0.964pt}{1.200pt}}
\multiput(538.00,187.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(532.0,189.0){\usebox{\plotpoint}}
\put(545,189.01){\rule{0.723pt}{1.200pt}}
\multiput(545.00,188.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(542.0,191.0){\usebox{\plotpoint}}
\put(552,190.01){\rule{0.723pt}{1.200pt}}
\multiput(552.00,189.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(555,191.01){\rule{0.723pt}{1.200pt}}
\multiput(555.00,190.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(548.0,192.0){\usebox{\plotpoint}}
\put(561,192.01){\rule{0.964pt}{1.200pt}}
\multiput(561.00,191.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(558.0,194.0){\usebox{\plotpoint}}
\put(568,193.01){\rule{0.723pt}{1.200pt}}
\multiput(568.00,192.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(565.0,195.0){\usebox{\plotpoint}}
\put(575,194.01){\rule{0.723pt}{1.200pt}}
\multiput(575.00,193.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(578,195.01){\rule{0.723pt}{1.200pt}}
\multiput(578.00,194.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(571.0,196.0){\usebox{\plotpoint}}
\put(584,196.01){\rule{0.964pt}{1.200pt}}
\multiput(584.00,195.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(581.0,198.0){\usebox{\plotpoint}}
\put(591,197.01){\rule{0.723pt}{1.200pt}}
\multiput(591.00,196.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(588.0,199.0){\usebox{\plotpoint}}
\put(597,198.01){\rule{0.964pt}{1.200pt}}
\multiput(597.00,197.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(601,199.01){\rule{0.723pt}{1.200pt}}
\multiput(601.00,198.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(594.0,200.0){\usebox{\plotpoint}}
\put(607,200.01){\rule{0.964pt}{1.200pt}}
\multiput(607.00,199.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(604.0,202.0){\usebox{\plotpoint}}
\put(614,201.01){\rule{0.723pt}{1.200pt}}
\multiput(614.00,200.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(611.0,203.0){\usebox{\plotpoint}}
\put(620,202.01){\rule{0.964pt}{1.200pt}}
\multiput(620.00,201.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(624,203.01){\rule{0.723pt}{1.200pt}}
\multiput(624.00,202.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(617.0,204.0){\usebox{\plotpoint}}
\put(630,204.01){\rule{0.964pt}{1.200pt}}
\multiput(630.00,203.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(627.0,206.0){\usebox{\plotpoint}}
\put(637,205.01){\rule{0.723pt}{1.200pt}}
\multiput(637.00,204.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(634.0,207.0){\usebox{\plotpoint}}
\put(643,206.01){\rule{0.964pt}{1.200pt}}
\multiput(643.00,205.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(640.0,208.0){\usebox{\plotpoint}}
\put(650,207.01){\rule{0.723pt}{1.200pt}}
\multiput(650.00,206.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(647.0,209.0){\usebox{\plotpoint}}
\put(656,208.01){\rule{0.964pt}{1.200pt}}
\multiput(656.00,207.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(660,209.01){\rule{0.723pt}{1.200pt}}
\multiput(660.00,208.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(653.0,210.0){\usebox{\plotpoint}}
\put(666,210.01){\rule{0.964pt}{1.200pt}}
\multiput(666.00,209.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(663.0,212.0){\usebox{\plotpoint}}
\put(673,211.01){\rule{0.723pt}{1.200pt}}
\multiput(673.00,210.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(670.0,213.0){\usebox{\plotpoint}}
\put(679,212.01){\rule{0.964pt}{1.200pt}}
\multiput(679.00,211.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(676.0,214.0){\usebox{\plotpoint}}
\put(686,213.01){\rule{0.723pt}{1.200pt}}
\multiput(686.00,212.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(683.0,215.0){\usebox{\plotpoint}}
\put(692,214.01){\rule{0.964pt}{1.200pt}}
\multiput(692.00,213.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(689.0,216.0){\usebox{\plotpoint}}
\put(699,215.01){\rule{0.723pt}{1.200pt}}
\multiput(699.00,214.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(696.0,217.0){\usebox{\plotpoint}}
\put(706,216.01){\rule{0.723pt}{1.200pt}}
\multiput(706.00,215.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(702.0,218.0){\usebox{\plotpoint}}
\put(712,217.01){\rule{0.723pt}{1.200pt}}
\multiput(712.00,216.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(715,218.01){\rule{0.964pt}{1.200pt}}
\multiput(715.00,217.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(709.0,219.0){\usebox{\plotpoint}}
\put(722,219.01){\rule{0.723pt}{1.200pt}}
\multiput(722.00,218.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(719.0,221.0){\usebox{\plotpoint}}
\put(729,220.01){\rule{0.723pt}{1.200pt}}
\multiput(729.00,219.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(725.0,222.0){\usebox{\plotpoint}}
\put(735,221.01){\rule{0.723pt}{1.200pt}}
\multiput(735.00,220.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(732.0,223.0){\usebox{\plotpoint}}
\put(742,222.01){\rule{0.723pt}{1.200pt}}
\multiput(742.00,221.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(738.0,224.0){\usebox{\plotpoint}}
\put(748,223.01){\rule{0.723pt}{1.200pt}}
\multiput(748.00,222.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(745.0,225.0){\usebox{\plotpoint}}
\put(755,224.01){\rule{0.723pt}{1.200pt}}
\multiput(755.00,223.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(751.0,226.0){\usebox{\plotpoint}}
\put(761,225.01){\rule{0.964pt}{1.200pt}}
\multiput(761.00,224.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(758.0,227.0){\usebox{\plotpoint}}
\put(768,226.01){\rule{0.723pt}{1.200pt}}
\multiput(768.00,225.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(765.0,228.0){\usebox{\plotpoint}}
\put(774,227.01){\rule{0.964pt}{1.200pt}}
\multiput(774.00,226.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(771.0,229.0){\usebox{\plotpoint}}
\put(781,228.01){\rule{0.723pt}{1.200pt}}
\multiput(781.00,227.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(778.0,230.0){\usebox{\plotpoint}}
\put(788,229.01){\rule{0.723pt}{1.200pt}}
\multiput(788.00,228.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(784.0,231.0){\usebox{\plotpoint}}
\put(794,230.01){\rule{0.723pt}{1.200pt}}
\multiput(794.00,229.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(791.0,232.0){\usebox{\plotpoint}}
\put(801,231.01){\rule{0.723pt}{1.200pt}}
\multiput(801.00,230.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(797.0,233.0){\usebox{\plotpoint}}
\put(807,232.01){\rule{0.723pt}{1.200pt}}
\multiput(807.00,231.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(804.0,234.0){\usebox{\plotpoint}}
\put(814,233.01){\rule{0.723pt}{1.200pt}}
\multiput(814.00,232.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(810.0,235.0){\usebox{\plotpoint}}
\put(820,234.01){\rule{0.964pt}{1.200pt}}
\multiput(820.00,233.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(817.0,236.0){\usebox{\plotpoint}}
\put(827,235.01){\rule{0.723pt}{1.200pt}}
\multiput(827.00,234.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(824.0,237.0){\usebox{\plotpoint}}
\put(833,236.01){\rule{0.964pt}{1.200pt}}
\multiput(833.00,235.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(830.0,238.0){\usebox{\plotpoint}}
\put(840,237.01){\rule{0.723pt}{1.200pt}}
\multiput(840.00,236.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(837.0,239.0){\usebox{\plotpoint}}
\put(846,238.01){\rule{0.964pt}{1.200pt}}
\multiput(846.00,237.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(843.0,240.0){\usebox{\plotpoint}}
\put(853,239.01){\rule{0.723pt}{1.200pt}}
\multiput(853.00,238.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(850.0,241.0){\usebox{\plotpoint}}
\put(860,240.01){\rule{0.723pt}{1.200pt}}
\multiput(860.00,239.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(856.0,242.0){\usebox{\plotpoint}}
\put(866,241.01){\rule{0.723pt}{1.200pt}}
\multiput(866.00,240.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(863.0,243.0){\usebox{\plotpoint}}
\put(873,242.01){\rule{0.723pt}{1.200pt}}
\multiput(873.00,241.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(869.0,244.0){\usebox{\plotpoint}}
\put(879,243.01){\rule{0.964pt}{1.200pt}}
\multiput(879.00,242.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(876.0,245.0){\usebox{\plotpoint}}
\put(889,244.01){\rule{0.723pt}{1.200pt}}
\multiput(889.00,243.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(883.0,246.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(896,245.01){\rule{0.723pt}{1.200pt}}
\multiput(896.00,244.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(892.0,247.0){\usebox{\plotpoint}}
\put(902,246.01){\rule{0.723pt}{1.200pt}}
\multiput(902.00,245.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(899.0,248.0){\usebox{\plotpoint}}
\put(909,247.01){\rule{0.723pt}{1.200pt}}
\multiput(909.00,246.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(905.0,249.0){\usebox{\plotpoint}}
\put(915,248.01){\rule{0.964pt}{1.200pt}}
\multiput(915.00,247.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(912.0,250.0){\usebox{\plotpoint}}
\put(922,249.01){\rule{0.723pt}{1.200pt}}
\multiput(922.00,248.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(919.0,251.0){\usebox{\plotpoint}}
\put(928,250.01){\rule{0.964pt}{1.200pt}}
\multiput(928.00,249.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(925.0,252.0){\usebox{\plotpoint}}
\put(935,251.01){\rule{0.723pt}{1.200pt}}
\multiput(935.00,250.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(932.0,253.0){\usebox{\plotpoint}}
\put(942,252.01){\rule{0.723pt}{1.200pt}}
\multiput(942.00,251.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(938.0,254.0){\usebox{\plotpoint}}
\put(948,253.01){\rule{0.723pt}{1.200pt}}
\multiput(948.00,252.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(945.0,255.0){\usebox{\plotpoint}}
\put(958,254.01){\rule{0.723pt}{1.200pt}}
\multiput(958.00,253.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(951.0,256.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(964,255.01){\rule{0.964pt}{1.200pt}}
\multiput(964.00,254.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(961.0,257.0){\usebox{\plotpoint}}
\put(971,256.01){\rule{0.723pt}{1.200pt}}
\multiput(971.00,255.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(968.0,258.0){\usebox{\plotpoint}}
\put(978,257.01){\rule{0.723pt}{1.200pt}}
\multiput(978.00,256.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(974.0,259.0){\usebox{\plotpoint}}
\put(984,258.01){\rule{0.723pt}{1.200pt}}
\multiput(984.00,257.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(981.0,260.0){\usebox{\plotpoint}}
\put(991,259.01){\rule{0.723pt}{1.200pt}}
\multiput(991.00,258.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(987.0,261.0){\usebox{\plotpoint}}
\put(997,260.01){\rule{0.964pt}{1.200pt}}
\multiput(997.00,259.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(994.0,262.0){\usebox{\plotpoint}}
\put(1007,261.01){\rule{0.723pt}{1.200pt}}
\multiput(1007.00,260.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1001.0,263.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1014,262.01){\rule{0.723pt}{1.200pt}}
\multiput(1014.00,261.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1010.0,264.0){\usebox{\plotpoint}}
\put(1020,263.01){\rule{0.723pt}{1.200pt}}
\multiput(1020.00,262.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1017.0,265.0){\usebox{\plotpoint}}
\put(1027,264.01){\rule{0.723pt}{1.200pt}}
\multiput(1027.00,263.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1023.0,266.0){\usebox{\plotpoint}}
\put(1033,265.01){\rule{0.964pt}{1.200pt}}
\multiput(1033.00,264.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1030.0,267.0){\usebox{\plotpoint}}
\put(1040,266.01){\rule{0.723pt}{1.200pt}}
\multiput(1040.00,265.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1037.0,268.0){\usebox{\plotpoint}}
\put(1050,267.01){\rule{0.723pt}{1.200pt}}
\multiput(1050.00,266.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1043.0,269.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1056,268.01){\rule{0.723pt}{1.200pt}}
\multiput(1056.00,267.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1053.0,270.0){\usebox{\plotpoint}}
\put(1063,269.01){\rule{0.723pt}{1.200pt}}
\multiput(1063.00,268.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1059.0,271.0){\usebox{\plotpoint}}
\put(1069,270.01){\rule{0.964pt}{1.200pt}}
\multiput(1069.00,269.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1066.0,272.0){\usebox{\plotpoint}}
\put(1076,271.01){\rule{0.723pt}{1.200pt}}
\multiput(1076.00,270.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1073.0,273.0){\usebox{\plotpoint}}
\put(1082,272.01){\rule{0.964pt}{1.200pt}}
\multiput(1082.00,271.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1079.0,274.0){\usebox{\plotpoint}}
\put(1092,273.01){\rule{0.964pt}{1.200pt}}
\multiput(1092.00,272.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1086.0,275.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1099,274.01){\rule{0.723pt}{1.200pt}}
\multiput(1099.00,273.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1096.0,276.0){\usebox{\plotpoint}}
\put(1105,275.01){\rule{0.964pt}{1.200pt}}
\multiput(1105.00,274.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1102.0,277.0){\usebox{\plotpoint}}
\put(1112,276.01){\rule{0.723pt}{1.200pt}}
\multiput(1112.00,275.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1109.0,278.0){\usebox{\plotpoint}}
\put(1118,277.01){\rule{0.964pt}{1.200pt}}
\multiput(1118.00,276.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1115.0,279.0){\usebox{\plotpoint}}
\put(1128,278.01){\rule{0.964pt}{1.200pt}}
\multiput(1128.00,277.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1122.0,280.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1135,279.01){\rule{0.723pt}{1.200pt}}
\multiput(1135.00,278.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1132.0,281.0){\usebox{\plotpoint}}
\put(1141,280.01){\rule{0.964pt}{1.200pt}}
\multiput(1141.00,279.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1138.0,282.0){\usebox{\plotpoint}}
\put(1148,281.01){\rule{0.723pt}{1.200pt}}
\multiput(1148.00,280.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1145.0,283.0){\usebox{\plotpoint}}
\put(1158,282.01){\rule{0.723pt}{1.200pt}}
\multiput(1158.00,281.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1151.0,284.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1164,283.01){\rule{0.964pt}{1.200pt}}
\multiput(1164.00,282.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1161.0,285.0){\usebox{\plotpoint}}
\put(1171,284.01){\rule{0.723pt}{1.200pt}}
\multiput(1171.00,283.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1168.0,286.0){\usebox{\plotpoint}}
\put(1177,285.01){\rule{0.964pt}{1.200pt}}
\multiput(1177.00,284.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1174.0,287.0){\usebox{\plotpoint}}
\put(1187,286.01){\rule{0.964pt}{1.200pt}}
\multiput(1187.00,285.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1181.0,288.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1194,287.01){\rule{0.723pt}{1.200pt}}
\multiput(1194.00,286.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1191.0,289.0){\usebox{\plotpoint}}
\put(1200,288.01){\rule{0.964pt}{1.200pt}}
\multiput(1200.00,287.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1197.0,290.0){\usebox{\plotpoint}}
\put(1207,289.01){\rule{0.723pt}{1.200pt}}
\multiput(1207.00,288.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1204.0,291.0){\usebox{\plotpoint}}
\put(1213,290.01){\rule{0.964pt}{1.200pt}}
\multiput(1213.00,289.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1210.0,292.0){\usebox{\plotpoint}}
\put(1223,291.01){\rule{0.964pt}{1.200pt}}
\multiput(1223.00,290.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1217.0,293.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1230,292.01){\rule{0.723pt}{1.200pt}}
\multiput(1230.00,291.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1227.0,294.0){\usebox{\plotpoint}}
\put(1236,293.01){\rule{0.964pt}{1.200pt}}
\multiput(1236.00,292.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1233.0,295.0){\usebox{\plotpoint}}
\put(1246,294.01){\rule{0.964pt}{1.200pt}}
\multiput(1246.00,293.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1240.0,296.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1253,295.01){\rule{0.723pt}{1.200pt}}
\multiput(1253.00,294.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1250.0,297.0){\usebox{\plotpoint}}
\put(1259,296.01){\rule{0.964pt}{1.200pt}}
\multiput(1259.00,295.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1256.0,298.0){\usebox{\plotpoint}}
\put(1266,297.01){\rule{0.723pt}{1.200pt}}
\multiput(1266.00,296.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1263.0,299.0){\usebox{\plotpoint}}
\put(1276,298.01){\rule{0.723pt}{1.200pt}}
\multiput(1276.00,297.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1269.0,300.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1282,299.01){\rule{0.964pt}{1.200pt}}
\multiput(1282.00,298.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1279.0,301.0){\usebox{\plotpoint}}
\put(1289,300.01){\rule{0.723pt}{1.200pt}}
\multiput(1289.00,299.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1286.0,302.0){\usebox{\plotpoint}}
\put(1295,301.01){\rule{0.964pt}{1.200pt}}
\multiput(1295.00,300.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1292.0,303.0){\usebox{\plotpoint}}
\put(1305,302.01){\rule{0.964pt}{1.200pt}}
\multiput(1305.00,301.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1299.0,304.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1312,303.01){\rule{0.723pt}{1.200pt}}
\multiput(1312.00,302.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1309.0,305.0){\usebox{\plotpoint}}
\put(1318,304.01){\rule{0.964pt}{1.200pt}}
\multiput(1318.00,303.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1315.0,306.0){\usebox{\plotpoint}}
\put(1325,305.01){\rule{0.723pt}{1.200pt}}
\multiput(1325.00,304.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1322.0,307.0){\usebox{\plotpoint}}
\put(1335,306.01){\rule{0.723pt}{1.200pt}}
\multiput(1335.00,305.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1328.0,308.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1341,307.01){\rule{0.964pt}{1.200pt}}
\multiput(1341.00,306.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1338.0,309.0){\usebox{\plotpoint}}
\put(1348,308.01){\rule{0.723pt}{1.200pt}}
\multiput(1348.00,307.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1345.0,310.0){\usebox{\plotpoint}}
\put(1358,309.01){\rule{0.723pt}{1.200pt}}
\multiput(1358.00,308.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1351.0,311.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1364,310.01){\rule{0.723pt}{1.200pt}}
\multiput(1364.00,309.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1361.0,312.0){\usebox{\plotpoint}}
\put(1371,311.01){\rule{0.723pt}{1.200pt}}
\multiput(1371.00,310.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1367.0,313.0){\usebox{\plotpoint}}
\put(1377,312.01){\rule{0.964pt}{1.200pt}}
\multiput(1377.00,311.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1374.0,314.0){\usebox{\plotpoint}}
\put(1387,313.01){\rule{0.723pt}{1.200pt}}
\multiput(1387.00,312.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1381.0,315.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1394,314.01){\rule{0.723pt}{1.200pt}}
\multiput(1394.00,313.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1390.0,316.0){\usebox{\plotpoint}}
\put(1400,315.01){\rule{0.964pt}{1.200pt}}
\multiput(1400.00,314.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1397.0,317.0){\usebox{\plotpoint}}
\put(1410,316.01){\rule{0.723pt}{1.200pt}}
\multiput(1410.00,315.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1404.0,318.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1417,317.01){\rule{0.723pt}{1.200pt}}
\multiput(1417.00,316.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1413.0,319.0){\usebox{\plotpoint}}
\put(1423,318.01){\rule{0.723pt}{1.200pt}}
\multiput(1423.00,317.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1420.0,320.0){\usebox{\plotpoint}}
\put(1433,319.01){\rule{0.723pt}{1.200pt}}
\multiput(1433.00,318.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1426.0,321.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1440,320.01){\rule{0.723pt}{1.200pt}}
\multiput(1440.00,319.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1436.0,322.0){\usebox{\plotpoint}}
\put(1446,321.01){\rule{0.723pt}{1.200pt}}
\multiput(1446.00,320.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1443.0,323.0){\usebox{\plotpoint}}
\put(1453,322.01){\rule{0.723pt}{1.200pt}}
\multiput(1453.00,321.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1449.0,324.0){\usebox{\plotpoint}}
\put(1463,323.01){\rule{0.723pt}{1.200pt}}
\multiput(1463.00,322.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1456.0,325.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1469,324.01){\rule{0.723pt}{1.200pt}}
\multiput(1469.00,323.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1466.0,326.0){\usebox{\plotpoint}}
\put(1476,325.01){\rule{0.723pt}{1.200pt}}
\multiput(1476.00,324.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1472.0,327.0){\usebox{\plotpoint}}
\put(1485,326.01){\rule{0.964pt}{1.200pt}}
\multiput(1485.00,325.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1479.0,328.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1492,327.01){\rule{0.723pt}{1.200pt}}
\multiput(1492.00,326.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1489.0,329.0){\usebox{\plotpoint}}
\put(1499,328.01){\rule{0.723pt}{1.200pt}}
\multiput(1499.00,327.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1495.0,330.0){\usebox{\plotpoint}}
\put(1508,329.01){\rule{0.964pt}{1.200pt}}
\multiput(1508.00,328.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1502.0,331.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1515,330.01){\rule{0.723pt}{1.200pt}}
\multiput(1515.00,329.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1512.0,332.0){\usebox{\plotpoint}}
\put(1521,331.01){\rule{0.964pt}{1.200pt}}
\multiput(1521.00,330.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1518.0,333.0){\usebox{\plotpoint}}
\put(1531,332.01){\rule{0.964pt}{1.200pt}}
\multiput(1531.00,331.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1525.0,334.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1538,333.01){\rule{0.723pt}{1.200pt}}
\multiput(1538.00,332.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1535.0,335.0){\usebox{\plotpoint}}
\put(1544,334.01){\rule{0.964pt}{1.200pt}}
\multiput(1544.00,333.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1541.0,336.0){\usebox{\plotpoint}}
\put(1554,335.01){\rule{0.964pt}{1.200pt}}
\multiput(1554.00,334.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1548.0,337.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1561,336.01){\rule{0.723pt}{1.200pt}}
\multiput(1561.00,335.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1558.0,338.0){\usebox{\plotpoint}}
\put(1567,337.01){\rule{0.964pt}{1.200pt}}
\multiput(1567.00,336.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1564.0,339.0){\usebox{\plotpoint}}
\put(1577,338.01){\rule{0.723pt}{1.200pt}}
\multiput(1577.00,337.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1571.0,340.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1584,339.01){\rule{0.723pt}{1.200pt}}
\multiput(1584.00,338.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1580.0,341.0){\usebox{\plotpoint}}
\put(1590,340.01){\rule{0.964pt}{1.200pt}}
\multiput(1590.00,339.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1587.0,342.0){\usebox{\plotpoint}}
\put(1600,341.01){\rule{0.723pt}{1.200pt}}
\multiput(1600.00,340.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1594.0,343.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1607,342.01){\rule{0.723pt}{1.200pt}}
\multiput(1607.00,341.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1603.0,344.0){\usebox{\plotpoint}}
\put(1613,343.01){\rule{0.964pt}{1.200pt}}
\multiput(1613.00,342.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1610.0,345.0){\usebox{\plotpoint}}
\put(1623,344.01){\rule{0.723pt}{1.200pt}}
\multiput(1623.00,343.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1617.0,346.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1630,345.01){\rule{0.723pt}{1.200pt}}
\multiput(1630.00,344.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1626.0,347.0){\usebox{\plotpoint}}
\put(1636,346.01){\rule{0.723pt}{1.200pt}}
\multiput(1636.00,345.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1633.0,348.0){\usebox{\plotpoint}}
\put(1646,347.01){\rule{0.723pt}{1.200pt}}
\multiput(1646.00,346.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1639.0,349.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1653,348.01){\rule{0.723pt}{1.200pt}}
\multiput(1653.00,347.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1649.0,350.0){\usebox{\plotpoint}}
\put(1659,349.01){\rule{0.723pt}{1.200pt}}
\multiput(1659.00,348.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1656.0,351.0){\usebox{\plotpoint}}
\put(1669,350.01){\rule{0.723pt}{1.200pt}}
\multiput(1669.00,349.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1662.0,352.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1675,351.01){\rule{0.964pt}{1.200pt}}
\multiput(1675.00,350.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1672.0,353.0){\usebox{\plotpoint}}
\put(1682,352.01){\rule{0.723pt}{1.200pt}}
\multiput(1682.00,351.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1679.0,354.0){\usebox{\plotpoint}}
\put(1692,353.01){\rule{0.723pt}{1.200pt}}
\multiput(1692.00,352.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1685.0,355.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1698,354.01){\rule{0.964pt}{1.200pt}}
\multiput(1698.00,353.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1695.0,356.0){\usebox{\plotpoint}}
\put(1705,355.01){\rule{0.723pt}{1.200pt}}
\multiput(1705.00,354.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1702.0,357.0){\usebox{\plotpoint}}
\put(1715,356.01){\rule{0.723pt}{1.200pt}}
\multiput(1715.00,355.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1708.0,358.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1721,357.01){\rule{0.964pt}{1.200pt}}
\multiput(1721.00,356.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1718.0,359.0){\usebox{\plotpoint}}
\put(1728,358.01){\rule{0.723pt}{1.200pt}}
\multiput(1728.00,357.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1725.0,360.0){\usebox{\plotpoint}}
\put(1738,359.01){\rule{0.723pt}{1.200pt}}
\multiput(1738.00,358.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1731.0,361.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1744,360.01){\rule{0.964pt}{1.200pt}}
\multiput(1744.00,359.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1741.0,362.0){\usebox{\plotpoint}}
\put(1751,361.01){\rule{0.723pt}{1.200pt}}
\multiput(1751.00,360.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1748.0,363.0){\usebox{\plotpoint}}
\put(1761,362.01){\rule{0.723pt}{1.200pt}}
\multiput(1761.00,361.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1754.0,364.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1767,363.01){\rule{0.964pt}{1.200pt}}
\multiput(1767.00,362.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1764.0,365.0){\usebox{\plotpoint}}
\put(1774,364.01){\rule{0.723pt}{1.200pt}}
\multiput(1774.00,363.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1771.0,366.0){\usebox{\plotpoint}}
\put(1784,365.01){\rule{0.723pt}{1.200pt}}
\multiput(1784.00,364.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1777.0,367.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1790,366.01){\rule{0.723pt}{1.200pt}}
\multiput(1790.00,365.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1787.0,368.0){\usebox{\plotpoint}}
\put(1797,367.01){\rule{0.723pt}{1.200pt}}
\multiput(1797.00,366.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1793.0,369.0){\usebox{\plotpoint}}
\put(1807,368.01){\rule{0.723pt}{1.200pt}}
\multiput(1807.00,367.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1800.0,370.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1813,369.01){\rule{0.723pt}{1.200pt}}
\multiput(1813.00,368.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1810.0,371.0){\usebox{\plotpoint}}
\put(1820,370.01){\rule{0.723pt}{1.200pt}}
\multiput(1820.00,369.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1816.0,372.0){\usebox{\plotpoint}}
\put(1829,371.01){\rule{0.964pt}{1.200pt}}
\multiput(1829.00,370.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1823.0,373.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1836,372.01){\rule{0.723pt}{1.200pt}}
\multiput(1836.00,371.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1833.0,374.0){\usebox{\plotpoint}}
\put(1846,373.01){\rule{0.723pt}{1.200pt}}
\multiput(1846.00,372.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1839.0,375.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1852,374.01){\rule{0.964pt}{1.200pt}}
\multiput(1852.00,373.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1849.0,376.0){\usebox{\plotpoint}}
\put(1859,375.01){\rule{0.723pt}{1.200pt}}
\multiput(1859.00,374.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1856.0,377.0){\usebox{\plotpoint}}
\put(1869,376.01){\rule{0.723pt}{1.200pt}}
\multiput(1869.00,375.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1862.0,378.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1875,377.01){\rule{0.964pt}{1.200pt}}
\multiput(1875.00,376.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1872.0,379.0){\usebox{\plotpoint}}
\put(1882,378.01){\rule{0.723pt}{1.200pt}}
\multiput(1882.00,377.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1879.0,380.0){\usebox{\plotpoint}}
\put(1892,379.01){\rule{0.723pt}{1.200pt}}
\multiput(1892.00,378.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1885.0,381.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1898,380.01){\rule{0.964pt}{1.200pt}}
\multiput(1898.00,379.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1895.0,382.0){\usebox{\plotpoint}}
\put(1905,381.01){\rule{0.723pt}{1.200pt}}
\multiput(1905.00,380.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1902.0,383.0){\usebox{\plotpoint}}
\put(1915,382.01){\rule{0.723pt}{1.200pt}}
\multiput(1915.00,381.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1908.0,384.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1921,383.01){\rule{0.964pt}{1.200pt}}
\multiput(1921.00,382.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1918.0,385.0){\usebox{\plotpoint}}
\put(1928,384.01){\rule{0.723pt}{1.200pt}}
\multiput(1928.00,383.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1925.0,386.0){\usebox{\plotpoint}}
\put(1938,385.01){\rule{0.723pt}{1.200pt}}
\multiput(1938.00,384.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1931.0,387.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1944,386.01){\rule{0.723pt}{1.200pt}}
\multiput(1944.00,385.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1941.0,388.0){\usebox{\plotpoint}}
\put(1951,387.01){\rule{0.723pt}{1.200pt}}
\multiput(1951.00,386.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1947.0,389.0){\usebox{\plotpoint}}
\put(1961,388.01){\rule{0.723pt}{1.200pt}}
\multiput(1961.00,387.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1954.0,390.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1967,389.01){\rule{0.723pt}{1.200pt}}
\multiput(1967.00,388.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1964.0,391.0){\usebox{\plotpoint}}
\put(1977,390.01){\rule{0.723pt}{1.200pt}}
\multiput(1977.00,389.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1970.0,392.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1984,391.01){\rule{0.723pt}{1.200pt}}
\multiput(1984.00,390.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1980.0,393.0){\usebox{\plotpoint}}
\put(1990,392.01){\rule{0.723pt}{1.200pt}}
\multiput(1990.00,391.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1987.0,394.0){\usebox{\plotpoint}}
\put(2000,393.01){\rule{0.723pt}{1.200pt}}
\multiput(2000.00,392.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1993.0,395.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(2006,394.01){\rule{0.964pt}{1.200pt}}
\multiput(2006.00,393.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(2003.0,396.0){\usebox{\plotpoint}}
\put(2013,395.01){\rule{0.723pt}{1.200pt}}
\multiput(2013.00,394.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2010.0,397.0){\usebox{\plotpoint}}
\put(2023,396.01){\rule{0.723pt}{1.200pt}}
\multiput(2023.00,395.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2016.0,398.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(2029,397.01){\rule{0.964pt}{1.200pt}}
\multiput(2029.00,396.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(2026.0,399.0){\usebox{\plotpoint}}
\put(2036,398.01){\rule{0.723pt}{1.200pt}}
\multiput(2036.00,397.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2033.0,400.0){\usebox{\plotpoint}}
\put(2046,399.01){\rule{0.723pt}{1.200pt}}
\multiput(2046.00,398.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2039.0,401.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(2052,400.01){\rule{0.964pt}{1.200pt}}
\multiput(2052.00,399.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(2049.0,402.0){\usebox{\plotpoint}}
\put(2062,401.01){\rule{0.723pt}{1.200pt}}
\multiput(2062.00,400.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2056.0,403.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(2069,402.01){\rule{0.723pt}{1.200pt}}
\multiput(2069.00,401.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2065.0,404.0){\usebox{\plotpoint}}
\put(2075,403.01){\rule{0.964pt}{1.200pt}}
\multiput(2075.00,402.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(2072.0,405.0){\usebox{\plotpoint}}
\put(2085,404.01){\rule{0.723pt}{1.200pt}}
\multiput(2085.00,403.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2079.0,406.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(2092,405.01){\rule{0.723pt}{1.200pt}}
\multiput(2092.00,404.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2088.0,407.0){\usebox{\plotpoint}}
\put(2098,406.01){\rule{0.723pt}{1.200pt}}
\multiput(2098.00,405.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2095.0,408.0){\usebox{\plotpoint}}
\put(2108,407.01){\rule{0.723pt}{1.200pt}}
\multiput(2108.00,406.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2101.0,409.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(2115,408.01){\rule{0.723pt}{1.200pt}}
\multiput(2115.00,407.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2111.0,410.0){\usebox{\plotpoint}}
\put(2121,409.01){\rule{0.723pt}{1.200pt}}
\multiput(2121.00,408.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2118.0,411.0){\usebox{\plotpoint}}
\put(2131,410.01){\rule{0.723pt}{1.200pt}}
\multiput(2131.00,409.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2124.0,412.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(2138,411.01){\rule{0.723pt}{1.200pt}}
\multiput(2138.00,410.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2134.0,413.0){\usebox{\plotpoint}}
\put(2147,412.01){\rule{0.964pt}{1.200pt}}
\multiput(2147.00,411.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(2141.0,414.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(2154,413.01){\rule{0.723pt}{1.200pt}}
\multiput(2154.00,412.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2151.0,415.0){\usebox{\plotpoint}}
\put(2160,414.01){\rule{0.964pt}{1.200pt}}
\multiput(2160.00,413.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(2157.0,416.0){\usebox{\plotpoint}}
\put(2170,415.01){\rule{0.964pt}{1.200pt}}
\multiput(2170.00,414.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(2164.0,417.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(2177,416.01){\rule{0.723pt}{1.200pt}}
\multiput(2177.00,415.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(2174.0,418.0){\usebox{\plotpoint}}
\put(2180.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(221,113){\usebox{\plotpoint}}
\put(221.00,113.00){\usebox{\plotpoint}}
\multiput(224,114)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(227,114)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(230,115)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(234,115)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(237,116)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(240,117)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(244,117)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(247,118)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(250,118)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(253,119)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(257,119)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(261.30,120.43){\usebox{\plotpoint}}
\multiput(263,121)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(267,121)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(270,122)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(273,122)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(276,123)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(280,123)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(283,124)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(286,124)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(289,125)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(293,125)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(296,126)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(301.83,126.71){\usebox{\plotpoint}}
\multiput(303,127)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(306,127)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(309,128)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(312,128)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(316,129)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(319,129)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(322,130)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(326,130)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(329,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(332,131)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(335,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(339,132)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(342.37,133.00){\usebox{\plotpoint}}
\multiput(345,133)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(348,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(352,134)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(355,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(358,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(362,135)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(365,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(368,136)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(371,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(375,137)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(378,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(382.96,138.65){\usebox{\plotpoint}}
\multiput(384,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(388,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(391,139)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(394,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(398,140)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(401,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(404,141)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(407,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(411,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(414,142)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(417,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(423.62,143.87){\usebox{\plotpoint}}
\multiput(424,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(427,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(430,144)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(434,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(437,145)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(440,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(443,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(447,146)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(450,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(453,147)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(457,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(460,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(464.46,148.49){\usebox{\plotpoint}}
\multiput(466,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(470,149)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(473,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(476,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(480,150)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(483,151)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(486,151)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(489,151)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(493,152)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(496,152)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(499,153)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(505.28,153.00){\usebox{\plotpoint}}
\multiput(506,153)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(509,154)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(512,154)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(516,154)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(519,155)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(522,155)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(525,155)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(529,156)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(532,156)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(535,157)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(538,157)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(542,157)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(546.02,158.00){\usebox{\plotpoint}}
\multiput(548,158)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(552,158)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(555,159)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(558,159)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(561,159)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(565,160)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(568,160)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(571,160)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(575,161)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(578,161)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(581,161)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(586.96,162.00){\usebox{\plotpoint}}
\multiput(588,162)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(591,162)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(594,163)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(597,163)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(601,163)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(604,164)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(607,164)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(611,164)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(614,165)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(617,165)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(620,165)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(624,166)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(627.86,166.00){\usebox{\plotpoint}}
\multiput(630,166)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(634,167)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(637,167)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(640,167)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(643,168)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(647,168)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(650,168)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(653,169)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(656,169)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(660,169)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(663,170)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(668.76,170.00){\usebox{\plotpoint}}
\multiput(670,170)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(673,170)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(676,171)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(679,171)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(683,171)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(686,172)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(689,172)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(692,172)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(696,173)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(699,173)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(702,173)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(706,174)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(709.70,174.00){\usebox{\plotpoint}}
\multiput(712,174)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(715,174)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(719,175)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(722,175)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(725,175)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(729,176)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(732,176)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(735,176)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(738,177)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(742,177)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(745,177)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(750.66,177.89){\usebox{\plotpoint}}
\multiput(751,178)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(755,178)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(758,178)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(761,179)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(765,179)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(768,179)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(771,179)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(774,180)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(778,180)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(781,180)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(784,181)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(788,181)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(791.67,181.00){\usebox{\plotpoint}}
\multiput(794,181)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(797,182)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(801,182)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(804,182)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(807,183)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(810,183)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(814,183)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(817,183)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(820,184)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(824,184)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(827,184)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(832.53,185.00){\usebox{\plotpoint}}
\multiput(833,185)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(837,185)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(840,185)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(843,186)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(846,186)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(850,186)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(853,186)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(856,187)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(860,187)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(863,187)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(866,188)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(869,188)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(873.55,188.00){\usebox{\plotpoint}}
\multiput(876,188)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(879,189)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(883,189)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(886,189)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(889,189)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(892,190)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(896,190)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(899,190)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(902,191)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(905,191)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(909,191)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(914.45,191.82){\usebox{\plotpoint}}
\multiput(915,192)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(919,192)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(922,192)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(925,192)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(928,193)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(932,193)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(935,193)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(938,193)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(942,194)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(945,194)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(948,194)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(951,194)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(955.52,195.00){\usebox{\plotpoint}}
\multiput(958,195)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(961,195)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(964,196)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(968,196)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(971,196)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(974,196)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(978,197)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(981,197)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(984,197)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(987,197)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(991,198)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(996.62,198.00){\usebox{\plotpoint}}
\multiput(997,198)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,198)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1004,199)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,199)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,199)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,199)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1017,200)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,200)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,200)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,200)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1030,201)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,201)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1037.64,201.00){\usebox{\plotpoint}}
\multiput(1040,201)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1043,202)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,202)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,202)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,202)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1056,203)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,203)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,203)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,203)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1069,204)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,204)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1078.67,204.00){\usebox{\plotpoint}}
\multiput(1079,204)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1082,205)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,205)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,205)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,205)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,205)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1099,206)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,206)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,206)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,206)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1112,207)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,207)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1119.69,207.00){\usebox{\plotpoint}}
\multiput(1122,207)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1125,208)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,208)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,208)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,208)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1138,209)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,209)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,209)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,209)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1151,210)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,210)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1160.72,210.00){\usebox{\plotpoint}}
\multiput(1161,210)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1164,211)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,211)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,211)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,211)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,211)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1181,212)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,212)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,212)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,212)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1194,213)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,213)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1201.78,213.00){\usebox{\plotpoint}}
\multiput(1204,213)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1207,214)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,214)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,214)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,214)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,214)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1223,215)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,215)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,215)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,215)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1236,216)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1242.80,216.00){\usebox{\plotpoint}}
\multiput(1243,216)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,216)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1250,217)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,217)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,217)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,217)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,217)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1266,218)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,218)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,218)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,218)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1279,219)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1283.87,219.00){\usebox{\plotpoint}}
\multiput(1286,219)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,219)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,219)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1295,220)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,220)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,220)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,220)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1309,221)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,221)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,221)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,221)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1324.94,221.98){\usebox{\plotpoint}}
\multiput(1325,222)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,222)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,222)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,222)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1338,223)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,223)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,223)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,223)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,223)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1354,224)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,224)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,224)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1366.01,224.67){\usebox{\plotpoint}}
\multiput(1367,225)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,225)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,225)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,225)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,225)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1384,226)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,226)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,226)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,226)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1397,227)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,227)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,227)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1407.14,227.00){\usebox{\plotpoint}}
\multiput(1410,227)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1413,228)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,228)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,228)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,228)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1426,229)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,229)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,229)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,229)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1440,229)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1443,230)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1448.17,230.00){\usebox{\plotpoint}}
\multiput(1449,230)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1453,230)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1456,230)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1459,231)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1463,231)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1466,231)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1469,231)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1472,232)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1476,232)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1479,232)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1482,232)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,232)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(1489.23,233.00){\usebox{\plotpoint}}
\multiput(1492,233)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1495,233)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1499,233)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1502,233)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1505,234)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1508,234)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1512,234)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1515,234)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1518,234)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1521,235)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1525,235)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1530.42,235.00){\usebox{\plotpoint}}
\multiput(1531,235)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1535,236)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1538,236)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1541,236)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1544,236)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1548,236)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1551,237)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1554,237)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1558,237)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1561,237)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1564,237)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1567,238)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1571.48,238.00){\usebox{\plotpoint}}
\multiput(1574,238)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1577,238)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1580,238)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1584,239)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1587,239)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1590,239)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1594,239)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1597,239)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1600,240)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1603,240)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1607,240)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1612.57,240.86){\usebox{\plotpoint}}
\multiput(1613,241)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1617,241)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1620,241)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1623,241)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1626,241)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1630,242)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1633,242)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1636,242)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1639,242)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1643,242)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1646,243)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1649,243)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1653.77,243.00){\usebox{\plotpoint}}
\multiput(1656,243)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1659,243)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1662,244)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1666,244)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1669,244)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1672,244)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1675,244)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1679,245)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1682,245)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1685,245)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1689,245)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1694.84,245.95){\usebox{\plotpoint}}
\multiput(1695,246)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1698,246)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1702,246)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1705,246)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1708,246)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1712,247)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1715,247)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1718,247)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1721,247)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1725,247)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1728,248)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1731,248)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1736.06,248.00){\usebox{\plotpoint}}
\multiput(1738,248)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1741,248)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1744,249)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1748,249)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1751,249)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1754,249)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1757,249)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1761,250)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1764,250)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1767,250)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1771,250)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1774,250)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1777.12,251.00){\usebox{\plotpoint}}
\multiput(1780,251)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1784,251)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1787,251)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1790,251)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1793,252)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1797,252)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1800,252)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1803,252)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1807,252)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1810,253)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1813,253)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1818.31,253.00){\usebox{\plotpoint}}
\multiput(1820,253)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1823,253)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1826,254)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1829,254)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1833,254)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1836,254)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1839,254)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1843,255)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,255)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1849,255)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1852,255)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1856,255)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1859.37,256.00){\usebox{\plotpoint}}
\multiput(1862,256)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1866,256)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1869,256)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1872,256)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1875,257)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1879,257)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1882,257)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1885,257)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1888,257)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1892,258)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1895,258)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1900.60,258.00){\usebox{\plotpoint}}
\multiput(1902,258)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,258)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1908,259)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1911,259)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1915,259)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,259)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1921,259)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1925,259)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1928,260)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1931,260)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1934,260)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1938,260)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1941.74,260.25){\usebox{\plotpoint}}
\multiput(1944,261)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1947,261)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1951,261)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1954,261)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1957,261)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1961,262)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1964,262)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1967,262)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1970,262)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1974,262)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1977,263)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1982.85,263.00){\usebox{\plotpoint}}
\multiput(1984,263)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1987,263)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1990,263)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1993,264)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1997,264)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2000,264)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2003,264)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,264)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2010,264)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2013,265)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2016,265)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2020,265)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(2024.03,265.00){\usebox{\plotpoint}}
\multiput(2026,265)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2029,266)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2033,266)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2036,266)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2039,266)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2042,266)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(2046,267)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2049,267)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2052,267)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2056,267)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2059,267)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2062,268)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(2065.10,268.00){\usebox{\plotpoint}}
\multiput(2069,268)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2072,268)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2075,268)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2079,268)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2082,269)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2085,269)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2088,269)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2092,269)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2095,269)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2098,270)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2101,270)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(2106.28,270.00){\usebox{\plotpoint}}
\multiput(2108,270)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2111,270)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(2115,271)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2118,271)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2121,271)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2124,271)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2128,271)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2131,272)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2134,272)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2138,272)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2141,272)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2144,272)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(2147.49,272.12){\usebox{\plotpoint}}
\multiput(2151,273)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2154,273)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2157,273)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2160,273)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2164,273)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2167,274)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2170,274)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2174,274)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2177,274)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2180,274)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(2183,275){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221,113){\usebox{\plotpoint}}
\put(221.0,113.0){\rule[-0.200pt]{472.646pt}{0.400pt}}
\end{picture}
%\end{document}

==> newrl.tex <==
%\documentstyle [12pt] {article}
%\begin{document}
\bf
\large
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2250,1575)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(2166.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,319){\makebox(0,0)[r]{5}}
\put(2166.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{10}}
\put(2166.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,730){\makebox(0,0)[r]{15}}
\put(2166.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,935.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,935){\makebox(0,0)[r]{20}}
\put(2166.0,935.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1141){\makebox(0,0)[r]{25}}
\put(2166.0,1141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1346){\makebox(0,0)[r]{30}}
\put(2166.0,1346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1552){\makebox(0,0)[r]{35}}
\put(2166.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548,68){\makebox(0,0){5}}
\put(548.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){10}}
\put(875.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203,68){\makebox(0,0){15}}
\put(1203.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1531.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1531,68){\makebox(0,0){20}}
\put(1531.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1858.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1858,68){\makebox(0,0){25}}
\put(1858.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186,68){\makebox(0,0){30}}
\put(2186.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,1552.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(45,832){\makebox(0,0){$R(t)$}}
\put(1203,23){\makebox(0,0){$t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(221,154){\usebox{\plotpoint}}
\put(221.0,154.0){\rule[-0.200pt]{472.646pt}{0.400pt}}
\put(221,154){\usebox{\plotpoint}}
\put(221.00,154.00){\usebox{\plotpoint}}
\multiput(224,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,155)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(230,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,156)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(237,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(241.27,157.00){\usebox{\plotpoint}}
\multiput(244,157)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(247,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,158)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(253,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.61,159.54){\usebox{\plotpoint}}
\multiput(263,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,160)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(276,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.13,161.00){\usebox{\plotpoint}}
\multiput(283,161)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(286,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,162)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(302.56,163.00){\usebox{\plotpoint}}
\multiput(303,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,163)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(319,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.15,164.00){\usebox{\plotpoint}}
\multiput(326,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,164)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(339,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(343.79,165.00){\usebox{\plotpoint}}
\multiput(345,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(364.41,165.80){\usebox{\plotpoint}}
\multiput(365,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.14,166.00){\usebox{\plotpoint}}
\multiput(388,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,166)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(405.73,167.00){\usebox{\plotpoint}}
\multiput(407,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(426.48,167.00){\usebox{\plotpoint}}
\multiput(427,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(447.24,167.00){\usebox{\plotpoint}}
\multiput(450,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(468.00,167.00){\usebox{\plotpoint}}
\multiput(470,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,167)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(476,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(488.59,168.00){\usebox{\plotpoint}}
\multiput(489,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(509.34,168.00){\usebox{\plotpoint}}
\multiput(512,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(530.10,168.00){\usebox{\plotpoint}}
\multiput(532,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(550.86,168.00){\usebox{\plotpoint}}
\multiput(552,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(571.61,168.00){\usebox{\plotpoint}}
\multiput(575,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(592.37,168.00){\usebox{\plotpoint}}
\multiput(594,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(613.12,168.00){\usebox{\plotpoint}}
\multiput(614,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(633.88,168.00){\usebox{\plotpoint}}
\multiput(634,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(654.63,168.00){\usebox{\plotpoint}}
\multiput(656,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(675.39,168.00){\usebox{\plotpoint}}
\multiput(676,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(696.14,168.00){\usebox{\plotpoint}}
\multiput(699,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(716.90,168.00){\usebox{\plotpoint}}
\multiput(719,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(737.65,168.00){\usebox{\plotpoint}}
\multiput(738,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(758.41,168.00){\usebox{\plotpoint}}
\multiput(761,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(779.17,168.00){\usebox{\plotpoint}}
\multiput(781,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(799.92,168.00){\usebox{\plotpoint}}
\multiput(801,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(820.68,168.00){\usebox{\plotpoint}}
\multiput(824,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(841.43,168.00){\usebox{\plotpoint}}
\multiput(843,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(862.19,168.00){\usebox{\plotpoint}}
\multiput(863,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(882.94,168.00){\usebox{\plotpoint}}
\multiput(883,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(903.70,168.00){\usebox{\plotpoint}}
\multiput(905,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(924.45,168.00){\usebox{\plotpoint}}
\multiput(925,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(945.21,168.00){\usebox{\plotpoint}}
\multiput(948,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(965.97,168.00){\usebox{\plotpoint}}
\multiput(968,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(986.72,168.00){\usebox{\plotpoint}}
\multiput(987,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1007.48,168.00){\usebox{\plotpoint}}
\multiput(1010,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1028.23,168.00){\usebox{\plotpoint}}
\multiput(1030,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1048.99,168.00){\usebox{\plotpoint}}
\multiput(1050,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1069.74,168.00){\usebox{\plotpoint}}
\multiput(1073,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1090.50,168.00){\usebox{\plotpoint}}
\multiput(1092,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1111.25,168.00){\usebox{\plotpoint}}
\multiput(1112,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1132.01,168.00){\usebox{\plotpoint}}
\multiput(1135,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1152.76,168.00){\usebox{\plotpoint}}
\multiput(1155,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1173.52,168.00){\usebox{\plotpoint}}
\multiput(1174,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1194.28,168.00){\usebox{\plotpoint}}
\multiput(1197,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1215.03,168.00){\usebox{\plotpoint}}
\multiput(1217,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1235.79,168.00){\usebox{\plotpoint}}
\multiput(1236,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1256.54,168.00){\usebox{\plotpoint}}
\multiput(1259,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1277.30,168.00){\usebox{\plotpoint}}
\multiput(1279,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1298.05,168.00){\usebox{\plotpoint}}
\multiput(1299,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1318.81,168.00){\usebox{\plotpoint}}
\multiput(1322,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1339.56,168.00){\usebox{\plotpoint}}
\multiput(1341,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1360.32,168.00){\usebox{\plotpoint}}
\multiput(1361,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1381.08,168.00){\usebox{\plotpoint}}
\multiput(1384,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1401.83,168.00){\usebox{\plotpoint}}
\multiput(1404,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1422.59,168.00){\usebox{\plotpoint}}
\multiput(1423,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1440,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1443.34,168.00){\usebox{\plotpoint}}
\multiput(1446,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1449,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1453,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1456,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1459,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1464.10,168.00){\usebox{\plotpoint}}
\multiput(1466,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1469,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1472,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1476,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1479,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1484.85,168.00){\usebox{\plotpoint}}
\multiput(1485,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1489,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1492,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1495,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1499,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1502,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1505.61,168.00){\usebox{\plotpoint}}
\multiput(1508,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1512,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1515,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1518,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1521,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1526.36,168.00){\usebox{\plotpoint}}
\multiput(1528,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1531,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1535,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1538,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1541,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1547.12,168.00){\usebox{\plotpoint}}
\multiput(1548,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1551,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1554,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1558,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1561,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1564,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1567.87,168.00){\usebox{\plotpoint}}
\multiput(1571,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1574,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1577,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1580,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1584,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1588.63,168.00){\usebox{\plotpoint}}
\multiput(1590,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1594,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1597,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1600,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1603,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1609.39,168.00){\usebox{\plotpoint}}
\multiput(1610,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1613,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1617,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1620,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1623,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1626,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1630.14,168.00){\usebox{\plotpoint}}
\multiput(1633,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1636,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1639,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1643,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1646,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1650.90,168.00){\usebox{\plotpoint}}
\multiput(1653,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1656,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1659,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1662,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1666,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1671.65,168.00){\usebox{\plotpoint}}
\multiput(1672,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1675,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1679,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1682,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1685,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1689,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1692.41,168.00){\usebox{\plotpoint}}
\multiput(1695,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1698,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1702,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1705,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1708,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1713.16,168.00){\usebox{\plotpoint}}
\multiput(1715,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1718,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1721,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1725,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1728,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1733.92,168.00){\usebox{\plotpoint}}
\multiput(1734,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1738,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1741,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1744,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1748,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1751,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1754.67,168.00){\usebox{\plotpoint}}
\multiput(1757,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1761,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1764,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1767,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1771,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1775.43,168.00){\usebox{\plotpoint}}
\multiput(1777,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1780,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1784,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1787,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1790,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1796.18,168.00){\usebox{\plotpoint}}
\multiput(1797,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1800,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1803,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1807,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1810,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1813,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1816.94,168.00){\usebox{\plotpoint}}
\multiput(1820,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1823,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1826,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1829,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1833,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1837.70,168.00){\usebox{\plotpoint}}
\multiput(1839,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1843,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1849,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1852,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1858.45,168.00){\usebox{\plotpoint}}
\multiput(1859,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1862,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1866,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1869,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1872,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1875,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1879.21,168.00){\usebox{\plotpoint}}
\multiput(1882,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1885,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1888,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1892,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1895,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1899.96,168.00){\usebox{\plotpoint}}
\multiput(1902,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1908,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1911,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1915,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1920.72,168.00){\usebox{\plotpoint}}
\multiput(1921,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1925,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1928,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1931,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1934,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1938,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1941.47,168.00){\usebox{\plotpoint}}
\multiput(1944,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1947,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1951,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1954,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1957,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1962.23,168.00){\usebox{\plotpoint}}
\multiput(1964,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1967,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1970,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1974,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1977,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1982.98,168.00){\usebox{\plotpoint}}
\multiput(1984,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1987,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1990,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1993,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1997,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2000,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2003.74,168.00){\usebox{\plotpoint}}
\multiput(2006,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2010,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2013,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2016,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2020,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2024.50,168.00){\usebox{\plotpoint}}
\multiput(2026,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2029,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2033,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2036,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2039,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2045.25,168.00){\usebox{\plotpoint}}
\multiput(2046,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2049,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2052,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2056,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2059,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2062,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2066.01,168.00){\usebox{\plotpoint}}
\multiput(2069,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2072,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2075,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2079,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2082,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2086.76,168.00){\usebox{\plotpoint}}
\multiput(2088,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2092,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2095,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2098,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2101,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2107.52,168.00){\usebox{\plotpoint}}
\multiput(2108,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2111,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2115,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2118,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2121,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2124,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2128.27,168.00){\usebox{\plotpoint}}
\multiput(2131,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2134,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2138,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2141,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2144,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2149.03,168.00){\usebox{\plotpoint}}
\multiput(2151,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2154,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2157,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2160,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2164,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2169.78,168.00){\usebox{\plotpoint}}
\multiput(2170,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2174,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2177,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2180,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2183,168){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(221,154){\usebox{\plotpoint}}
\put(221,152.84){\rule{0.723pt}{0.800pt}}
\multiput(221.00,152.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(224,153.84){\rule{0.723pt}{0.800pt}}
\multiput(224.00,153.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(227,154.84){\rule{0.723pt}{0.800pt}}
\multiput(227.00,154.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(230,155.84){\rule{0.964pt}{0.800pt}}
\multiput(230.00,155.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(234,156.84){\rule{0.723pt}{0.800pt}}
\multiput(234.00,156.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(237,157.84){\rule{0.723pt}{0.800pt}}
\multiput(237.00,157.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(240,158.84){\rule{0.964pt}{0.800pt}}
\multiput(240.00,158.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(244,159.84){\rule{0.723pt}{0.800pt}}
\multiput(244.00,159.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(250,160.84){\rule{0.723pt}{0.800pt}}
\multiput(250.00,160.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(253,161.84){\rule{0.964pt}{0.800pt}}
\multiput(253.00,161.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(257,162.84){\rule{0.723pt}{0.800pt}}
\multiput(257.00,162.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(247.0,162.0){\usebox{\plotpoint}}
\put(263,163.84){\rule{0.964pt}{0.800pt}}
\multiput(263.00,163.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(267,164.84){\rule{0.723pt}{0.800pt}}
\multiput(267.00,164.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(260.0,165.0){\usebox{\plotpoint}}
\put(273,165.84){\rule{0.723pt}{0.800pt}}
\multiput(273.00,165.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(276,166.84){\rule{0.964pt}{0.800pt}}
\multiput(276.00,166.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(270.0,167.0){\usebox{\plotpoint}}
\put(283,167.84){\rule{0.723pt}{0.800pt}}
\multiput(283.00,167.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(286,168.84){\rule{0.723pt}{0.800pt}}
\multiput(286.00,168.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(280.0,169.0){\usebox{\plotpoint}}
\put(293,169.84){\rule{0.723pt}{0.800pt}}
\multiput(293.00,169.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(289.0,171.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(299,170.84){\rule{0.964pt}{0.800pt}}
\multiput(299.00,170.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(296.0,172.0){\usebox{\plotpoint}}
\put(306,171.84){\rule{0.723pt}{0.800pt}}
\multiput(306.00,171.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(303.0,173.0){\usebox{\plotpoint}}
\put(312,172.84){\rule{0.964pt}{0.800pt}}
\multiput(312.00,172.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(309.0,174.0){\usebox{\plotpoint}}
\put(319,173.84){\rule{0.723pt}{0.800pt}}
\multiput(319.00,173.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(316.0,175.0){\usebox{\plotpoint}}
\put(326,174.84){\rule{0.723pt}{0.800pt}}
\multiput(326.00,174.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(322.0,176.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(335,175.84){\rule{0.964pt}{0.800pt}}
\multiput(335.00,175.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(329.0,177.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(342,176.84){\rule{0.723pt}{0.800pt}}
\multiput(342.00,176.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(339.0,178.0){\usebox{\plotpoint}}
\put(352,177.84){\rule{0.723pt}{0.800pt}}
\multiput(352.00,177.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(345.0,179.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(362,178.84){\rule{0.723pt}{0.800pt}}
\multiput(362.00,178.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(355.0,180.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(371,179.84){\rule{0.964pt}{0.800pt}}
\multiput(371.00,179.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(365.0,181.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(384,180.84){\rule{0.964pt}{0.800pt}}
\multiput(384.00,180.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(375.0,182.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(394,181.84){\rule{0.964pt}{0.800pt}}
\multiput(394.00,181.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(388.0,183.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(411,182.84){\rule{0.723pt}{0.800pt}}
\multiput(411.00,182.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(398.0,184.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(427,183.84){\rule{0.723pt}{0.800pt}}
\multiput(427.00,183.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(414.0,185.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(443,184.84){\rule{0.964pt}{0.800pt}}
\multiput(443.00,184.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(430.0,186.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(463,185.84){\rule{0.723pt}{0.800pt}}
\multiput(463.00,185.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(447.0,187.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(489,186.84){\rule{0.964pt}{0.800pt}}
\multiput(489.00,186.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(466.0,188.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(519,187.84){\rule{0.723pt}{0.800pt}}
\multiput(519.00,187.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(493.0,189.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(561,188.84){\rule{0.964pt}{0.800pt}}
\multiput(561.00,188.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(522.0,190.0){\rule[-0.400pt]{9.395pt}{0.800pt}}
\put(620,189.84){\rule{0.964pt}{0.800pt}}
\multiput(620.00,189.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(565.0,191.0){\rule[-0.400pt]{13.249pt}{0.800pt}}
\put(742,190.84){\rule{0.723pt}{0.800pt}}
\multiput(742.00,190.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(624.0,192.0){\rule[-0.400pt]{28.426pt}{0.800pt}}
\put(745.0,193.0){\rule[-0.400pt]{346.414pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(221,154){\usebox{\plotpoint}}
\put(221.00,154.00){\usebox{\plotpoint}}
\multiput(224,156)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(227,157)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(230,158)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(234,160)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(237,161)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(240.03,162.01){\usebox{\plotpoint}}
\multiput(244,164)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(247,165)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(250,166)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(253,167)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(259.23,169.74){\usebox{\plotpoint}}
\multiput(260,170)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(263,171)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(267,172)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(270,173)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(273,174)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(278.84,176.42){\usebox{\plotpoint}}
\multiput(280,177)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(283,178)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(286,179)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(289,180)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(293,181)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(298.55,182.85){\usebox{\plotpoint}}
\multiput(299,183)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(303,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,184)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(309,185)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(312,186)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(318.57,187.86){\usebox{\plotpoint}}
\multiput(319,188)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(322,189)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(326,190)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(329,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,191)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(338.58,192.90){\usebox{\plotpoint}}
\multiput(339,193)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(342,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,194)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(348,195)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(352,196)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(355,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(358.69,197.17){\usebox{\plotpoint}}
\multiput(362,198)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(365,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,199)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(371,200)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(375,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(378.85,201.28){\usebox{\plotpoint}}
\multiput(381,202)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(384,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,203)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(391,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,204)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(398.99,205.33){\usebox{\plotpoint}}
\multiput(401,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,206)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(407,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,207)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(414,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(419.24,208.56){\usebox{\plotpoint}}
\multiput(421,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,209)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(427,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,210)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(434,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(439.52,211.84){\usebox{\plotpoint}}
\multiput(440,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,212)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(447,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,213)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(453,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(459.97,214.00){\usebox{\plotpoint}}
\multiput(460,214)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(463,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,215)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(470,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,216)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(476,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(480.28,217.00){\usebox{\plotpoint}}
\multiput(483,217)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(486,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,218)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(496,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(500.71,219.00){\usebox{\plotpoint}}
\multiput(502,219)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(506,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,220)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(516,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(521.22,221.00){\usebox{\plotpoint}}
\multiput(522,221)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(525,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,222)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(535,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(541.65,223.00){\usebox{\plotpoint}}
\multiput(542,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,223)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(548,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,224)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(558,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(562.08,225.00){\usebox{\plotpoint}}
\multiput(565,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,225)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(571,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(582.67,226.00){\usebox{\plotpoint}}
\multiput(584,226)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(588,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,227)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(603.18,228.00){\usebox{\plotpoint}}
\multiput(604,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,228)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(617,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(623.77,229.00){\usebox{\plotpoint}}
\multiput(624,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,229)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(637,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(644.37,230.00){\usebox{\plotpoint}}
\multiput(647,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,230)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(656,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(664.96,231.00){\usebox{\plotpoint}}
\multiput(666,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,231)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(676,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(685.55,232.00){\usebox{\plotpoint}}
\multiput(686,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,232)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(699,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(706.15,233.00){\usebox{\plotpoint}}
\multiput(709,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(726.84,233.46){\usebox{\plotpoint}}
\multiput(729,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(747.53,234.00){\usebox{\plotpoint}}
\multiput(748,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,234)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(758,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(768.13,235.00){\usebox{\plotpoint}}
\multiput(771,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(788.88,235.00){\usebox{\plotpoint}}
\multiput(791,235)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(794,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(809.48,236.00){\usebox{\plotpoint}}
\multiput(810,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(830.23,236.00){\usebox{\plotpoint}}
\multiput(833,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,236)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(840,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(850.82,237.00){\usebox{\plotpoint}}
\multiput(853,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(871.58,237.00){\usebox{\plotpoint}}
\multiput(873,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(892.34,237.00){\usebox{\plotpoint}}
\multiput(896,237)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(899,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(912.93,238.00){\usebox{\plotpoint}}
\multiput(915,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(933.68,238.00){\usebox{\plotpoint}}
\multiput(935,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(954.44,238.00){\usebox{\plotpoint}}
\multiput(955,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(975.19,238.00){\usebox{\plotpoint}}
\multiput(978,238)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(981,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(995.79,239.00){\usebox{\plotpoint}}
\multiput(997,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1016.54,239.00){\usebox{\plotpoint}}
\multiput(1017,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1037.30,239.00){\usebox{\plotpoint}}
\multiput(1040,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1058.05,239.00){\usebox{\plotpoint}}
\multiput(1059,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1078.81,239.00){\usebox{\plotpoint}}
\multiput(1079,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1099.57,239.00){\usebox{\plotpoint}}
\multiput(1102,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,239)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1120.16,240.00){\usebox{\plotpoint}}
\multiput(1122,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1140.91,240.00){\usebox{\plotpoint}}
\multiput(1141,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1161.67,240.00){\usebox{\plotpoint}}
\multiput(1164,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1182.43,240.00){\usebox{\plotpoint}}
\multiput(1184,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1203.18,240.00){\usebox{\plotpoint}}
\multiput(1204,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1223.94,240.00){\usebox{\plotpoint}}
\multiput(1227,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1244.69,240.00){\usebox{\plotpoint}}
\multiput(1246,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1265.45,240.00){\usebox{\plotpoint}}
\multiput(1266,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1286.20,240.00){\usebox{\plotpoint}}
\multiput(1289,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1306.96,240.00){\usebox{\plotpoint}}
\multiput(1309,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1327.71,240.00){\usebox{\plotpoint}}
\multiput(1328,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1348.47,240.00){\usebox{\plotpoint}}
\multiput(1351,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1369.22,240.00){\usebox{\plotpoint}}
\multiput(1371,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1389.98,240.00){\usebox{\plotpoint}}
\multiput(1390,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1410.74,240.00){\usebox{\plotpoint}}
\multiput(1413,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1431.49,240.00){\usebox{\plotpoint}}
\multiput(1433,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1440,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1443,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1446,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1452.25,240.00){\usebox{\plotpoint}}
\multiput(1453,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1456,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1459,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1463,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1466,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1469,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1473.00,240.00){\usebox{\plotpoint}}
\multiput(1476,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1479,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1482,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1489,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1493.76,240.00){\usebox{\plotpoint}}
\multiput(1495,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1499,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1502,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1505,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1508,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1514.51,240.00){\usebox{\plotpoint}}
\multiput(1515,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1518,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1521,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1525,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1528,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1531,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1535.27,240.00){\usebox{\plotpoint}}
\multiput(1538,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1541,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1544,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1548,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1551,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1556.02,240.00){\usebox{\plotpoint}}
\multiput(1558,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1561,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1564,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1567,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1571,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1576.78,240.00){\usebox{\plotpoint}}
\multiput(1577,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1580,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1584,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1587,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1590,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1594,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1597.54,240.00){\usebox{\plotpoint}}
\multiput(1600,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1603,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1607,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1610,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1613,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1618.29,240.00){\usebox{\plotpoint}}
\multiput(1620,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1623,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1626,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1630,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1633,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1636,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1639.05,240.00){\usebox{\plotpoint}}
\multiput(1643,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1646,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1649,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1653,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1656,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1659.80,240.00){\usebox{\plotpoint}}
\multiput(1662,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1666,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1669,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1672,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1675,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1680.56,240.00){\usebox{\plotpoint}}
\multiput(1682,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1685,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1689,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1692,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1695,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1701.31,240.00){\usebox{\plotpoint}}
\multiput(1702,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1705,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1708,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1712,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1715,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1718,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1722.07,240.00){\usebox{\plotpoint}}
\multiput(1725,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1728,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1731,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1734,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1738,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1742.82,240.00){\usebox{\plotpoint}}
\multiput(1744,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1748,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1751,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1754,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1757,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1763.58,240.00){\usebox{\plotpoint}}
\multiput(1764,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1767,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1771,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1774,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1777,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1780,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1784.33,240.00){\usebox{\plotpoint}}
\multiput(1787,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1790,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1793,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1797,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1800,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1805.09,240.00){\usebox{\plotpoint}}
\multiput(1807,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1810,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1813,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1816,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1820,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1825.85,240.00){\usebox{\plotpoint}}
\multiput(1826,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1829,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1833,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1836,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1839,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1843,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1846.60,240.00){\usebox{\plotpoint}}
\multiput(1849,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1852,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1856,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1859,240)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1862,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1867.19,241.00){\usebox{\plotpoint}}
\multiput(1869,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1872,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1875,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1879,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1882,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1887.95,241.00){\usebox{\plotpoint}}
\multiput(1888,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1892,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1895,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1898,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1902,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1908.71,241.00){\usebox{\plotpoint}}
\multiput(1911,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1915,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1921,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1925,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1929.46,241.00){\usebox{\plotpoint}}
\multiput(1931,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1934,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1938,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1941,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1944,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1950.22,241.00){\usebox{\plotpoint}}
\multiput(1951,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1954,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1957,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1961,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1964,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1967,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1970.97,241.00){\usebox{\plotpoint}}
\multiput(1974,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1977,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1980,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1984,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1987,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1991.73,241.00){\usebox{\plotpoint}}
\multiput(1993,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1997,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2000,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2003,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2012.48,241.00){\usebox{\plotpoint}}
\multiput(2013,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2016,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2020,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2023,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2026,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2029,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2033.24,241.00){\usebox{\plotpoint}}
\multiput(2036,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2039,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2042,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2046,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2049,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2053.99,241.00){\usebox{\plotpoint}}
\multiput(2056,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2059,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2062,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2065,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2069,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2074.75,241.00){\usebox{\plotpoint}}
\multiput(2075,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2079,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2082,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2085,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2088,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2092,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2095.51,241.00){\usebox{\plotpoint}}
\multiput(2098,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2101,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2105,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2108,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2111,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2116.26,241.00){\usebox{\plotpoint}}
\multiput(2118,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2121,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2124,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2128,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2131,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2137.02,241.00){\usebox{\plotpoint}}
\multiput(2138,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2141,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2144,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2147,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2151,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2154,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2157.77,241.00){\usebox{\plotpoint}}
\multiput(2160,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2164,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2167,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2170,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2174,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2178.53,241.00){\usebox{\plotpoint}}
\multiput(2180,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2183,241){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(221,154){\usebox{\plotpoint}}
\put(221,152.51){\rule{0.723pt}{1.200pt}}
\multiput(221.00,151.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(224,154.51){\rule{0.723pt}{1.200pt}}
\multiput(224.00,153.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(227,156.01){\rule{0.723pt}{1.200pt}}
\multiput(227.00,155.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(230,157.51){\rule{0.964pt}{1.200pt}}
\multiput(230.00,156.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(234,159.51){\rule{0.723pt}{1.200pt}}
\multiput(234.00,158.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(237,161.51){\rule{0.723pt}{1.200pt}}
\multiput(237.00,160.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(240,163.01){\rule{0.964pt}{1.200pt}}
\multiput(240.00,162.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(244,164.51){\rule{0.723pt}{1.200pt}}
\multiput(244.00,163.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(247,166.01){\rule{0.723pt}{1.200pt}}
\multiput(247.00,165.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(250,167.51){\rule{0.723pt}{1.200pt}}
\multiput(250.00,166.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(253,169.51){\rule{0.964pt}{1.200pt}}
\multiput(253.00,168.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(257,171.01){\rule{0.723pt}{1.200pt}}
\multiput(257.00,170.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(260,172.51){\rule{0.723pt}{1.200pt}}
\multiput(260.00,171.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(263,174.01){\rule{0.964pt}{1.200pt}}
\multiput(263.00,173.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(267,175.51){\rule{0.723pt}{1.200pt}}
\multiput(267.00,174.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(270,177.51){\rule{0.723pt}{1.200pt}}
\multiput(270.00,176.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(273,179.01){\rule{0.723pt}{1.200pt}}
\multiput(273.00,178.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(276,180.51){\rule{0.964pt}{1.200pt}}
\multiput(276.00,179.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(280,182.01){\rule{0.723pt}{1.200pt}}
\multiput(280.00,181.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(283,183.51){\rule{0.723pt}{1.200pt}}
\multiput(283.00,182.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(286,185.01){\rule{0.723pt}{1.200pt}}
\multiput(286.00,184.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(289,186.01){\rule{0.964pt}{1.200pt}}
\multiput(289.00,185.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(293,187.51){\rule{0.723pt}{1.200pt}}
\multiput(293.00,186.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(296,189.01){\rule{0.723pt}{1.200pt}}
\multiput(296.00,188.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(299,190.51){\rule{0.964pt}{1.200pt}}
\multiput(299.00,189.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(303,192.01){\rule{0.723pt}{1.200pt}}
\multiput(303.00,191.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(306,193.51){\rule{0.723pt}{1.200pt}}
\multiput(306.00,192.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(309,195.01){\rule{0.723pt}{1.200pt}}
\multiput(309.00,194.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(312,196.01){\rule{0.964pt}{1.200pt}}
\multiput(312.00,195.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(316,197.51){\rule{0.723pt}{1.200pt}}
\multiput(316.00,196.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(319,199.01){\rule{0.723pt}{1.200pt}}
\multiput(319.00,198.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(322,200.01){\rule{0.964pt}{1.200pt}}
\multiput(322.00,199.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(326,201.51){\rule{0.723pt}{1.200pt}}
\multiput(326.00,200.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(329,203.01){\rule{0.723pt}{1.200pt}}
\multiput(329.00,202.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(332,204.01){\rule{0.723pt}{1.200pt}}
\multiput(332.00,203.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(335,205.01){\rule{0.964pt}{1.200pt}}
\multiput(335.00,204.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(339,206.51){\rule{0.723pt}{1.200pt}}
\multiput(339.00,205.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(342,208.01){\rule{0.723pt}{1.200pt}}
\multiput(342.00,207.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(345,209.01){\rule{0.723pt}{1.200pt}}
\multiput(345.00,208.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(348,210.01){\rule{0.964pt}{1.200pt}}
\multiput(348.00,209.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(352,211.51){\rule{0.723pt}{1.200pt}}
\multiput(352.00,210.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(355,213.01){\rule{0.723pt}{1.200pt}}
\multiput(355.00,212.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(358,214.01){\rule{0.964pt}{1.200pt}}
\multiput(358.00,213.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(362,215.01){\rule{0.723pt}{1.200pt}}
\multiput(362.00,214.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(365,216.01){\rule{0.723pt}{1.200pt}}
\multiput(365.00,215.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(368,217.01){\rule{0.723pt}{1.200pt}}
\multiput(368.00,216.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(371,218.51){\rule{0.964pt}{1.200pt}}
\multiput(371.00,217.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(375,220.01){\rule{0.723pt}{1.200pt}}
\multiput(375.00,219.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(378,221.01){\rule{0.723pt}{1.200pt}}
\multiput(378.00,220.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(381,222.01){\rule{0.723pt}{1.200pt}}
\multiput(381.00,221.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(384,223.01){\rule{0.964pt}{1.200pt}}
\multiput(384.00,222.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(388,224.01){\rule{0.723pt}{1.200pt}}
\multiput(388.00,223.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(391,225.01){\rule{0.723pt}{1.200pt}}
\multiput(391.00,224.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(394,226.01){\rule{0.964pt}{1.200pt}}
\multiput(394.00,225.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(398,227.01){\rule{0.723pt}{1.200pt}}
\multiput(398.00,226.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(401,228.01){\rule{0.723pt}{1.200pt}}
\multiput(401.00,227.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(404,229.01){\rule{0.723pt}{1.200pt}}
\multiput(404.00,228.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(407,230.01){\rule{0.964pt}{1.200pt}}
\multiput(407.00,229.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(411,231.51){\rule{0.723pt}{1.200pt}}
\multiput(411.00,230.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(414,233.01){\rule{0.723pt}{1.200pt}}
\multiput(414.00,232.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(417,234.01){\rule{0.964pt}{1.200pt}}
\multiput(417.00,233.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(421,235.01){\rule{0.723pt}{1.200pt}}
\multiput(421.00,234.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(427,236.01){\rule{0.723pt}{1.200pt}}
\multiput(427.00,235.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(430,237.01){\rule{0.964pt}{1.200pt}}
\multiput(430.00,236.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(434,238.01){\rule{0.723pt}{1.200pt}}
\multiput(434.00,237.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(437,239.01){\rule{0.723pt}{1.200pt}}
\multiput(437.00,238.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(440,240.01){\rule{0.723pt}{1.200pt}}
\multiput(440.00,239.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(443,241.01){\rule{0.964pt}{1.200pt}}
\multiput(443.00,240.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(447,242.01){\rule{0.723pt}{1.200pt}}
\multiput(447.00,241.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(450,243.01){\rule{0.723pt}{1.200pt}}
\multiput(450.00,242.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(453,244.01){\rule{0.964pt}{1.200pt}}
\multiput(453.00,243.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(457,245.01){\rule{0.723pt}{1.200pt}}
\multiput(457.00,244.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(460,246.01){\rule{0.723pt}{1.200pt}}
\multiput(460.00,245.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(463,247.01){\rule{0.723pt}{1.200pt}}
\multiput(463.00,246.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(424.0,238.0){\usebox{\plotpoint}}
\put(470,248.01){\rule{0.723pt}{1.200pt}}
\multiput(470.00,247.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(473,249.01){\rule{0.723pt}{1.200pt}}
\multiput(473.00,248.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(476,250.01){\rule{0.964pt}{1.200pt}}
\multiput(476.00,249.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(480,251.01){\rule{0.723pt}{1.200pt}}
\multiput(480.00,250.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(483,252.01){\rule{0.723pt}{1.200pt}}
\multiput(483.00,251.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(486,253.01){\rule{0.723pt}{1.200pt}}
\multiput(486.00,252.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(466.0,250.0){\usebox{\plotpoint}}
\put(493,254.01){\rule{0.723pt}{1.200pt}}
\multiput(493.00,253.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(496,255.01){\rule{0.723pt}{1.200pt}}
\multiput(496.00,254.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(499,256.01){\rule{0.723pt}{1.200pt}}
\multiput(499.00,255.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(502,257.01){\rule{0.964pt}{1.200pt}}
\multiput(502.00,256.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(489.0,256.0){\usebox{\plotpoint}}
\put(509,258.01){\rule{0.723pt}{1.200pt}}
\multiput(509.00,257.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(512,259.01){\rule{0.964pt}{1.200pt}}
\multiput(512.00,258.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(516,260.01){\rule{0.723pt}{1.200pt}}
\multiput(516.00,259.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(506.0,260.0){\usebox{\plotpoint}}
\put(522,261.01){\rule{0.723pt}{1.200pt}}
\multiput(522.00,260.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(525,262.01){\rule{0.964pt}{1.200pt}}
\multiput(525.00,261.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(529,263.01){\rule{0.723pt}{1.200pt}}
\multiput(529.00,262.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(519.0,263.0){\usebox{\plotpoint}}
\put(535,264.01){\rule{0.723pt}{1.200pt}}
\multiput(535.00,263.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(538,265.01){\rule{0.964pt}{1.200pt}}
\multiput(538.00,264.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(532.0,266.0){\usebox{\plotpoint}}
\put(545,266.01){\rule{0.723pt}{1.200pt}}
\multiput(545.00,265.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(548,267.01){\rule{0.964pt}{1.200pt}}
\multiput(548.00,266.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(552,268.01){\rule{0.723pt}{1.200pt}}
\multiput(552.00,267.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(542.0,268.0){\usebox{\plotpoint}}
\put(558,269.01){\rule{0.723pt}{1.200pt}}
\multiput(558.00,268.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(561,270.01){\rule{0.964pt}{1.200pt}}
\multiput(561.00,269.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(555.0,271.0){\usebox{\plotpoint}}
\put(568,271.01){\rule{0.723pt}{1.200pt}}
\multiput(568.00,270.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(571,272.01){\rule{0.964pt}{1.200pt}}
\multiput(571.00,271.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(565.0,273.0){\usebox{\plotpoint}}
\put(578,273.01){\rule{0.723pt}{1.200pt}}
\multiput(578.00,272.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(575.0,275.0){\usebox{\plotpoint}}
\put(584,274.01){\rule{0.964pt}{1.200pt}}
\multiput(584.00,273.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(588,275.01){\rule{0.723pt}{1.200pt}}
\multiput(588.00,274.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(581.0,276.0){\usebox{\plotpoint}}
\put(594,276.01){\rule{0.723pt}{1.200pt}}
\multiput(594.00,275.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(591.0,278.0){\usebox{\plotpoint}}
\put(601,277.01){\rule{0.723pt}{1.200pt}}
\multiput(601.00,276.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(604,278.01){\rule{0.723pt}{1.200pt}}
\multiput(604.00,277.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(597.0,279.0){\usebox{\plotpoint}}
\put(611,279.01){\rule{0.723pt}{1.200pt}}
\multiput(611.00,278.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(607.0,281.0){\usebox{\plotpoint}}
\put(617,280.01){\rule{0.723pt}{1.200pt}}
\multiput(617.00,279.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(620,281.01){\rule{0.964pt}{1.200pt}}
\multiput(620.00,280.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(614.0,282.0){\usebox{\plotpoint}}
\put(627,282.01){\rule{0.723pt}{1.200pt}}
\multiput(627.00,281.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(624.0,284.0){\usebox{\plotpoint}}
\put(634,283.01){\rule{0.723pt}{1.200pt}}
\multiput(634.00,282.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(630.0,285.0){\usebox{\plotpoint}}
\put(640,284.01){\rule{0.723pt}{1.200pt}}
\multiput(640.00,283.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(637.0,286.0){\usebox{\plotpoint}}
\put(647,285.01){\rule{0.723pt}{1.200pt}}
\multiput(647.00,284.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(643.0,287.0){\usebox{\plotpoint}}
\put(653,286.01){\rule{0.723pt}{1.200pt}}
\multiput(653.00,285.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(650.0,288.0){\usebox{\plotpoint}}
\put(660,287.01){\rule{0.723pt}{1.200pt}}
\multiput(660.00,286.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(663,288.01){\rule{0.723pt}{1.200pt}}
\multiput(663.00,287.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(656.0,289.0){\usebox{\plotpoint}}
\put(670,289.01){\rule{0.723pt}{1.200pt}}
\multiput(670.00,288.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(666.0,291.0){\usebox{\plotpoint}}
\put(679,290.01){\rule{0.964pt}{1.200pt}}
\multiput(679.00,289.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(673.0,292.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(686,291.01){\rule{0.723pt}{1.200pt}}
\multiput(686.00,290.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(683.0,293.0){\usebox{\plotpoint}}
\put(692,292.01){\rule{0.964pt}{1.200pt}}
\multiput(692.00,291.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(689.0,294.0){\usebox{\plotpoint}}
\put(699,293.01){\rule{0.723pt}{1.200pt}}
\multiput(699.00,292.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(696.0,295.0){\usebox{\plotpoint}}
\put(706,294.01){\rule{0.723pt}{1.200pt}}
\multiput(706.00,293.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(702.0,296.0){\usebox{\plotpoint}}
\put(712,295.01){\rule{0.723pt}{1.200pt}}
\multiput(712.00,294.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(709.0,297.0){\usebox{\plotpoint}}
\put(722,296.01){\rule{0.723pt}{1.200pt}}
\multiput(722.00,295.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(715.0,298.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(729,297.01){\rule{0.723pt}{1.200pt}}
\multiput(729.00,296.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(725.0,299.0){\usebox{\plotpoint}}
\put(735,298.01){\rule{0.723pt}{1.200pt}}
\multiput(735.00,297.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(732.0,300.0){\usebox{\plotpoint}}
\put(745,299.01){\rule{0.723pt}{1.200pt}}
\multiput(745.00,298.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(738.0,301.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(751,300.01){\rule{0.964pt}{1.200pt}}
\multiput(751.00,299.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(748.0,302.0){\usebox{\plotpoint}}
\put(761,301.01){\rule{0.964pt}{1.200pt}}
\multiput(761.00,300.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(755.0,303.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(771,302.01){\rule{0.723pt}{1.200pt}}
\multiput(771.00,301.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(765.0,304.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(778,303.01){\rule{0.723pt}{1.200pt}}
\multiput(778.00,302.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(774.0,305.0){\usebox{\plotpoint}}
\put(788,304.01){\rule{0.723pt}{1.200pt}}
\multiput(788.00,303.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(781.0,306.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(797,305.01){\rule{0.964pt}{1.200pt}}
\multiput(797.00,304.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(791.0,307.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(807,306.01){\rule{0.723pt}{1.200pt}}
\multiput(807.00,305.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(801.0,308.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(817,307.01){\rule{0.723pt}{1.200pt}}
\multiput(817.00,306.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(810.0,309.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(827,308.01){\rule{0.723pt}{1.200pt}}
\multiput(827.00,307.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(820.0,310.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(837,309.01){\rule{0.723pt}{1.200pt}}
\multiput(837.00,308.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(830.0,311.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(846,310.01){\rule{0.964pt}{1.200pt}}
\multiput(846.00,309.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(840.0,312.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(856,311.01){\rule{0.964pt}{1.200pt}}
\multiput(856.00,310.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(850.0,313.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(869,312.01){\rule{0.964pt}{1.200pt}}
\multiput(869.00,311.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(860.0,314.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(879,313.01){\rule{0.964pt}{1.200pt}}
\multiput(879.00,312.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(873.0,315.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(892,314.01){\rule{0.964pt}{1.200pt}}
\multiput(892.00,313.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(883.0,316.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(905,315.01){\rule{0.964pt}{1.200pt}}
\multiput(905.00,314.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(896.0,317.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(919,316.01){\rule{0.723pt}{1.200pt}}
\multiput(919.00,315.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(909.0,318.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(932,317.01){\rule{0.723pt}{1.200pt}}
\multiput(932.00,316.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(922.0,319.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(945,318.01){\rule{0.723pt}{1.200pt}}
\multiput(945.00,317.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(935.0,320.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(958,319.01){\rule{0.723pt}{1.200pt}}
\multiput(958.00,318.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(948.0,321.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(974,320.01){\rule{0.964pt}{1.200pt}}
\multiput(974.00,319.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(961.0,322.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(987,321.01){\rule{0.964pt}{1.200pt}}
\multiput(987.00,320.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(978.0,323.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(1004,322.01){\rule{0.723pt}{1.200pt}}
\multiput(1004.00,321.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(991.0,324.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(1020,323.01){\rule{0.723pt}{1.200pt}}
\multiput(1020.00,322.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1007.0,325.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(1040,324.01){\rule{0.723pt}{1.200pt}}
\multiput(1040.00,323.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1023.0,326.0){\rule[-0.600pt]{4.095pt}{1.200pt}}
\put(1056,325.01){\rule{0.723pt}{1.200pt}}
\multiput(1056.00,324.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1043.0,327.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(1076,326.01){\rule{0.723pt}{1.200pt}}
\multiput(1076.00,325.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1059.0,328.0){\rule[-0.600pt]{4.095pt}{1.200pt}}
\put(1096,327.01){\rule{0.723pt}{1.200pt}}
\multiput(1096.00,326.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1079.0,329.0){\rule[-0.600pt]{4.095pt}{1.200pt}}
\put(1118,328.01){\rule{0.964pt}{1.200pt}}
\multiput(1118.00,327.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1099.0,330.0){\rule[-0.600pt]{4.577pt}{1.200pt}}
\put(1141,329.01){\rule{0.964pt}{1.200pt}}
\multiput(1141.00,328.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1122.0,331.0){\rule[-0.600pt]{4.577pt}{1.200pt}}
\put(1164,330.01){\rule{0.964pt}{1.200pt}}
\multiput(1164.00,329.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1145.0,332.0){\rule[-0.600pt]{4.577pt}{1.200pt}}
\put(1191,331.01){\rule{0.723pt}{1.200pt}}
\multiput(1191.00,330.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1168.0,333.0){\rule[-0.600pt]{5.541pt}{1.200pt}}
\put(1220,332.01){\rule{0.723pt}{1.200pt}}
\multiput(1220.00,331.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1194.0,334.0){\rule[-0.600pt]{6.263pt}{1.200pt}}
\put(1250,333.01){\rule{0.723pt}{1.200pt}}
\multiput(1250.00,332.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1223.0,335.0){\rule[-0.600pt]{6.504pt}{1.200pt}}
\put(1282,334.01){\rule{0.964pt}{1.200pt}}
\multiput(1282.00,333.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1253.0,336.0){\rule[-0.600pt]{6.986pt}{1.200pt}}
\put(1318,335.01){\rule{0.964pt}{1.200pt}}
\multiput(1318.00,334.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1286.0,337.0){\rule[-0.600pt]{7.709pt}{1.200pt}}
\put(1358,336.01){\rule{0.723pt}{1.200pt}}
\multiput(1358.00,335.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1322.0,338.0){\rule[-0.600pt]{8.672pt}{1.200pt}}
\put(1404,337.01){\rule{0.723pt}{1.200pt}}
\multiput(1404.00,336.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1361.0,339.0){\rule[-0.600pt]{10.359pt}{1.200pt}}
\put(1456,338.01){\rule{0.723pt}{1.200pt}}
\multiput(1456.00,337.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1407.0,340.0){\rule[-0.600pt]{11.804pt}{1.200pt}}
\put(1515,339.01){\rule{0.723pt}{1.200pt}}
\multiput(1515.00,338.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1459.0,341.0){\rule[-0.600pt]{13.490pt}{1.200pt}}
\put(1584,340.01){\rule{0.723pt}{1.200pt}}
\multiput(1584.00,339.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1518.0,342.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(1672,341.01){\rule{0.723pt}{1.200pt}}
\multiput(1672.00,340.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1587.0,343.0){\rule[-0.600pt]{20.476pt}{1.200pt}}
\put(1784,342.01){\rule{0.723pt}{1.200pt}}
\multiput(1784.00,341.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1675.0,344.0){\rule[-0.600pt]{26.258pt}{1.200pt}}
\put(1947,343.01){\rule{0.964pt}{1.200pt}}
\multiput(1947.00,342.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1787.0,345.0){\rule[-0.600pt]{38.544pt}{1.200pt}}
\put(1951.0,346.0){\rule[-0.600pt]{55.889pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(221,154){\usebox{\plotpoint}}
\put(221.00,154.00){\usebox{\plotpoint}}
\multiput(224,156)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(227,158)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(230,160)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(234,162)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(237,164)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(240,166)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(244,168)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(247,170)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(250,172)(34.539,23.026){0}{\usebox{\plotpoint}}
\put(256.33,175.66){\usebox{\plotpoint}}
\multiput(257,176)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(260,178)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(263,179)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(267,181)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(270,183)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(273,185)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(276,187)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(280,189)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(283,191)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(286,193)(34.539,23.026){0}{\usebox{\plotpoint}}
\put(292.31,195.83){\usebox{\plotpoint}}
\multiput(293,196)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(296,198)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(299,200)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(303,202)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(306,204)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(309,206)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(312,207)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(316,209)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(319,211)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(322,213)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(328.46,215.82){\usebox{\plotpoint}}
\multiput(329,216)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(332,218)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(335,220)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(339,222)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(342,223)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(345,225)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(348,227)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(352,229)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(355,230)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(358,232)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(364.64,235.76){\usebox{\plotpoint}}
\multiput(365,236)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(368,237)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(371,239)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(375,241)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(378,242)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(381,244)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(384,246)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(388,247)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(391,249)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(394,251)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(398,252)(34.539,23.026){0}{\usebox{\plotpoint}}
\put(401.33,254.22){\usebox{\plotpoint}}
\multiput(404,256)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(407,257)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(411,259)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(414,260)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(417,262)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(421,264)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(424,265)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(427,267)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(430,268)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(434,270)(34.539,23.026){0}{\usebox{\plotpoint}}
\put(438.35,272.45){\usebox{\plotpoint}}
\multiput(440,273)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(443,275)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(447,276)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(450,278)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(453,279)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(457,281)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(460,282)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(463,284)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(466,286)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(470,287)(34.539,23.026){0}{\usebox{\plotpoint}}
\put(475.56,289.85){\usebox{\plotpoint}}
\multiput(476,290)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(480,292)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(483,293)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(486,295)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(489,296)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(493,297)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(496,299)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(499,300)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(502,302)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(506,303)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(509,305)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(513.13,306.56){\usebox{\plotpoint}}
\multiput(516,308)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(519,309)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(522,311)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(525,312)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(529,313)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(532,315)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(535,316)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(538,318)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(542,319)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(545,320)(34.539,23.026){0}{\usebox{\plotpoint}}
\put(550.89,322.72){\usebox{\plotpoint}}
\multiput(552,323)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(555,324)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(558,326)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(561,327)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(565,329)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(568,330)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(571,331)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(575,333)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(578,334)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(581,335)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(584,337)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(589.06,338.35){\usebox{\plotpoint}}
\multiput(591,339)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(594,341)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(597,342)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(601,343)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(604,344)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(607,346)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(611,347)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(614,348)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(617,350)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(620,351)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(624,352)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(627.39,353.26){\usebox{\plotpoint}}
\multiput(630,355)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(634,356)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(637,357)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(640,358)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(643,360)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(647,361)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(650,362)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(653,363)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(656,365)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(660,366)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(665.83,367.94){\usebox{\plotpoint}}
\multiput(666,368)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(670,369)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(673,371)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(676,372)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(679,373)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(683,374)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(686,375)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(689,376)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(692,378)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(696,379)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(699,380)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(704.70,381.67){\usebox{\plotpoint}}
\multiput(706,382)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(709,383)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(712,385)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(715,386)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(719,387)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(722,388)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(725,389)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(729,390)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(732,391)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(735,392)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(738,394)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(743.53,395.51){\usebox{\plotpoint}}
\multiput(745,396)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(748,397)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(751,398)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(755,399)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(758,400)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(761,401)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(765,402)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(768,403)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(771,404)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(774,405)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(778,407)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(782.84,408.61){\usebox{\plotpoint}}
\multiput(784,409)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(788,410)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(791,411)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(794,412)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(797,413)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(801,414)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(804,415)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(807,416)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(810,417)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(814,418)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(817,419)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(822.55,420.64){\usebox{\plotpoint}}
\multiput(824,421)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(827,422)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(830,423)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(833,424)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(837,425)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(840,426)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(843,427)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(846,428)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(850,429)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(853,430)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(856,431)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(862.23,432.74){\usebox{\plotpoint}}
\multiput(863,433)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(866,434)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(869,435)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(873,436)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(876,437)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(879,438)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(883,438)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(886,439)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(889,440)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(892,441)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(896,442)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(901.99,444.00){\usebox{\plotpoint}}
\multiput(902,444)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(905,445)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(909,446)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(912,447)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(915,448)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(919,449)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(922,449)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(925,450)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(928,451)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(932,452)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(935,453)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(941.87,454.97){\usebox{\plotpoint}}
\multiput(942,455)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(945,456)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(948,457)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(951,457)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(955,458)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(958,459)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(961,460)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(964,461)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(968,462)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(971,463)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(974,463)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(978,464)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(981.83,465.28){\usebox{\plotpoint}}
\multiput(984,466)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(987,467)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(991,468)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(994,468)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(997,469)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1001,470)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1004,471)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1007,472)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1010,473)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,473)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1017,474)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1021.75,475.58){\usebox{\plotpoint}}
\multiput(1023,476)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1027,477)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,477)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1033,478)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1037,479)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1040,480)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1043,481)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,481)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1050,482)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1053,483)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1056,484)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1061.92,484.73){\usebox{\plotpoint}}
\multiput(1063,485)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1066,486)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1069,487)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1073,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,488)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1079,489)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1082,490)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1086,491)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,491)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1092,492)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1096,493)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1099,494)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1102.05,494.02){\usebox{\plotpoint}}
\multiput(1105,495)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1109,496)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,496)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1115,497)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1118,498)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1122,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,499)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1128,500)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1132,501)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,501)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1138,502)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1142.19,503.30){\usebox{\plotpoint}}
\multiput(1145,504)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,504)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1151,505)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1155,506)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,506)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1161,507)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1164,508)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,508)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1171,509)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1174,510)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,510)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(1182.47,511.49){\usebox{\plotpoint}}
\multiput(1184,512)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,512)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1191,513)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1194,514)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,514)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1200,515)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1204,516)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,516)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1210,517)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1213,518)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,518)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1222.70,519.90){\usebox{\plotpoint}}
\multiput(1223,520)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,520)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1230,521)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1233,522)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,522)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1240,523)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,523)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1246,524)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1250,525)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,525)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1256,526)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1259,527)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1263.13,527.04){\usebox{\plotpoint}}
\multiput(1266,528)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,528)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1272,529)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1276,530)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,530)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1282,531)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,531)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1289,532)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1292,533)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,533)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1299,534)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1303.51,534.50){\usebox{\plotpoint}}
\multiput(1305,535)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1309,536)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,536)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1315,537)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,537)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1322,538)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,538)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1328,539)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1331,540)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,540)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1338,541)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1343.95,541.74){\usebox{\plotpoint}}
\multiput(1345,542)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,542)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1351,543)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1354,544)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,544)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1361,545)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,545)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1367,546)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,546)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1374,547)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,547)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1381,548)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1384.33,549.00){\usebox{\plotpoint}}
\multiput(1387,549)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1390,550)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,550)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1397,551)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,551)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1404,552)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,552)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1410,553)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,553)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1417,554)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,554)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1424.95,555.00){\usebox{\plotpoint}}
\multiput(1426,555)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1430,556)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,556)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1436,557)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1440,557)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1443,558)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1446,558)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1449,559)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1453,559)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1456,560)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1459,560)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(1465.57,561.00){\usebox{\plotpoint}}
\multiput(1466,561)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1469,562)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1472,562)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1476,563)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1479,563)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1482,564)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,564)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1489,565)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1492,565)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1495,566)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1499,566)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1502,567)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1506.12,567.37){\usebox{\plotpoint}}
\multiput(1508,568)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1512,568)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1515,569)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1518,569)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1521,569)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1525,570)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1528,570)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1531,571)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1535,571)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1538,572)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1541,572)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1546.76,573.00){\usebox{\plotpoint}}
\multiput(1548,573)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1551,574)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1554,574)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1558,574)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1561,575)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1564,575)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1567,576)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1571,576)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1574,577)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1577,577)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1580,578)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1584,578)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1587.43,578.14){\usebox{\plotpoint}}
\multiput(1590,579)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1594,579)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1597,580)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1600,580)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1603,581)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1607,581)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1610,581)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1613,582)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1617,582)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1620,583)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1623,583)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1627.99,584.00){\usebox{\plotpoint}}
\multiput(1630,584)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1633,584)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1636,585)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1639,585)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1643,586)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1646,586)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1649,586)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1653,587)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1656,587)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1659,588)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1662,588)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1668.78,588.93){\usebox{\plotpoint}}
\multiput(1669,589)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1672,589)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1675,590)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1679,590)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1682,590)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1685,591)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1689,591)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1692,591)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1695,592)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1698,592)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1702,593)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1705,593)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1709.62,593.41){\usebox{\plotpoint}}
\multiput(1712,594)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1715,594)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1718,595)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1721,595)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1725,595)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1728,596)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1731,596)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1734,596)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1738,597)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1741,597)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1744,597)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(1750.49,598.00){\usebox{\plotpoint}}
\multiput(1751,598)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1754,599)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1757,599)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1761,599)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1764,600)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1767,600)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1771,600)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1774,601)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1777,601)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1780,601)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1784,602)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1787,602)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1791.32,602.44){\usebox{\plotpoint}}
\multiput(1793,603)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1797,603)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1800,603)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1803,604)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1807,604)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1810,605)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1813,605)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1816,605)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1820,606)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1823,606)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1826,606)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1832.13,607.00){\usebox{\plotpoint}}
\multiput(1833,607)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1836,607)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1839,608)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1843,608)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,608)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1849,608)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1852,609)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1856,609)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1859,609)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1862,610)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1866,610)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1869,610)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1872.99,611.00){\usebox{\plotpoint}}
\multiput(1875,611)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1879,611)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1882,612)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1885,612)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1888,612)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1892,613)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1895,613)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1898,613)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1902,614)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,614)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1908,614)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1914.00,614.75){\usebox{\plotpoint}}
\multiput(1915,615)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,615)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1921,615)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1925,616)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1928,616)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1931,616)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1934,617)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1938,617)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1941,617)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1944,617)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1947,618)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1951,618)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1954.98,618.33){\usebox{\plotpoint}}
\multiput(1957,619)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1961,619)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1964,619)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1967,619)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1970,620)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1974,620)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1977,620)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1980,621)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1984,621)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1987,621)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1990,621)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(1995.90,622.00){\usebox{\plotpoint}}
\multiput(1997,622)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2000,622)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2003,623)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,623)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2010,623)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2013,623)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2016,624)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2020,624)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2023,624)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2026,624)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2029,625)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2033,625)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(2036.87,625.29){\usebox{\plotpoint}}
\multiput(2039,626)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2042,626)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2046,626)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2049,626)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2052,627)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2056,627)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2059,627)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2062,627)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2065,628)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2069,628)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2072,628)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(2077.86,628.71){\usebox{\plotpoint}}
\multiput(2079,629)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2082,629)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2085,629)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2088,629)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(2092,630)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2095,630)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2098,630)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2101,630)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(2105,631)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2108,631)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2111,631)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2115,631)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(2118.93,632.00){\usebox{\plotpoint}}
\multiput(2121,632)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2124,632)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2128,632)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2131,633)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2134,633)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2138,633)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2141,633)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(2144,634)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2147,634)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2151,634)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2154,634)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(2159.95,634.98){\usebox{\plotpoint}}
\multiput(2160,635)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2164,635)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2167,635)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2170,635)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(2174,636)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2177,636)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(2180,636)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(2183,636){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221,154){\usebox{\plotpoint}}
\put(221,154.17){\rule{0.700pt}{0.400pt}}
\multiput(221.00,153.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(224,156.17){\rule{0.700pt}{0.400pt}}
\multiput(224.00,155.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(227,158.17){\rule{0.700pt}{0.400pt}}
\multiput(227.00,157.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(230,160.17){\rule{0.900pt}{0.400pt}}
\multiput(230.00,159.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(234,162.17){\rule{0.700pt}{0.400pt}}
\multiput(234.00,161.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(237,164.17){\rule{0.700pt}{0.400pt}}
\multiput(237.00,163.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(240.00,166.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(240.00,165.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(244,169.17){\rule{0.700pt}{0.400pt}}
\multiput(244.00,168.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(247,171.17){\rule{0.700pt}{0.400pt}}
\multiput(247.00,170.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(250,173.17){\rule{0.700pt}{0.400pt}}
\multiput(250.00,172.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(253,175.17){\rule{0.900pt}{0.400pt}}
\multiput(253.00,174.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(257,177.17){\rule{0.700pt}{0.400pt}}
\multiput(257.00,176.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(260,179.17){\rule{0.700pt}{0.400pt}}
\multiput(260.00,178.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(263,181.17){\rule{0.900pt}{0.400pt}}
\multiput(263.00,180.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(267,183.17){\rule{0.700pt}{0.400pt}}
\multiput(267.00,182.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(270,185.17){\rule{0.700pt}{0.400pt}}
\multiput(270.00,184.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(273,187.17){\rule{0.700pt}{0.400pt}}
\multiput(273.00,186.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(276,189.17){\rule{0.900pt}{0.400pt}}
\multiput(276.00,188.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(280,191.17){\rule{0.700pt}{0.400pt}}
\multiput(280.00,190.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(283,193.17){\rule{0.700pt}{0.400pt}}
\multiput(283.00,192.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(286,195.17){\rule{0.700pt}{0.400pt}}
\multiput(286.00,194.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(289,197.17){\rule{0.900pt}{0.400pt}}
\multiput(289.00,196.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(293,199.17){\rule{0.700pt}{0.400pt}}
\multiput(293.00,198.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(296,201.17){\rule{0.700pt}{0.400pt}}
\multiput(296.00,200.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(299.00,203.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(299.00,202.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(303,206.17){\rule{0.700pt}{0.400pt}}
\multiput(303.00,205.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(306,208.17){\rule{0.700pt}{0.400pt}}
\multiput(306.00,207.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(309,210.17){\rule{0.700pt}{0.400pt}}
\multiput(309.00,209.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(312,212.17){\rule{0.900pt}{0.400pt}}
\multiput(312.00,211.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(316,214.17){\rule{0.700pt}{0.400pt}}
\multiput(316.00,213.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(319,216.17){\rule{0.700pt}{0.400pt}}
\multiput(319.00,215.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(322,218.17){\rule{0.900pt}{0.400pt}}
\multiput(322.00,217.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(326,220.17){\rule{0.700pt}{0.400pt}}
\multiput(326.00,219.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(329,222.17){\rule{0.700pt}{0.400pt}}
\multiput(329.00,221.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(332,224.17){\rule{0.700pt}{0.400pt}}
\multiput(332.00,223.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(335,226.17){\rule{0.900pt}{0.400pt}}
\multiput(335.00,225.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(339,228.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,227.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,230.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,229.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(345,232.17){\rule{0.700pt}{0.400pt}}
\multiput(345.00,231.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(348,234.17){\rule{0.900pt}{0.400pt}}
\multiput(348.00,233.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(352,236.17){\rule{0.700pt}{0.400pt}}
\multiput(352.00,235.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(355,238.17){\rule{0.700pt}{0.400pt}}
\multiput(355.00,237.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(358.00,240.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(358.00,239.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(362,243.17){\rule{0.700pt}{0.400pt}}
\multiput(362.00,242.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(365,245.17){\rule{0.700pt}{0.400pt}}
\multiput(365.00,244.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(368,247.17){\rule{0.700pt}{0.400pt}}
\multiput(368.00,246.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(371,249.17){\rule{0.900pt}{0.400pt}}
\multiput(371.00,248.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(375,251.17){\rule{0.700pt}{0.400pt}}
\multiput(375.00,250.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(378,253.17){\rule{0.700pt}{0.400pt}}
\multiput(378.00,252.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(381,255.17){\rule{0.700pt}{0.400pt}}
\multiput(381.00,254.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(384,257.17){\rule{0.900pt}{0.400pt}}
\multiput(384.00,256.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(388,259.17){\rule{0.700pt}{0.400pt}}
\multiput(388.00,258.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(391,261.17){\rule{0.700pt}{0.400pt}}
\multiput(391.00,260.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(394,263.17){\rule{0.900pt}{0.400pt}}
\multiput(394.00,262.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(398,265.17){\rule{0.700pt}{0.400pt}}
\multiput(398.00,264.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(401,267.17){\rule{0.700pt}{0.400pt}}
\multiput(401.00,266.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(404,269.17){\rule{0.700pt}{0.400pt}}
\multiput(404.00,268.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(407,271.17){\rule{0.900pt}{0.400pt}}
\multiput(407.00,270.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(411,273.17){\rule{0.700pt}{0.400pt}}
\multiput(411.00,272.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(414,275.17){\rule{0.700pt}{0.400pt}}
\multiput(414.00,274.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(417.00,277.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(417.00,276.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(421,280.17){\rule{0.700pt}{0.400pt}}
\multiput(421.00,279.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(424,282.17){\rule{0.700pt}{0.400pt}}
\multiput(424.00,281.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(427,284.17){\rule{0.700pt}{0.400pt}}
\multiput(427.00,283.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(430,286.17){\rule{0.900pt}{0.400pt}}
\multiput(430.00,285.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(434,288.17){\rule{0.700pt}{0.400pt}}
\multiput(434.00,287.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(437,290.17){\rule{0.700pt}{0.400pt}}
\multiput(437.00,289.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(440,292.17){\rule{0.700pt}{0.400pt}}
\multiput(440.00,291.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(443,294.17){\rule{0.900pt}{0.400pt}}
\multiput(443.00,293.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(447,296.17){\rule{0.700pt}{0.400pt}}
\multiput(447.00,295.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(450,298.17){\rule{0.700pt}{0.400pt}}
\multiput(450.00,297.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(453,300.17){\rule{0.900pt}{0.400pt}}
\multiput(453.00,299.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(457,302.17){\rule{0.700pt}{0.400pt}}
\multiput(457.00,301.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(460,304.17){\rule{0.700pt}{0.400pt}}
\multiput(460.00,303.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(463,306.17){\rule{0.700pt}{0.400pt}}
\multiput(463.00,305.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(466,308.17){\rule{0.900pt}{0.400pt}}
\multiput(466.00,307.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(470,310.17){\rule{0.700pt}{0.400pt}}
\multiput(470.00,309.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(473,312.17){\rule{0.700pt}{0.400pt}}
\multiput(473.00,311.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(476.00,314.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(476.00,313.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(480,317.17){\rule{0.700pt}{0.400pt}}
\multiput(480.00,316.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(483,319.17){\rule{0.700pt}{0.400pt}}
\multiput(483.00,318.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(486,321.17){\rule{0.700pt}{0.400pt}}
\multiput(486.00,320.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(489,323.17){\rule{0.900pt}{0.400pt}}
\multiput(489.00,322.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(493,325.17){\rule{0.700pt}{0.400pt}}
\multiput(493.00,324.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(496,327.17){\rule{0.700pt}{0.400pt}}
\multiput(496.00,326.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(499,329.17){\rule{0.700pt}{0.400pt}}
\multiput(499.00,328.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(502,331.17){\rule{0.900pt}{0.400pt}}
\multiput(502.00,330.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(506,333.17){\rule{0.700pt}{0.400pt}}
\multiput(506.00,332.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(509,335.17){\rule{0.700pt}{0.400pt}}
\multiput(509.00,334.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(512,337.17){\rule{0.900pt}{0.400pt}}
\multiput(512.00,336.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(516,339.17){\rule{0.700pt}{0.400pt}}
\multiput(516.00,338.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(519,341.17){\rule{0.700pt}{0.400pt}}
\multiput(519.00,340.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(522,343.17){\rule{0.700pt}{0.400pt}}
\multiput(522.00,342.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(525,345.17){\rule{0.900pt}{0.400pt}}
\multiput(525.00,344.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(529,347.17){\rule{0.700pt}{0.400pt}}
\multiput(529.00,346.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(532,349.17){\rule{0.700pt}{0.400pt}}
\multiput(532.00,348.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(535.00,351.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(535.00,350.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(538,354.17){\rule{0.900pt}{0.400pt}}
\multiput(538.00,353.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(542,356.17){\rule{0.700pt}{0.400pt}}
\multiput(542.00,355.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(545,358.17){\rule{0.700pt}{0.400pt}}
\multiput(545.00,357.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(548,360.17){\rule{0.900pt}{0.400pt}}
\multiput(548.00,359.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(552,362.17){\rule{0.700pt}{0.400pt}}
\multiput(552.00,361.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(555,364.17){\rule{0.700pt}{0.400pt}}
\multiput(555.00,363.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(558,366.17){\rule{0.700pt}{0.400pt}}
\multiput(558.00,365.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(561,368.17){\rule{0.900pt}{0.400pt}}
\multiput(561.00,367.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(565,370.17){\rule{0.700pt}{0.400pt}}
\multiput(565.00,369.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(568,372.17){\rule{0.700pt}{0.400pt}}
\multiput(568.00,371.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(571,374.17){\rule{0.900pt}{0.400pt}}
\multiput(571.00,373.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(575,376.17){\rule{0.700pt}{0.400pt}}
\multiput(575.00,375.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(578,378.17){\rule{0.700pt}{0.400pt}}
\multiput(578.00,377.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(581,380.17){\rule{0.700pt}{0.400pt}}
\multiput(581.00,379.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(584,382.17){\rule{0.900pt}{0.400pt}}
\multiput(584.00,381.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(588,384.17){\rule{0.700pt}{0.400pt}}
\multiput(588.00,383.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(591,386.17){\rule{0.700pt}{0.400pt}}
\multiput(591.00,385.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(594.00,388.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(594.00,387.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(597,391.17){\rule{0.900pt}{0.400pt}}
\multiput(597.00,390.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(601,393.17){\rule{0.700pt}{0.400pt}}
\multiput(601.00,392.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(604,395.17){\rule{0.700pt}{0.400pt}}
\multiput(604.00,394.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(607,397.17){\rule{0.900pt}{0.400pt}}
\multiput(607.00,396.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(611,399.17){\rule{0.700pt}{0.400pt}}
\multiput(611.00,398.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(614,401.17){\rule{0.700pt}{0.400pt}}
\multiput(614.00,400.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(617,403.17){\rule{0.700pt}{0.400pt}}
\multiput(617.00,402.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(620,405.17){\rule{0.900pt}{0.400pt}}
\multiput(620.00,404.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(624,407.17){\rule{0.700pt}{0.400pt}}
\multiput(624.00,406.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(627,409.17){\rule{0.700pt}{0.400pt}}
\multiput(627.00,408.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(630,411.17){\rule{0.900pt}{0.400pt}}
\multiput(630.00,410.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(634,413.17){\rule{0.700pt}{0.400pt}}
\multiput(634.00,412.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(637,415.17){\rule{0.700pt}{0.400pt}}
\multiput(637.00,414.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(640,417.17){\rule{0.700pt}{0.400pt}}
\multiput(640.00,416.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(643,419.17){\rule{0.900pt}{0.400pt}}
\multiput(643.00,418.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(647,421.17){\rule{0.700pt}{0.400pt}}
\multiput(647.00,420.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(650,423.17){\rule{0.700pt}{0.400pt}}
\multiput(650.00,422.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(653.00,425.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(653.00,424.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(656,428.17){\rule{0.900pt}{0.400pt}}
\multiput(656.00,427.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(660,430.17){\rule{0.700pt}{0.400pt}}
\multiput(660.00,429.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(663,432.17){\rule{0.700pt}{0.400pt}}
\multiput(663.00,431.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(666,434.17){\rule{0.900pt}{0.400pt}}
\multiput(666.00,433.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(670,436.17){\rule{0.700pt}{0.400pt}}
\multiput(670.00,435.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(673,438.17){\rule{0.700pt}{0.400pt}}
\multiput(673.00,437.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(676,440.17){\rule{0.700pt}{0.400pt}}
\multiput(676.00,439.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(679,442.17){\rule{0.900pt}{0.400pt}}
\multiput(679.00,441.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(683,444.17){\rule{0.700pt}{0.400pt}}
\multiput(683.00,443.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(686,446.17){\rule{0.700pt}{0.400pt}}
\multiput(686.00,445.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(689,448.17){\rule{0.700pt}{0.400pt}}
\multiput(689.00,447.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(692,450.17){\rule{0.900pt}{0.400pt}}
\multiput(692.00,449.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(696,452.17){\rule{0.700pt}{0.400pt}}
\multiput(696.00,451.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(699,454.17){\rule{0.700pt}{0.400pt}}
\multiput(699.00,453.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(702,456.17){\rule{0.900pt}{0.400pt}}
\multiput(702.00,455.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(706,458.17){\rule{0.700pt}{0.400pt}}
\multiput(706.00,457.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(709,460.17){\rule{0.700pt}{0.400pt}}
\multiput(709.00,459.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(712.00,462.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(712.00,461.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(715,465.17){\rule{0.900pt}{0.400pt}}
\multiput(715.00,464.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(719,467.17){\rule{0.700pt}{0.400pt}}
\multiput(719.00,466.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(722,469.17){\rule{0.700pt}{0.400pt}}
\multiput(722.00,468.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(725,471.17){\rule{0.900pt}{0.400pt}}
\multiput(725.00,470.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(729,473.17){\rule{0.700pt}{0.400pt}}
\multiput(729.00,472.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(732,475.17){\rule{0.700pt}{0.400pt}}
\multiput(732.00,474.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(735,477.17){\rule{0.700pt}{0.400pt}}
\multiput(735.00,476.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(738,479.17){\rule{0.900pt}{0.400pt}}
\multiput(738.00,478.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(742,481.17){\rule{0.700pt}{0.400pt}}
\multiput(742.00,480.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(745,483.17){\rule{0.700pt}{0.400pt}}
\multiput(745.00,482.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(748,485.17){\rule{0.700pt}{0.400pt}}
\multiput(748.00,484.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(751,487.17){\rule{0.900pt}{0.400pt}}
\multiput(751.00,486.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(755,489.17){\rule{0.700pt}{0.400pt}}
\multiput(755.00,488.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(758,491.17){\rule{0.700pt}{0.400pt}}
\multiput(758.00,490.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(761,493.17){\rule{0.900pt}{0.400pt}}
\multiput(761.00,492.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(765,495.17){\rule{0.700pt}{0.400pt}}
\multiput(765.00,494.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(768,497.17){\rule{0.700pt}{0.400pt}}
\multiput(768.00,496.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(771.00,499.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(771.00,498.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(774,502.17){\rule{0.900pt}{0.400pt}}
\multiput(774.00,501.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(778,504.17){\rule{0.700pt}{0.400pt}}
\multiput(778.00,503.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(781,506.17){\rule{0.700pt}{0.400pt}}
\multiput(781.00,505.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(784,508.17){\rule{0.900pt}{0.400pt}}
\multiput(784.00,507.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(788,510.17){\rule{0.700pt}{0.400pt}}
\multiput(788.00,509.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(791,512.17){\rule{0.700pt}{0.400pt}}
\multiput(791.00,511.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(794,514.17){\rule{0.700pt}{0.400pt}}
\multiput(794.00,513.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(797,516.17){\rule{0.900pt}{0.400pt}}
\multiput(797.00,515.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(801,518.17){\rule{0.700pt}{0.400pt}}
\multiput(801.00,517.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(804,520.17){\rule{0.700pt}{0.400pt}}
\multiput(804.00,519.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(807,522.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,521.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(810,524.17){\rule{0.900pt}{0.400pt}}
\multiput(810.00,523.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(814,526.17){\rule{0.700pt}{0.400pt}}
\multiput(814.00,525.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(817,528.17){\rule{0.700pt}{0.400pt}}
\multiput(817.00,527.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(820,530.17){\rule{0.900pt}{0.400pt}}
\multiput(820.00,529.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(824,532.17){\rule{0.700pt}{0.400pt}}
\multiput(824.00,531.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(827,534.17){\rule{0.700pt}{0.400pt}}
\multiput(827.00,533.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(830.00,536.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(830.00,535.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(833,539.17){\rule{0.900pt}{0.400pt}}
\multiput(833.00,538.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(837,541.17){\rule{0.700pt}{0.400pt}}
\multiput(837.00,540.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(840,543.17){\rule{0.700pt}{0.400pt}}
\multiput(840.00,542.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(843,545.17){\rule{0.700pt}{0.400pt}}
\multiput(843.00,544.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(846,547.17){\rule{0.900pt}{0.400pt}}
\multiput(846.00,546.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(850,549.17){\rule{0.700pt}{0.400pt}}
\multiput(850.00,548.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(853,551.17){\rule{0.700pt}{0.400pt}}
\multiput(853.00,550.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(856,553.17){\rule{0.900pt}{0.400pt}}
\multiput(856.00,552.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(860,555.17){\rule{0.700pt}{0.400pt}}
\multiput(860.00,554.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(863,557.17){\rule{0.700pt}{0.400pt}}
\multiput(863.00,556.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(866,559.17){\rule{0.700pt}{0.400pt}}
\multiput(866.00,558.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(869,561.17){\rule{0.900pt}{0.400pt}}
\multiput(869.00,560.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(873,563.17){\rule{0.700pt}{0.400pt}}
\multiput(873.00,562.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(876,565.17){\rule{0.700pt}{0.400pt}}
\multiput(876.00,564.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(879,567.17){\rule{0.900pt}{0.400pt}}
\multiput(879.00,566.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(883,569.17){\rule{0.700pt}{0.400pt}}
\multiput(883.00,568.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(886,571.17){\rule{0.700pt}{0.400pt}}
\multiput(886.00,570.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(889.00,573.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(889.00,572.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(892,576.17){\rule{0.900pt}{0.400pt}}
\multiput(892.00,575.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(896,578.17){\rule{0.700pt}{0.400pt}}
\multiput(896.00,577.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(899,580.17){\rule{0.700pt}{0.400pt}}
\multiput(899.00,579.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(902,582.17){\rule{0.700pt}{0.400pt}}
\multiput(902.00,581.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(905,584.17){\rule{0.900pt}{0.400pt}}
\multiput(905.00,583.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(909,586.17){\rule{0.700pt}{0.400pt}}
\multiput(909.00,585.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(912,588.17){\rule{0.700pt}{0.400pt}}
\multiput(912.00,587.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(915,590.17){\rule{0.900pt}{0.400pt}}
\multiput(915.00,589.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(919,592.17){\rule{0.700pt}{0.400pt}}
\multiput(919.00,591.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(922,594.17){\rule{0.700pt}{0.400pt}}
\multiput(922.00,593.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(925,596.17){\rule{0.700pt}{0.400pt}}
\multiput(925.00,595.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(928,598.17){\rule{0.900pt}{0.400pt}}
\multiput(928.00,597.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(932,600.17){\rule{0.700pt}{0.400pt}}
\multiput(932.00,599.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(935,602.17){\rule{0.700pt}{0.400pt}}
\multiput(935.00,601.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(938,604.17){\rule{0.900pt}{0.400pt}}
\multiput(938.00,603.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(942,606.17){\rule{0.700pt}{0.400pt}}
\multiput(942.00,605.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(945,608.17){\rule{0.700pt}{0.400pt}}
\multiput(945.00,607.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(948.00,610.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(948.00,609.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(951,613.17){\rule{0.900pt}{0.400pt}}
\multiput(951.00,612.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(955,615.17){\rule{0.700pt}{0.400pt}}
\multiput(955.00,614.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(958,617.17){\rule{0.700pt}{0.400pt}}
\multiput(958.00,616.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(961,619.17){\rule{0.700pt}{0.400pt}}
\multiput(961.00,618.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(964,621.17){\rule{0.900pt}{0.400pt}}
\multiput(964.00,620.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(968,623.17){\rule{0.700pt}{0.400pt}}
\multiput(968.00,622.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(971,625.17){\rule{0.700pt}{0.400pt}}
\multiput(971.00,624.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(974,627.17){\rule{0.900pt}{0.400pt}}
\multiput(974.00,626.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(978,629.17){\rule{0.700pt}{0.400pt}}
\multiput(978.00,628.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(981,631.17){\rule{0.700pt}{0.400pt}}
\multiput(981.00,630.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(984,633.17){\rule{0.700pt}{0.400pt}}
\multiput(984.00,632.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(987,635.17){\rule{0.900pt}{0.400pt}}
\multiput(987.00,634.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(991,637.17){\rule{0.700pt}{0.400pt}}
\multiput(991.00,636.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(994,639.17){\rule{0.700pt}{0.400pt}}
\multiput(994.00,638.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(997,641.17){\rule{0.900pt}{0.400pt}}
\multiput(997.00,640.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1001,643.17){\rule{0.700pt}{0.400pt}}
\multiput(1001.00,642.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1004,645.17){\rule{0.700pt}{0.400pt}}
\multiput(1004.00,644.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1007.00,647.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1007.00,646.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1010,650.17){\rule{0.900pt}{0.400pt}}
\multiput(1010.00,649.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1014,652.17){\rule{0.700pt}{0.400pt}}
\multiput(1014.00,651.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1017,654.17){\rule{0.700pt}{0.400pt}}
\multiput(1017.00,653.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1020,656.17){\rule{0.700pt}{0.400pt}}
\multiput(1020.00,655.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1023,658.17){\rule{0.900pt}{0.400pt}}
\multiput(1023.00,657.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1027,660.17){\rule{0.700pt}{0.400pt}}
\multiput(1027.00,659.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1030,662.17){\rule{0.700pt}{0.400pt}}
\multiput(1030.00,661.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1033,664.17){\rule{0.900pt}{0.400pt}}
\multiput(1033.00,663.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1037,666.17){\rule{0.700pt}{0.400pt}}
\multiput(1037.00,665.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1040,668.17){\rule{0.700pt}{0.400pt}}
\multiput(1040.00,667.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1043,670.17){\rule{0.700pt}{0.400pt}}
\multiput(1043.00,669.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1046,672.17){\rule{0.900pt}{0.400pt}}
\multiput(1046.00,671.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1050,674.17){\rule{0.700pt}{0.400pt}}
\multiput(1050.00,673.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1053,676.17){\rule{0.700pt}{0.400pt}}
\multiput(1053.00,675.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1056,678.17){\rule{0.700pt}{0.400pt}}
\multiput(1056.00,677.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1059,680.17){\rule{0.900pt}{0.400pt}}
\multiput(1059.00,679.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1063,682.17){\rule{0.700pt}{0.400pt}}
\multiput(1063.00,681.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1066.00,684.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1066.00,683.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1069,687.17){\rule{0.900pt}{0.400pt}}
\multiput(1069.00,686.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1073,689.17){\rule{0.700pt}{0.400pt}}
\multiput(1073.00,688.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1076,691.17){\rule{0.700pt}{0.400pt}}
\multiput(1076.00,690.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1079,693.17){\rule{0.700pt}{0.400pt}}
\multiput(1079.00,692.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1082,695.17){\rule{0.900pt}{0.400pt}}
\multiput(1082.00,694.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1086,697.17){\rule{0.700pt}{0.400pt}}
\multiput(1086.00,696.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1089,699.17){\rule{0.700pt}{0.400pt}}
\multiput(1089.00,698.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1092,701.17){\rule{0.900pt}{0.400pt}}
\multiput(1092.00,700.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1096,703.17){\rule{0.700pt}{0.400pt}}
\multiput(1096.00,702.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1099,705.17){\rule{0.700pt}{0.400pt}}
\multiput(1099.00,704.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1102,707.17){\rule{0.700pt}{0.400pt}}
\multiput(1102.00,706.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1105,709.17){\rule{0.900pt}{0.400pt}}
\multiput(1105.00,708.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1109,711.17){\rule{0.700pt}{0.400pt}}
\multiput(1109.00,710.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1112,713.17){\rule{0.700pt}{0.400pt}}
\multiput(1112.00,712.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1115,715.17){\rule{0.700pt}{0.400pt}}
\multiput(1115.00,714.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1118,717.17){\rule{0.900pt}{0.400pt}}
\multiput(1118.00,716.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1122,719.17){\rule{0.700pt}{0.400pt}}
\multiput(1122.00,718.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1125.00,721.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1125.00,720.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1128,724.17){\rule{0.900pt}{0.400pt}}
\multiput(1128.00,723.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1132,726.17){\rule{0.700pt}{0.400pt}}
\multiput(1132.00,725.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1135,728.17){\rule{0.700pt}{0.400pt}}
\multiput(1135.00,727.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1138,730.17){\rule{0.700pt}{0.400pt}}
\multiput(1138.00,729.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1141,732.17){\rule{0.900pt}{0.400pt}}
\multiput(1141.00,731.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1145,734.17){\rule{0.700pt}{0.400pt}}
\multiput(1145.00,733.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1148,736.17){\rule{0.700pt}{0.400pt}}
\multiput(1148.00,735.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1151,738.17){\rule{0.900pt}{0.400pt}}
\multiput(1151.00,737.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1155,740.17){\rule{0.700pt}{0.400pt}}
\multiput(1155.00,739.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1158,742.17){\rule{0.700pt}{0.400pt}}
\multiput(1158.00,741.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1161,744.17){\rule{0.700pt}{0.400pt}}
\multiput(1161.00,743.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1164,746.17){\rule{0.900pt}{0.400pt}}
\multiput(1164.00,745.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1168,748.17){\rule{0.700pt}{0.400pt}}
\multiput(1168.00,747.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1171,750.17){\rule{0.700pt}{0.400pt}}
\multiput(1171.00,749.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1174,752.17){\rule{0.700pt}{0.400pt}}
\multiput(1174.00,751.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1177,754.17){\rule{0.900pt}{0.400pt}}
\multiput(1177.00,753.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1181,756.17){\rule{0.700pt}{0.400pt}}
\multiput(1181.00,755.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1184.00,758.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1184.00,757.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1187,761.17){\rule{0.900pt}{0.400pt}}
\multiput(1187.00,760.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1191,763.17){\rule{0.700pt}{0.400pt}}
\multiput(1191.00,762.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1194,765.17){\rule{0.700pt}{0.400pt}}
\multiput(1194.00,764.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1197,767.17){\rule{0.700pt}{0.400pt}}
\multiput(1197.00,766.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1200,769.17){\rule{0.900pt}{0.400pt}}
\multiput(1200.00,768.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1204,771.17){\rule{0.700pt}{0.400pt}}
\multiput(1204.00,770.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1207,773.17){\rule{0.700pt}{0.400pt}}
\multiput(1207.00,772.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1210,775.17){\rule{0.700pt}{0.400pt}}
\multiput(1210.00,774.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1213,777.17){\rule{0.900pt}{0.400pt}}
\multiput(1213.00,776.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1217,779.17){\rule{0.700pt}{0.400pt}}
\multiput(1217.00,778.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1220,781.17){\rule{0.700pt}{0.400pt}}
\multiput(1220.00,780.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1223,783.17){\rule{0.900pt}{0.400pt}}
\multiput(1223.00,782.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1227,785.17){\rule{0.700pt}{0.400pt}}
\multiput(1227.00,784.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1230,787.17){\rule{0.700pt}{0.400pt}}
\multiput(1230.00,786.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1233,789.17){\rule{0.700pt}{0.400pt}}
\multiput(1233.00,788.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1236,791.17){\rule{0.900pt}{0.400pt}}
\multiput(1236.00,790.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1240,793.17){\rule{0.700pt}{0.400pt}}
\multiput(1240.00,792.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1243.00,795.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1243.00,794.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1246,798.17){\rule{0.900pt}{0.400pt}}
\multiput(1246.00,797.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1250,800.17){\rule{0.700pt}{0.400pt}}
\multiput(1250.00,799.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1253,802.17){\rule{0.700pt}{0.400pt}}
\multiput(1253.00,801.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1256,804.17){\rule{0.700pt}{0.400pt}}
\multiput(1256.00,803.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1259,806.17){\rule{0.900pt}{0.400pt}}
\multiput(1259.00,805.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1263,808.17){\rule{0.700pt}{0.400pt}}
\multiput(1263.00,807.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1266,810.17){\rule{0.700pt}{0.400pt}}
\multiput(1266.00,809.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1269,812.17){\rule{0.700pt}{0.400pt}}
\multiput(1269.00,811.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1272,814.17){\rule{0.900pt}{0.400pt}}
\multiput(1272.00,813.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1276,816.17){\rule{0.700pt}{0.400pt}}
\multiput(1276.00,815.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1279,818.17){\rule{0.700pt}{0.400pt}}
\multiput(1279.00,817.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1282,820.17){\rule{0.900pt}{0.400pt}}
\multiput(1282.00,819.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1286,822.17){\rule{0.700pt}{0.400pt}}
\multiput(1286.00,821.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1289,824.17){\rule{0.700pt}{0.400pt}}
\multiput(1289.00,823.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1292,826.17){\rule{0.700pt}{0.400pt}}
\multiput(1292.00,825.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1295,828.17){\rule{0.900pt}{0.400pt}}
\multiput(1295.00,827.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1299,830.17){\rule{0.700pt}{0.400pt}}
\multiput(1299.00,829.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1302.00,832.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1302.00,831.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1305,835.17){\rule{0.900pt}{0.400pt}}
\multiput(1305.00,834.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1309,837.17){\rule{0.700pt}{0.400pt}}
\multiput(1309.00,836.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1312,839.17){\rule{0.700pt}{0.400pt}}
\multiput(1312.00,838.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1315,841.17){\rule{0.700pt}{0.400pt}}
\multiput(1315.00,840.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1318,843.17){\rule{0.900pt}{0.400pt}}
\multiput(1318.00,842.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1322,845.17){\rule{0.700pt}{0.400pt}}
\multiput(1322.00,844.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1325,847.17){\rule{0.700pt}{0.400pt}}
\multiput(1325.00,846.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1328,849.17){\rule{0.700pt}{0.400pt}}
\multiput(1328.00,848.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1331,851.17){\rule{0.900pt}{0.400pt}}
\multiput(1331.00,850.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1335,853.17){\rule{0.700pt}{0.400pt}}
\multiput(1335.00,852.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1338,855.17){\rule{0.700pt}{0.400pt}}
\multiput(1338.00,854.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1341,857.17){\rule{0.900pt}{0.400pt}}
\multiput(1341.00,856.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1345,859.17){\rule{0.700pt}{0.400pt}}
\multiput(1345.00,858.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1348,861.17){\rule{0.700pt}{0.400pt}}
\multiput(1348.00,860.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1351,863.17){\rule{0.700pt}{0.400pt}}
\multiput(1351.00,862.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1354,865.17){\rule{0.900pt}{0.400pt}}
\multiput(1354.00,864.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1358.00,867.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1358.00,866.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1361,870.17){\rule{0.700pt}{0.400pt}}
\multiput(1361.00,869.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1364,872.17){\rule{0.700pt}{0.400pt}}
\multiput(1364.00,871.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1367,874.17){\rule{0.900pt}{0.400pt}}
\multiput(1367.00,873.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1371,876.17){\rule{0.700pt}{0.400pt}}
\multiput(1371.00,875.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1374,878.17){\rule{0.700pt}{0.400pt}}
\multiput(1374.00,877.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1377,880.17){\rule{0.900pt}{0.400pt}}
\multiput(1377.00,879.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1381,882.17){\rule{0.700pt}{0.400pt}}
\multiput(1381.00,881.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1384,884.17){\rule{0.700pt}{0.400pt}}
\multiput(1384.00,883.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1387,886.17){\rule{0.700pt}{0.400pt}}
\multiput(1387.00,885.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1390,888.17){\rule{0.900pt}{0.400pt}}
\multiput(1390.00,887.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1394,890.17){\rule{0.700pt}{0.400pt}}
\multiput(1394.00,889.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1397,892.17){\rule{0.700pt}{0.400pt}}
\multiput(1397.00,891.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1400,894.17){\rule{0.900pt}{0.400pt}}
\multiput(1400.00,893.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1404,896.17){\rule{0.700pt}{0.400pt}}
\multiput(1404.00,895.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1407,898.17){\rule{0.700pt}{0.400pt}}
\multiput(1407.00,897.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1410,900.17){\rule{0.700pt}{0.400pt}}
\multiput(1410.00,899.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1413,902.17){\rule{0.900pt}{0.400pt}}
\multiput(1413.00,901.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1417.00,904.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1417.00,903.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1420,907.17){\rule{0.700pt}{0.400pt}}
\multiput(1420.00,906.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1423,909.17){\rule{0.700pt}{0.400pt}}
\multiput(1423.00,908.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1426,911.17){\rule{0.900pt}{0.400pt}}
\multiput(1426.00,910.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1430,913.17){\rule{0.700pt}{0.400pt}}
\multiput(1430.00,912.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1433,915.17){\rule{0.700pt}{0.400pt}}
\multiput(1433.00,914.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1436,917.17){\rule{0.900pt}{0.400pt}}
\multiput(1436.00,916.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1440,919.17){\rule{0.700pt}{0.400pt}}
\multiput(1440.00,918.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1443,921.17){\rule{0.700pt}{0.400pt}}
\multiput(1443.00,920.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1446,923.17){\rule{0.700pt}{0.400pt}}
\multiput(1446.00,922.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1449,925.17){\rule{0.900pt}{0.400pt}}
\multiput(1449.00,924.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1453,927.17){\rule{0.700pt}{0.400pt}}
\multiput(1453.00,926.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1456,929.17){\rule{0.700pt}{0.400pt}}
\multiput(1456.00,928.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1459,931.17){\rule{0.900pt}{0.400pt}}
\multiput(1459.00,930.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1463,933.17){\rule{0.700pt}{0.400pt}}
\multiput(1463.00,932.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1466,935.17){\rule{0.700pt}{0.400pt}}
\multiput(1466.00,934.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1469,937.17){\rule{0.700pt}{0.400pt}}
\multiput(1469.00,936.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1472,939.17){\rule{0.900pt}{0.400pt}}
\multiput(1472.00,938.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1476.00,941.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1476.00,940.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1479,944.17){\rule{0.700pt}{0.400pt}}
\multiput(1479.00,943.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1482,946.17){\rule{0.700pt}{0.400pt}}
\multiput(1482.00,945.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1485,948.17){\rule{0.900pt}{0.400pt}}
\multiput(1485.00,947.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1489,950.17){\rule{0.700pt}{0.400pt}}
\multiput(1489.00,949.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1492,952.17){\rule{0.700pt}{0.400pt}}
\multiput(1492.00,951.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1495,954.17){\rule{0.900pt}{0.400pt}}
\multiput(1495.00,953.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1499,956.17){\rule{0.700pt}{0.400pt}}
\multiput(1499.00,955.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1502,958.17){\rule{0.700pt}{0.400pt}}
\multiput(1502.00,957.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1505,960.17){\rule{0.700pt}{0.400pt}}
\multiput(1505.00,959.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1508,962.17){\rule{0.900pt}{0.400pt}}
\multiput(1508.00,961.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1512,964.17){\rule{0.700pt}{0.400pt}}
\multiput(1512.00,963.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1515,966.17){\rule{0.700pt}{0.400pt}}
\multiput(1515.00,965.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1518,968.17){\rule{0.700pt}{0.400pt}}
\multiput(1518.00,967.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1521,970.17){\rule{0.900pt}{0.400pt}}
\multiput(1521.00,969.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1525,972.17){\rule{0.700pt}{0.400pt}}
\multiput(1525.00,971.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1528,974.17){\rule{0.700pt}{0.400pt}}
\multiput(1528.00,973.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1531,976.17){\rule{0.900pt}{0.400pt}}
\multiput(1531.00,975.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1535.00,978.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1535.00,977.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1538,981.17){\rule{0.700pt}{0.400pt}}
\multiput(1538.00,980.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1541,983.17){\rule{0.700pt}{0.400pt}}
\multiput(1541.00,982.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1544,985.17){\rule{0.900pt}{0.400pt}}
\multiput(1544.00,984.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1548,987.17){\rule{0.700pt}{0.400pt}}
\multiput(1548.00,986.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1551,989.17){\rule{0.700pt}{0.400pt}}
\multiput(1551.00,988.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1554,991.17){\rule{0.900pt}{0.400pt}}
\multiput(1554.00,990.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1558,993.17){\rule{0.700pt}{0.400pt}}
\multiput(1558.00,992.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1561,995.17){\rule{0.700pt}{0.400pt}}
\multiput(1561.00,994.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1564,997.17){\rule{0.700pt}{0.400pt}}
\multiput(1564.00,996.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1567,999.17){\rule{0.900pt}{0.400pt}}
\multiput(1567.00,998.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1571,1001.17){\rule{0.700pt}{0.400pt}}
\multiput(1571.00,1000.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1574,1003.17){\rule{0.700pt}{0.400pt}}
\multiput(1574.00,1002.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1577,1005.17){\rule{0.700pt}{0.400pt}}
\multiput(1577.00,1004.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1580,1007.17){\rule{0.900pt}{0.400pt}}
\multiput(1580.00,1006.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1584,1009.17){\rule{0.700pt}{0.400pt}}
\multiput(1584.00,1008.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1587,1011.17){\rule{0.700pt}{0.400pt}}
\multiput(1587.00,1010.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1590,1013.17){\rule{0.900pt}{0.400pt}}
\multiput(1590.00,1012.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1594.00,1015.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1594.00,1014.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1597,1018.17){\rule{0.700pt}{0.400pt}}
\multiput(1597.00,1017.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1600,1020.17){\rule{0.700pt}{0.400pt}}
\multiput(1600.00,1019.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1603,1022.17){\rule{0.900pt}{0.400pt}}
\multiput(1603.00,1021.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1607,1024.17){\rule{0.700pt}{0.400pt}}
\multiput(1607.00,1023.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1610,1026.17){\rule{0.700pt}{0.400pt}}
\multiput(1610.00,1025.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1613,1028.17){\rule{0.900pt}{0.400pt}}
\multiput(1613.00,1027.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1617,1030.17){\rule{0.700pt}{0.400pt}}
\multiput(1617.00,1029.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1620,1032.17){\rule{0.700pt}{0.400pt}}
\multiput(1620.00,1031.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1623,1034.17){\rule{0.700pt}{0.400pt}}
\multiput(1623.00,1033.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1626,1036.17){\rule{0.900pt}{0.400pt}}
\multiput(1626.00,1035.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1630,1038.17){\rule{0.700pt}{0.400pt}}
\multiput(1630.00,1037.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1633,1040.17){\rule{0.700pt}{0.400pt}}
\multiput(1633.00,1039.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1636,1042.17){\rule{0.700pt}{0.400pt}}
\multiput(1636.00,1041.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1639,1044.17){\rule{0.900pt}{0.400pt}}
\multiput(1639.00,1043.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1643,1046.17){\rule{0.700pt}{0.400pt}}
\multiput(1643.00,1045.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1646,1048.17){\rule{0.700pt}{0.400pt}}
\multiput(1646.00,1047.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1649,1050.17){\rule{0.900pt}{0.400pt}}
\multiput(1649.00,1049.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1653.00,1052.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1653.00,1051.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1656,1055.17){\rule{0.700pt}{0.400pt}}
\multiput(1656.00,1054.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1659,1057.17){\rule{0.700pt}{0.400pt}}
\multiput(1659.00,1056.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1662,1059.17){\rule{0.900pt}{0.400pt}}
\multiput(1662.00,1058.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1666,1061.17){\rule{0.700pt}{0.400pt}}
\multiput(1666.00,1060.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1669,1063.17){\rule{0.700pt}{0.400pt}}
\multiput(1669.00,1062.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1672,1065.17){\rule{0.700pt}{0.400pt}}
\multiput(1672.00,1064.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1675,1067.17){\rule{0.900pt}{0.400pt}}
\multiput(1675.00,1066.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1679,1069.17){\rule{0.700pt}{0.400pt}}
\multiput(1679.00,1068.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1682,1071.17){\rule{0.700pt}{0.400pt}}
\multiput(1682.00,1070.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1685,1073.17){\rule{0.900pt}{0.400pt}}
\multiput(1685.00,1072.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1689,1075.17){\rule{0.700pt}{0.400pt}}
\multiput(1689.00,1074.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1692,1077.17){\rule{0.700pt}{0.400pt}}
\multiput(1692.00,1076.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1695,1079.17){\rule{0.700pt}{0.400pt}}
\multiput(1695.00,1078.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1698,1081.17){\rule{0.900pt}{0.400pt}}
\multiput(1698.00,1080.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1702,1083.17){\rule{0.700pt}{0.400pt}}
\multiput(1702.00,1082.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1705,1085.17){\rule{0.700pt}{0.400pt}}
\multiput(1705.00,1084.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1708,1087.17){\rule{0.900pt}{0.400pt}}
\multiput(1708.00,1086.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1712.00,1089.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1712.00,1088.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1715,1092.17){\rule{0.700pt}{0.400pt}}
\multiput(1715.00,1091.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1718,1094.17){\rule{0.700pt}{0.400pt}}
\multiput(1718.00,1093.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1721,1096.17){\rule{0.900pt}{0.400pt}}
\multiput(1721.00,1095.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1725,1098.17){\rule{0.700pt}{0.400pt}}
\multiput(1725.00,1097.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1728,1100.17){\rule{0.700pt}{0.400pt}}
\multiput(1728.00,1099.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1731,1102.17){\rule{0.700pt}{0.400pt}}
\multiput(1731.00,1101.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1734,1104.17){\rule{0.900pt}{0.400pt}}
\multiput(1734.00,1103.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1738,1106.17){\rule{0.700pt}{0.400pt}}
\multiput(1738.00,1105.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1741,1108.17){\rule{0.700pt}{0.400pt}}
\multiput(1741.00,1107.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1744,1110.17){\rule{0.900pt}{0.400pt}}
\multiput(1744.00,1109.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1748,1112.17){\rule{0.700pt}{0.400pt}}
\multiput(1748.00,1111.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1751,1114.17){\rule{0.700pt}{0.400pt}}
\multiput(1751.00,1113.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1754,1116.17){\rule{0.700pt}{0.400pt}}
\multiput(1754.00,1115.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1757,1118.17){\rule{0.900pt}{0.400pt}}
\multiput(1757.00,1117.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1761,1120.17){\rule{0.700pt}{0.400pt}}
\multiput(1761.00,1119.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1764,1122.17){\rule{0.700pt}{0.400pt}}
\multiput(1764.00,1121.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1767,1124.17){\rule{0.900pt}{0.400pt}}
\multiput(1767.00,1123.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1771.00,1126.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1771.00,1125.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1774,1129.17){\rule{0.700pt}{0.400pt}}
\multiput(1774.00,1128.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1777,1131.17){\rule{0.700pt}{0.400pt}}
\multiput(1777.00,1130.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1780,1133.17){\rule{0.900pt}{0.400pt}}
\multiput(1780.00,1132.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1784,1135.17){\rule{0.700pt}{0.400pt}}
\multiput(1784.00,1134.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1787,1137.17){\rule{0.700pt}{0.400pt}}
\multiput(1787.00,1136.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1790,1139.17){\rule{0.700pt}{0.400pt}}
\multiput(1790.00,1138.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1793,1141.17){\rule{0.900pt}{0.400pt}}
\multiput(1793.00,1140.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1797,1143.17){\rule{0.700pt}{0.400pt}}
\multiput(1797.00,1142.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1800,1145.17){\rule{0.700pt}{0.400pt}}
\multiput(1800.00,1144.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1803,1147.17){\rule{0.900pt}{0.400pt}}
\multiput(1803.00,1146.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1807,1149.17){\rule{0.700pt}{0.400pt}}
\multiput(1807.00,1148.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1810,1151.17){\rule{0.700pt}{0.400pt}}
\multiput(1810.00,1150.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1813,1153.17){\rule{0.700pt}{0.400pt}}
\multiput(1813.00,1152.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1816,1155.17){\rule{0.900pt}{0.400pt}}
\multiput(1816.00,1154.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1820,1157.17){\rule{0.700pt}{0.400pt}}
\multiput(1820.00,1156.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1823,1159.17){\rule{0.700pt}{0.400pt}}
\multiput(1823.00,1158.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1826,1161.17){\rule{0.700pt}{0.400pt}}
\multiput(1826.00,1160.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1829.00,1163.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1829.00,1162.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1833,1166.17){\rule{0.700pt}{0.400pt}}
\multiput(1833.00,1165.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1836,1168.17){\rule{0.700pt}{0.400pt}}
\multiput(1836.00,1167.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1839,1170.17){\rule{0.900pt}{0.400pt}}
\multiput(1839.00,1169.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1843,1172.17){\rule{0.700pt}{0.400pt}}
\multiput(1843.00,1171.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1846,1174.17){\rule{0.700pt}{0.400pt}}
\multiput(1846.00,1173.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1849,1176.17){\rule{0.700pt}{0.400pt}}
\multiput(1849.00,1175.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1852,1178.17){\rule{0.900pt}{0.400pt}}
\multiput(1852.00,1177.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1856,1180.17){\rule{0.700pt}{0.400pt}}
\multiput(1856.00,1179.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1859,1182.17){\rule{0.700pt}{0.400pt}}
\multiput(1859.00,1181.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1862,1184.17){\rule{0.900pt}{0.400pt}}
\multiput(1862.00,1183.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1866,1186.17){\rule{0.700pt}{0.400pt}}
\multiput(1866.00,1185.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1869,1188.17){\rule{0.700pt}{0.400pt}}
\multiput(1869.00,1187.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1872,1190.17){\rule{0.700pt}{0.400pt}}
\multiput(1872.00,1189.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1875,1192.17){\rule{0.900pt}{0.400pt}}
\multiput(1875.00,1191.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1879,1194.17){\rule{0.700pt}{0.400pt}}
\multiput(1879.00,1193.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1882,1196.17){\rule{0.700pt}{0.400pt}}
\multiput(1882.00,1195.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1885,1198.17){\rule{0.700pt}{0.400pt}}
\multiput(1885.00,1197.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1888.00,1200.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1888.00,1199.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1892,1203.17){\rule{0.700pt}{0.400pt}}
\multiput(1892.00,1202.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1895,1205.17){\rule{0.700pt}{0.400pt}}
\multiput(1895.00,1204.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1898,1207.17){\rule{0.900pt}{0.400pt}}
\multiput(1898.00,1206.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1902,1209.17){\rule{0.700pt}{0.400pt}}
\multiput(1902.00,1208.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1905,1211.17){\rule{0.700pt}{0.400pt}}
\multiput(1905.00,1210.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1908,1213.17){\rule{0.700pt}{0.400pt}}
\multiput(1908.00,1212.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1911,1215.17){\rule{0.900pt}{0.400pt}}
\multiput(1911.00,1214.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1915,1217.17){\rule{0.700pt}{0.400pt}}
\multiput(1915.00,1216.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1918,1219.17){\rule{0.700pt}{0.400pt}}
\multiput(1918.00,1218.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1921,1221.17){\rule{0.900pt}{0.400pt}}
\multiput(1921.00,1220.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1925,1223.17){\rule{0.700pt}{0.400pt}}
\multiput(1925.00,1222.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1928,1225.17){\rule{0.700pt}{0.400pt}}
\multiput(1928.00,1224.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1931,1227.17){\rule{0.700pt}{0.400pt}}
\multiput(1931.00,1226.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1934,1229.17){\rule{0.900pt}{0.400pt}}
\multiput(1934.00,1228.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1938,1231.17){\rule{0.700pt}{0.400pt}}
\multiput(1938.00,1230.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1941,1233.17){\rule{0.700pt}{0.400pt}}
\multiput(1941.00,1232.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1944,1235.17){\rule{0.700pt}{0.400pt}}
\multiput(1944.00,1234.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1947.00,1237.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1947.00,1236.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1951,1240.17){\rule{0.700pt}{0.400pt}}
\multiput(1951.00,1239.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1954,1242.17){\rule{0.700pt}{0.400pt}}
\multiput(1954.00,1241.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1957,1244.17){\rule{0.900pt}{0.400pt}}
\multiput(1957.00,1243.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1961,1246.17){\rule{0.700pt}{0.400pt}}
\multiput(1961.00,1245.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1964,1248.17){\rule{0.700pt}{0.400pt}}
\multiput(1964.00,1247.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1967,1250.17){\rule{0.700pt}{0.400pt}}
\multiput(1967.00,1249.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1970,1252.17){\rule{0.900pt}{0.400pt}}
\multiput(1970.00,1251.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1974,1254.17){\rule{0.700pt}{0.400pt}}
\multiput(1974.00,1253.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1977,1256.17){\rule{0.700pt}{0.400pt}}
\multiput(1977.00,1255.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1980,1258.17){\rule{0.900pt}{0.400pt}}
\multiput(1980.00,1257.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1984,1260.17){\rule{0.700pt}{0.400pt}}
\multiput(1984.00,1259.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1987,1262.17){\rule{0.700pt}{0.400pt}}
\multiput(1987.00,1261.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1990,1264.17){\rule{0.700pt}{0.400pt}}
\multiput(1990.00,1263.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1993,1266.17){\rule{0.900pt}{0.400pt}}
\multiput(1993.00,1265.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1997,1268.17){\rule{0.700pt}{0.400pt}}
\multiput(1997.00,1267.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2000,1270.17){\rule{0.700pt}{0.400pt}}
\multiput(2000.00,1269.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2003,1272.17){\rule{0.700pt}{0.400pt}}
\multiput(2003.00,1271.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2006.00,1274.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(2006.00,1273.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(2010,1277.17){\rule{0.700pt}{0.400pt}}
\multiput(2010.00,1276.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2013,1279.17){\rule{0.700pt}{0.400pt}}
\multiput(2013.00,1278.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2016,1281.17){\rule{0.900pt}{0.400pt}}
\multiput(2016.00,1280.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2020,1283.17){\rule{0.700pt}{0.400pt}}
\multiput(2020.00,1282.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2023,1285.17){\rule{0.700pt}{0.400pt}}
\multiput(2023.00,1284.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2026,1287.17){\rule{0.700pt}{0.400pt}}
\multiput(2026.00,1286.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2029,1289.17){\rule{0.900pt}{0.400pt}}
\multiput(2029.00,1288.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2033,1291.17){\rule{0.700pt}{0.400pt}}
\multiput(2033.00,1290.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2036,1293.17){\rule{0.700pt}{0.400pt}}
\multiput(2036.00,1292.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2039,1295.17){\rule{0.700pt}{0.400pt}}
\multiput(2039.00,1294.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2042,1297.17){\rule{0.900pt}{0.400pt}}
\multiput(2042.00,1296.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2046,1299.17){\rule{0.700pt}{0.400pt}}
\multiput(2046.00,1298.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2049,1301.17){\rule{0.700pt}{0.400pt}}
\multiput(2049.00,1300.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2052,1303.17){\rule{0.900pt}{0.400pt}}
\multiput(2052.00,1302.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2056,1305.17){\rule{0.700pt}{0.400pt}}
\multiput(2056.00,1304.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2059,1307.17){\rule{0.700pt}{0.400pt}}
\multiput(2059.00,1306.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2062,1309.17){\rule{0.700pt}{0.400pt}}
\multiput(2062.00,1308.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2065.00,1311.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(2065.00,1310.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(2069,1314.17){\rule{0.700pt}{0.400pt}}
\multiput(2069.00,1313.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2072,1316.17){\rule{0.700pt}{0.400pt}}
\multiput(2072.00,1315.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2075,1318.17){\rule{0.900pt}{0.400pt}}
\multiput(2075.00,1317.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2079,1320.17){\rule{0.700pt}{0.400pt}}
\multiput(2079.00,1319.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2082,1322.17){\rule{0.700pt}{0.400pt}}
\multiput(2082.00,1321.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2085,1324.17){\rule{0.700pt}{0.400pt}}
\multiput(2085.00,1323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2088,1326.17){\rule{0.900pt}{0.400pt}}
\multiput(2088.00,1325.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2092,1328.17){\rule{0.700pt}{0.400pt}}
\multiput(2092.00,1327.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2095,1330.17){\rule{0.700pt}{0.400pt}}
\multiput(2095.00,1329.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2098,1332.17){\rule{0.700pt}{0.400pt}}
\multiput(2098.00,1331.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2101,1334.17){\rule{0.900pt}{0.400pt}}
\multiput(2101.00,1333.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2105,1336.17){\rule{0.700pt}{0.400pt}}
\multiput(2105.00,1335.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2108,1338.17){\rule{0.700pt}{0.400pt}}
\multiput(2108.00,1337.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2111,1340.17){\rule{0.900pt}{0.400pt}}
\multiput(2111.00,1339.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2115,1342.17){\rule{0.700pt}{0.400pt}}
\multiput(2115.00,1341.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2118,1344.17){\rule{0.700pt}{0.400pt}}
\multiput(2118.00,1343.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2121,1346.17){\rule{0.700pt}{0.400pt}}
\multiput(2121.00,1345.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(2124.00,1348.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(2124.00,1347.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(2128,1351.17){\rule{0.700pt}{0.400pt}}
\multiput(2128.00,1350.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2131,1353.17){\rule{0.700pt}{0.400pt}}
\multiput(2131.00,1352.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2134,1355.17){\rule{0.900pt}{0.400pt}}
\multiput(2134.00,1354.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2138,1357.17){\rule{0.700pt}{0.400pt}}
\multiput(2138.00,1356.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2141,1359.17){\rule{0.700pt}{0.400pt}}
\multiput(2141.00,1358.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2144,1361.17){\rule{0.700pt}{0.400pt}}
\multiput(2144.00,1360.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2147,1363.17){\rule{0.900pt}{0.400pt}}
\multiput(2147.00,1362.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2151,1365.17){\rule{0.700pt}{0.400pt}}
\multiput(2151.00,1364.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2154,1367.17){\rule{0.700pt}{0.400pt}}
\multiput(2154.00,1366.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2157,1369.17){\rule{0.700pt}{0.400pt}}
\multiput(2157.00,1368.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2160,1371.17){\rule{0.900pt}{0.400pt}}
\multiput(2160.00,1370.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2164,1373.17){\rule{0.700pt}{0.400pt}}
\multiput(2164.00,1372.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2167,1375.17){\rule{0.700pt}{0.400pt}}
\multiput(2167.00,1374.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2170,1377.17){\rule{0.900pt}{0.400pt}}
\multiput(2170.00,1376.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(2174,1379.17){\rule{0.700pt}{0.400pt}}
\multiput(2174.00,1378.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2177,1381.17){\rule{0.700pt}{0.400pt}}
\multiput(2177.00,1380.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(2180,1383.17){\rule{0.700pt}{0.400pt}}
\multiput(2180.00,1382.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\end{picture}
%\end{document}

==> r1l.tex <==
%\documentclass [12pt] {article}
%\begin{document}
\bf
\large
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(2250,1575)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{346.655pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(2166.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,257){\makebox(0,0)[r]{0.15}}
\put(2166.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,401.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,401){\makebox(0,0)[r]{0.2}}
\put(2166.0,401.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,545.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,545){\makebox(0,0)[r]{0.25}}
\put(2166.0,545.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,689.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,689){\makebox(0,0)[r]{0.3}}
\put(2166.0,689.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{0.35}}
\put(2166.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,976.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,976){\makebox(0,0)[r]{0.4}}
\put(2166.0,976.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1120.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1120){\makebox(0,0)[r]{0.45}}
\put(2166.0,1120.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1264.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1264){\makebox(0,0)[r]{0.5}}
\put(2166.0,1264.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1408.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1408){\makebox(0,0)[r]{0.55}}
\put(2166.0,1408.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1552.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1552){\makebox(0,0)[r]{0.6}}
\put(2166.0,1552.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(548.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(548,68){\makebox(0,0){0.05}}
\put(548.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(875,68){\makebox(0,0){0.1}}
\put(875.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1203.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1203,68){\makebox(0,0){0.15}}
\put(1203.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1531.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1531,68){\makebox(0,0){0.2}}
\put(1531.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1858.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1858,68){\makebox(0,0){0.25}}
\put(1858.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(2186.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(2186,68){\makebox(0,0){0.3}}
\put(2186.0,1532.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{473.609pt}{1.000pt}}
\put(2186.0,113.0){\rule[-0.500pt]{1.000pt}{346.655pt}}
\put(220.0,1552.0){\rule[-0.500pt]{473.609pt}{1.000pt}}
\put(45,832){\makebox(0,0){$R(t)$}}
\put(1203,23){\makebox(0,0){$t$}}
\put(1531,1408){\makebox(0,0)[l]{$f_{1}^{\prime}=-5$}}
\put(1531,689){\makebox(0,0)[l]{$f_{1}^{\prime}=-10$}}
\put(1531,401){\makebox(0,0)[l]{$f_{1}^{\prime}=-15$}}
\put(1531,257){\makebox(0,0)[l]{$f_{1}^{\prime}=-20$}}
\put(1531,171){\makebox(0,0)[l]{$f_{1}^{\prime}=-25$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{346.655pt}}
\put(2176,1272.42){\rule{0.723pt}{1.000pt}}
\multiput(2177.50,1271.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2179.0,1274.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(2168,1273.42){\rule{0.482pt}{1.000pt}}
\multiput(2169.00,1272.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(2170.0,1275.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(2159,1274.42){\rule{0.723pt}{1.000pt}}
\multiput(2160.50,1273.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2162.0,1276.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(2150,1275.42){\rule{0.723pt}{1.000pt}}
\multiput(2151.50,1274.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2153.0,1277.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(2142,1276.42){\rule{0.723pt}{1.000pt}}
\multiput(2143.50,1275.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2145.0,1278.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(2133,1277.42){\rule{0.723pt}{1.000pt}}
\multiput(2134.50,1276.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2136.0,1279.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(2122,1278.42){\rule{0.723pt}{1.000pt}}
\multiput(2123.50,1277.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2125.0,1280.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(2114,1279.42){\rule{0.723pt}{1.000pt}}
\multiput(2115.50,1278.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2117.0,1281.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(2106,1280.42){\rule{0.723pt}{1.000pt}}
\multiput(2107.50,1279.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2109.0,1282.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(2098,1281.42){\rule{0.482pt}{1.000pt}}
\multiput(2099.00,1280.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(2100.0,1283.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(2087,1282.42){\rule{0.723pt}{1.000pt}}
\multiput(2088.50,1281.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2090.0,1284.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(2079,1283.42){\rule{0.723pt}{1.000pt}}
\multiput(2080.50,1282.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2082.0,1285.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(2071,1284.42){\rule{0.723pt}{1.000pt}}
\multiput(2072.50,1283.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2074.0,1286.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(2061,1285.42){\rule{0.482pt}{1.000pt}}
\multiput(2062.00,1284.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(2063.0,1287.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(2053,1286.42){\rule{0.723pt}{1.000pt}}
\multiput(2054.50,1285.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2056.0,1288.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(2043,1287.42){\rule{0.482pt}{1.000pt}}
\multiput(2044.00,1286.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(2045.0,1289.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(2035,1288.42){\rule{0.723pt}{1.000pt}}
\multiput(2036.50,1287.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2038.0,1290.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(2028,1289.42){\rule{0.482pt}{1.000pt}}
\multiput(2029.00,1288.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(2030.0,1291.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(2018,1290.42){\rule{0.482pt}{1.000pt}}
\multiput(2019.00,1289.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(2020.0,1292.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(2008,1291.42){\rule{0.723pt}{1.000pt}}
\multiput(2009.50,1290.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(2011.0,1293.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(2001,1292.42){\rule{0.482pt}{1.000pt}}
\multiput(2002.00,1291.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(2003.0,1294.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1991,1293.42){\rule{0.723pt}{1.000pt}}
\multiput(1992.50,1292.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1994.0,1295.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1984,1294.42){\rule{0.482pt}{1.000pt}}
\multiput(1985.00,1293.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1986.0,1296.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1975,1295.42){\rule{0.482pt}{1.000pt}}
\multiput(1976.00,1294.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1977.0,1297.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1965,1296.42){\rule{0.723pt}{1.000pt}}
\multiput(1966.50,1295.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1968.0,1298.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1956,1297.42){\rule{0.482pt}{1.000pt}}
\multiput(1957.00,1296.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1958.0,1299.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1949,1298.42){\rule{0.482pt}{1.000pt}}
\multiput(1950.00,1297.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1951.0,1300.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1940,1299.42){\rule{0.482pt}{1.000pt}}
\multiput(1941.00,1298.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1942.0,1301.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1931,1300.42){\rule{0.482pt}{1.000pt}}
\multiput(1932.00,1299.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1933.0,1302.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1922,1301.42){\rule{0.482pt}{1.000pt}}
\multiput(1923.00,1300.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1924.0,1303.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1913,1302.42){\rule{0.723pt}{1.000pt}}
\multiput(1914.50,1301.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1916.0,1304.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1905,1303.42){\rule{0.482pt}{1.000pt}}
\multiput(1906.00,1302.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1907.0,1305.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1896,1304.42){\rule{0.482pt}{1.000pt}}
\multiput(1897.00,1303.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1898.0,1306.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1888,1305.42){\rule{0.482pt}{1.000pt}}
\multiput(1889.00,1304.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1890.0,1307.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1879,1306.42){\rule{0.482pt}{1.000pt}}
\multiput(1880.00,1305.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1881.0,1308.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1871,1307.42){\rule{0.482pt}{1.000pt}}
\multiput(1872.00,1306.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1873.0,1309.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1862,1308.42){\rule{0.723pt}{1.000pt}}
\multiput(1863.50,1307.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1865.0,1310.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1854,1309.42){\rule{0.482pt}{1.000pt}}
\multiput(1855.00,1308.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1856.0,1311.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1846,1310.42){\rule{0.482pt}{1.000pt}}
\multiput(1847.00,1309.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1848.0,1312.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1836,1311.42){\rule{0.482pt}{1.000pt}}
\multiput(1837.00,1310.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1838.0,1313.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1828,1312.42){\rule{0.482pt}{1.000pt}}
\multiput(1829.00,1311.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1830.0,1314.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1820,1313.42){\rule{0.482pt}{1.000pt}}
\multiput(1821.00,1312.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1822.0,1315.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1811,1314.42){\rule{0.482pt}{1.000pt}}
\multiput(1812.00,1313.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1813.0,1316.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1803,1315.42){\rule{0.482pt}{1.000pt}}
\multiput(1804.00,1314.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1805.0,1317.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1793,1316.42){\rule{0.482pt}{1.000pt}}
\multiput(1794.00,1315.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1795.0,1318.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1786,1317.42){\rule{0.482pt}{1.000pt}}
\multiput(1787.00,1316.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1788.0,1319.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1777,1318.42){\rule{0.241pt}{1.000pt}}
\multiput(1777.50,1317.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1778.0,1320.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1769,1319.42){\rule{0.482pt}{1.000pt}}
\multiput(1770.00,1318.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1771.0,1321.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1760,1320.42){\rule{0.482pt}{1.000pt}}
\multiput(1761.00,1319.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1762.0,1322.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1753,1321.42){\rule{0.482pt}{1.000pt}}
\multiput(1754.00,1320.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1755.0,1323.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1744,1322.42){\rule{0.482pt}{1.000pt}}
\multiput(1745.00,1321.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1746.0,1324.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1735,1323.42){\rule{0.482pt}{1.000pt}}
\multiput(1736.00,1322.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1737.0,1325.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1727,1324.42){\rule{0.241pt}{1.000pt}}
\multiput(1727.50,1323.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1728.0,1326.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1718,1325.42){\rule{0.482pt}{1.000pt}}
\multiput(1719.00,1324.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1720.0,1327.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1711,1326.42){\rule{0.482pt}{1.000pt}}
\multiput(1712.00,1325.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1713.0,1328.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1703,1327.42){\rule{0.241pt}{1.000pt}}
\multiput(1703.50,1326.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1704.0,1329.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1694,1328.42){\rule{0.482pt}{1.000pt}}
\multiput(1695.00,1327.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1696.0,1330.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1686,1329.42){\rule{0.482pt}{1.000pt}}
\multiput(1687.00,1328.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1688.0,1331.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1678,1330.42){\rule{0.482pt}{1.000pt}}
\multiput(1679.00,1329.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1680.0,1332.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1668,1331.42){\rule{0.482pt}{1.000pt}}
\multiput(1669.00,1330.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1670.0,1333.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1660,1332.42){\rule{0.482pt}{1.000pt}}
\multiput(1661.00,1331.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1662.0,1334.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1652,1333.42){\rule{0.482pt}{1.000pt}}
\multiput(1653.00,1332.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1654.0,1335.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1645,1334.42){\rule{0.241pt}{1.000pt}}
\multiput(1645.50,1333.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1646.0,1336.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1635,1335.42){\rule{0.482pt}{1.000pt}}
\multiput(1636.00,1334.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1637.0,1337.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1628,1336.42){\rule{0.241pt}{1.000pt}}
\multiput(1628.50,1335.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1629.0,1338.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1619,1337.42){\rule{0.241pt}{1.000pt}}
\multiput(1619.50,1336.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1620.0,1339.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1611,1338.42){\rule{0.482pt}{1.000pt}}
\multiput(1612.00,1337.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1613.0,1340.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1603,1339.42){\rule{0.241pt}{1.000pt}}
\multiput(1603.50,1338.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1604.0,1341.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1595,1340.42){\rule{0.482pt}{1.000pt}}
\multiput(1596.00,1339.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1597.0,1342.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1587,1341.42){\rule{0.241pt}{1.000pt}}
\multiput(1587.50,1340.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1588.0,1343.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1578,1342.42){\rule{0.482pt}{1.000pt}}
\multiput(1579.00,1341.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1580.0,1344.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1570,1343.42){\rule{0.241pt}{1.000pt}}
\multiput(1570.50,1342.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1571.0,1345.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1562,1344.42){\rule{0.241pt}{1.000pt}}
\multiput(1562.50,1343.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1563.0,1346.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1553,1345.42){\rule{0.482pt}{1.000pt}}
\multiput(1554.00,1344.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1555.0,1347.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1545,1346.42){\rule{0.482pt}{1.000pt}}
\multiput(1546.00,1345.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1547.0,1348.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1537,1347.42){\rule{0.482pt}{1.000pt}}
\multiput(1538.00,1346.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1539.0,1349.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1529,1348.42){\rule{0.482pt}{1.000pt}}
\multiput(1530.00,1347.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1531.0,1350.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1522,1349.42){\rule{0.241pt}{1.000pt}}
\multiput(1522.50,1348.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1523.0,1351.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1514,1350.42){\rule{0.241pt}{1.000pt}}
\multiput(1514.50,1349.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1515.0,1352.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1505,1351.42){\rule{0.241pt}{1.000pt}}
\multiput(1505.50,1350.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1506.0,1353.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1497,1352.42){\rule{0.482pt}{1.000pt}}
\multiput(1498.00,1351.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1499.0,1354.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1489,1353.42){\rule{0.241pt}{1.000pt}}
\multiput(1489.50,1352.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1490.0,1355.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1481,1354.42){\rule{0.482pt}{1.000pt}}
\multiput(1482.00,1353.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1483.0,1356.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1473,1355.42){\rule{0.241pt}{1.000pt}}
\multiput(1473.50,1354.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1474.0,1357.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1465,1356.42){\rule{0.241pt}{1.000pt}}
\multiput(1465.50,1355.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1466.0,1358.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1458,1357.42){\rule{0.241pt}{1.000pt}}
\multiput(1458.50,1356.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1459.0,1359.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1450,1358.42){\rule{0.241pt}{1.000pt}}
\multiput(1450.50,1357.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1451.0,1360.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1442,1359.42){\rule{0.241pt}{1.000pt}}
\multiput(1442.50,1358.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1443.0,1361.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1434,1360.42){\rule{0.241pt}{1.000pt}}
\multiput(1434.50,1359.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1435.0,1362.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1426,1361.42){\rule{0.241pt}{1.000pt}}
\multiput(1426.50,1360.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1427.0,1363.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1417,1362.42){\rule{0.241pt}{1.000pt}}
\multiput(1417.50,1361.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1418.0,1364.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1409,1363.42){\rule{0.241pt}{1.000pt}}
\multiput(1409.50,1362.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1410.0,1365.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1402,1364.42){\rule{0.241pt}{1.000pt}}
\multiput(1402.50,1363.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1403.0,1366.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1393,1365.42){\rule{0.241pt}{1.000pt}}
\multiput(1393.50,1364.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1394.0,1367.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1386,1366.42){\rule{0.241pt}{1.000pt}}
\multiput(1386.50,1365.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1387.0,1368.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1378,1367.42){\rule{0.241pt}{1.000pt}}
\multiput(1378.50,1366.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1379.0,1369.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1370,1368.42){\rule{0.241pt}{1.000pt}}
\multiput(1370.50,1367.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1371.0,1370.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1362,1369.42){\rule{0.241pt}{1.000pt}}
\multiput(1362.50,1368.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1363.0,1371.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1354,1370.42){\rule{0.241pt}{1.000pt}}
\multiput(1354.50,1369.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1355.0,1372.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1346,1371.42){\rule{0.241pt}{1.000pt}}
\multiput(1346.50,1370.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1347.0,1373.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1338,1372.42){\rule{0.241pt}{1.000pt}}
\multiput(1338.50,1371.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1339.0,1374.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1331,1373.42){\rule{0.241pt}{1.000pt}}
\multiput(1331.50,1372.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1332.0,1375.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1322,1374.42){\rule{0.241pt}{1.000pt}}
\multiput(1322.50,1373.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1323.0,1376.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1315,1375.42){\rule{0.241pt}{1.000pt}}
\multiput(1315.50,1374.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1316.0,1377.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1307,1376.42){\rule{0.241pt}{1.000pt}}
\multiput(1307.50,1375.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1308.0,1378.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1299,1377.42){\rule{0.241pt}{1.000pt}}
\multiput(1299.50,1376.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1300.0,1379.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1292,1378.42){\rule{0.241pt}{1.000pt}}
\multiput(1292.50,1377.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1293.0,1380.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1284,1379.42){\rule{0.241pt}{1.000pt}}
\multiput(1284.50,1378.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1285.0,1381.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1276,1380.42){\rule{0.241pt}{1.000pt}}
\multiput(1276.50,1379.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1277.0,1382.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1268,1381.42){\rule{0.241pt}{1.000pt}}
\multiput(1268.50,1380.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1269.0,1383.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1260,1382.42){\rule{0.241pt}{1.000pt}}
\multiput(1260.50,1381.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1261.0,1384.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1253,1383.42){\rule{0.241pt}{1.000pt}}
\multiput(1253.50,1382.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1254.0,1385.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1245,1384.42){\rule{0.241pt}{1.000pt}}
\multiput(1245.50,1383.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1246.0,1386.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1237,1385.42){\rule{0.241pt}{1.000pt}}
\multiput(1237.50,1384.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1238.0,1387.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1229,1386.42){\rule{0.241pt}{1.000pt}}
\multiput(1229.50,1385.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1230.0,1388.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1221,1387.42){\rule{0.241pt}{1.000pt}}
\multiput(1221.50,1386.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1222.0,1389.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1221,1390){\usebox{\plotpoint}}
\put(1214.0,1390.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1214.0,1390.0){\usebox{\plotpoint}}
\put(1206,1389.42){\rule{0.241pt}{1.000pt}}
\multiput(1206.50,1388.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1207.0,1391.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1199,1390.42){\rule{0.241pt}{1.000pt}}
\multiput(1199.50,1389.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1200.0,1392.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1191,1391.42){\rule{0.241pt}{1.000pt}}
\multiput(1191.50,1390.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1192.0,1393.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1183,1392.42){\rule{0.241pt}{1.000pt}}
\multiput(1183.50,1391.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1184.0,1394.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1175,1393.42){\rule{0.241pt}{1.000pt}}
\multiput(1175.50,1392.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1176.0,1395.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1175,1396){\usebox{\plotpoint}}
\put(1168.0,1396.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1168.0,1396.0){\usebox{\plotpoint}}
\put(1160,1395.42){\rule{0.241pt}{1.000pt}}
\multiput(1160.50,1394.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1161.0,1397.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1160,1398){\usebox{\plotpoint}}
\put(1153,1396.42){\rule{0.241pt}{1.000pt}}
\multiput(1153.50,1395.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1154.0,1398.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1145,1397.42){\rule{0.241pt}{1.000pt}}
\multiput(1145.50,1396.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1146.0,1399.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1137,1398.42){\rule{0.241pt}{1.000pt}}
\multiput(1137.50,1397.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1138.0,1400.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1137,1401){\usebox{\plotpoint}}
\put(1130,1399.42){\rule{0.241pt}{1.000pt}}
\multiput(1130.50,1398.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1131.0,1401.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1130,1402){\usebox{\plotpoint}}
\put(1122,1400.42){\rule{0.241pt}{1.000pt}}
\multiput(1122.50,1399.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1123.0,1402.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1115.0,1403.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1115.0,1403.0){\usebox{\plotpoint}}
\put(1107,1402.42){\rule{0.241pt}{1.000pt}}
\multiput(1107.50,1401.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1108.0,1404.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1107,1405){\usebox{\plotpoint}}
\put(1100.0,1405.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1100.0,1405.0){\usebox{\plotpoint}}
\put(1092,1404.42){\rule{0.241pt}{1.000pt}}
\multiput(1092.50,1403.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1093.0,1406.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1085.0,1407.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1085.0,1407.0){\usebox{\plotpoint}}
\put(1077,1406.42){\rule{0.241pt}{1.000pt}}
\multiput(1077.50,1405.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1078.0,1408.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1077,1409){\usebox{\plotpoint}}
\put(1069,1407.42){\rule{0.241pt}{1.000pt}}
\multiput(1069.50,1406.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1070.0,1409.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1069,1410){\usebox{\plotpoint}}
\put(1062.0,1410.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1062.0,1410.0){\usebox{\plotpoint}}
\put(1054,1409.42){\rule{0.241pt}{1.000pt}}
\multiput(1054.50,1408.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1055.0,1411.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1054,1412){\usebox{\plotpoint}}
\put(1047.0,1412.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1047.0,1412.0){\usebox{\plotpoint}}
\put(1040.0,1413.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1040.0,1413.0){\usebox{\plotpoint}}
\put(1032,1412.42){\rule{0.241pt}{1.000pt}}
\multiput(1032.50,1411.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1033.0,1414.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1032,1415){\usebox{\plotpoint}}
\put(1025.0,1415.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1025.0,1415.0){\usebox{\plotpoint}}
\put(1017,1414.42){\rule{0.241pt}{1.000pt}}
\multiput(1017.50,1413.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1018.0,1416.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1017,1417){\usebox{\plotpoint}}
\put(1010.0,1417.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1010.0,1417.0){\usebox{\plotpoint}}
\put(1002,1416.42){\rule{0.241pt}{1.000pt}}
\multiput(1002.50,1415.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1003.0,1418.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1002,1419){\usebox{\plotpoint}}
\put(1002,1419){\usebox{\plotpoint}}
\put(995,1417.42){\rule{0.241pt}{1.000pt}}
\multiput(995.50,1416.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(996.0,1419.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(995,1420){\usebox{\plotpoint}}
\put(987,1418.42){\rule{0.241pt}{1.000pt}}
\multiput(987.50,1417.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(988.0,1420.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(987,1421){\usebox{\plotpoint}}
\put(980,1419.42){\rule{0.241pt}{1.000pt}}
\multiput(980.50,1418.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(981.0,1421.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(980,1422){\usebox{\plotpoint}}
\put(973.0,1422.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(973.0,1422.0){\usebox{\plotpoint}}
\put(965,1421.42){\rule{0.241pt}{1.000pt}}
\multiput(965.50,1420.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(966.0,1423.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(965,1424){\usebox{\plotpoint}}
\put(958.0,1424.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(958.0,1424.0){\usebox{\plotpoint}}
\put(951.0,1425.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(951.0,1425.0){\usebox{\plotpoint}}
\put(943,1424.42){\rule{0.241pt}{1.000pt}}
\multiput(943.50,1423.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(944.0,1426.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(943,1427){\usebox{\plotpoint}}
\put(943,1427){\usebox{\plotpoint}}
\put(936.0,1427.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(936.0,1427.0){\usebox{\plotpoint}}
\put(928,1426.42){\rule{0.241pt}{1.000pt}}
\multiput(928.50,1425.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(929.0,1428.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(928,1429){\usebox{\plotpoint}}
\put(928,1429){\usebox{\plotpoint}}
\put(921,1427.42){\rule{0.241pt}{1.000pt}}
\multiput(921.50,1426.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(922.0,1429.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(921,1430){\usebox{\plotpoint}}
\put(921,1430){\usebox{\plotpoint}}
\put(917.0,1430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(2179,602.77){\rule{0.723pt}{0.350pt}}
\multiput(2180.50,602.27)(-1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(2182.0,603.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(2150,603.77){\rule{0.723pt}{0.350pt}}
\multiput(2151.50,603.27)(-1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(2153.0,604.0){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(2117,604.77){\rule{0.723pt}{0.350pt}}
\multiput(2118.50,604.27)(-1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(2120.0,605.0){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(2087,605.77){\rule{0.723pt}{0.350pt}}
\multiput(2088.50,605.27)(-1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(2090.0,606.0){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(2056,606.77){\rule{0.482pt}{0.350pt}}
\multiput(2057.00,606.27)(-1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(2058.0,607.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(2025,607.77){\rule{0.723pt}{0.350pt}}
\multiput(2026.50,607.27)(-1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(2028.0,608.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1996,608.77){\rule{0.482pt}{0.350pt}}
\multiput(1997.00,608.27)(-1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1998.0,609.0){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(1965,609.77){\rule{0.723pt}{0.350pt}}
\multiput(1966.50,609.27)(-1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1968.0,610.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1933,610.77){\rule{0.723pt}{0.350pt}}
\multiput(1934.50,610.27)(-1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1936.0,611.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1903,611.77){\rule{0.482pt}{0.350pt}}
\multiput(1904.00,611.27)(-1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1905.0,612.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1873,612.77){\rule{0.482pt}{0.350pt}}
\multiput(1874.00,612.27)(-1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1875.0,613.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1842,613.77){\rule{0.482pt}{0.350pt}}
\multiput(1843.00,613.27)(-1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1844.0,614.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1813,614.77){\rule{0.482pt}{0.350pt}}
\multiput(1814.00,614.27)(-1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1815.0,615.0){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(1782,615.77){\rule{0.482pt}{0.350pt}}
\multiput(1783.00,615.27)(-1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1784.0,616.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1753,616.77){\rule{0.482pt}{0.350pt}}
\multiput(1754.00,616.27)(-1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1755.0,617.0){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(1723,617.77){\rule{0.482pt}{0.350pt}}
\multiput(1724.00,617.27)(-1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1725.0,618.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1693,618.77){\rule{0.241pt}{0.350pt}}
\multiput(1693.50,618.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1694.0,619.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1664,619.77){\rule{0.241pt}{0.350pt}}
\multiput(1664.50,619.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1665.0,620.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1632,620.77){\rule{0.482pt}{0.350pt}}
\multiput(1633.00,620.27)(-1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1634.0,621.0){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(1604,621.77){\rule{0.482pt}{0.350pt}}
\multiput(1605.00,621.27)(-1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1606.0,622.0){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(1574,622.77){\rule{0.241pt}{0.350pt}}
\multiput(1574.50,622.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1575.0,623.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1544,623.77){\rule{0.241pt}{0.350pt}}
\multiput(1544.50,623.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1545.0,624.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1515,624.77){\rule{0.241pt}{0.350pt}}
\multiput(1515.50,624.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1516.0,625.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1485,625.77){\rule{0.241pt}{0.350pt}}
\multiput(1485.50,625.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1486.0,626.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1457,626.77){\rule{0.241pt}{0.350pt}}
\multiput(1457.50,626.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1458.0,627.0){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(1427,627.77){\rule{0.241pt}{0.350pt}}
\multiput(1427.50,627.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1428.0,628.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1398,628.77){\rule{0.241pt}{0.350pt}}
\multiput(1398.50,628.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1399.0,629.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1369,629.77){\rule{0.241pt}{0.350pt}}
\multiput(1369.50,629.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1370.0,630.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1339,630.77){\rule{0.241pt}{0.350pt}}
\multiput(1339.50,630.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1340.0,631.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1310,631.77){\rule{0.241pt}{0.350pt}}
\multiput(1310.50,631.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1311.0,632.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1310,633){\usebox{\plotpoint}}
\put(1282,632.77){\rule{0.241pt}{0.350pt}}
\multiput(1282.50,632.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1283.0,633.0){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(1253,633.77){\rule{0.241pt}{0.350pt}}
\multiput(1253.50,633.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1254.0,634.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1224,634.77){\rule{0.241pt}{0.350pt}}
\multiput(1224.50,634.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1225.0,635.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1224,636){\usebox{\plotpoint}}
\put(1195,635.77){\rule{0.241pt}{0.350pt}}
\multiput(1195.50,635.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1196.0,636.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1167,636.77){\rule{0.241pt}{0.350pt}}
\multiput(1167.50,636.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1168.0,637.0){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(1139.0,638.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1139.0,638.0){\usebox{\plotpoint}}
\put(1110.0,639.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1110.0,639.0){\usebox{\plotpoint}}
\put(1082.0,640.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1082.0,640.0){\usebox{\plotpoint}}
\put(1053,640.77){\rule{0.241pt}{0.350pt}}
\multiput(1053.50,640.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1054.0,641.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1053,642){\usebox{\plotpoint}}
\put(1025,641.77){\rule{0.241pt}{0.350pt}}
\multiput(1025.50,641.27)(-0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(1026.0,642.0){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(1025,643){\usebox{\plotpoint}}
\put(997.0,643.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(997.0,643.0){\usebox{\plotpoint}}
\put(969.0,644.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(969.0,644.0){\usebox{\plotpoint}}
\put(941.0,645.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(941.0,645.0){\usebox{\plotpoint}}
\put(913.0,646.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(913.0,646.0){\usebox{\plotpoint}}
\put(885.0,647.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(885.0,647.0){\usebox{\plotpoint}}
\put(875.0,648.0){\rule[-0.175pt]{2.409pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(2131,355.25){\rule{0.723pt}{0.600pt}}
\multiput(2132.50,354.75)(-1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(2134.0,356.0){\rule[-0.300pt]{12.527pt}{0.600pt}}
\put(2066,356.25){\rule{0.723pt}{0.600pt}}
\multiput(2067.50,355.75)(-1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(2069.0,357.0){\rule[-0.300pt]{14.936pt}{0.600pt}}
\put(1999,357.25){\rule{0.482pt}{0.600pt}}
\multiput(2000.00,356.75)(-1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(2001.0,358.0){\rule[-0.300pt]{15.658pt}{0.600pt}}
\put(1933,358.25){\rule{0.723pt}{0.600pt}}
\multiput(1934.50,357.75)(-1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1936.0,359.0){\rule[-0.300pt]{15.177pt}{0.600pt}}
\put(1867,359.25){\rule{0.482pt}{0.600pt}}
\multiput(1868.00,358.75)(-1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1869.0,360.0){\rule[-0.300pt]{15.418pt}{0.600pt}}
\put(1801,360.25){\rule{0.482pt}{0.600pt}}
\multiput(1802.00,359.75)(-1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1803.0,361.0){\rule[-0.300pt]{15.418pt}{0.600pt}}
\put(1735,361.25){\rule{0.482pt}{0.600pt}}
\multiput(1736.00,360.75)(-1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1737.0,362.0){\rule[-0.300pt]{15.418pt}{0.600pt}}
\put(1672,362.25){\rule{0.241pt}{0.600pt}}
\multiput(1672.50,361.75)(-0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(1673.0,363.0){\rule[-0.300pt]{14.936pt}{0.600pt}}
\put(1606,363.25){\rule{0.241pt}{0.600pt}}
\multiput(1606.50,362.75)(-0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(1607.0,364.0){\rule[-0.300pt]{15.658pt}{0.600pt}}
\put(1541,364.25){\rule{0.482pt}{0.600pt}}
\multiput(1542.00,363.75)(-1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1543.0,365.0){\rule[-0.300pt]{15.177pt}{0.600pt}}
\put(1477,365.25){\rule{0.241pt}{0.600pt}}
\multiput(1477.50,364.75)(-0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(1478.0,366.0){\rule[-0.300pt]{15.177pt}{0.600pt}}
\put(1413,366.25){\rule{0.241pt}{0.600pt}}
\multiput(1413.50,365.75)(-0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(1414.0,367.0){\rule[-0.300pt]{15.177pt}{0.600pt}}
\put(1349,367.25){\rule{0.241pt}{0.600pt}}
\multiput(1349.50,366.75)(-0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(1350.0,368.0){\rule[-0.300pt]{15.177pt}{0.600pt}}
\put(1286.0,369.0){\rule[-0.300pt]{15.177pt}{0.600pt}}
\put(1286.0,369.0){\usebox{\plotpoint}}
\put(1222,369.25){\rule{0.241pt}{0.600pt}}
\multiput(1222.50,368.75)(-0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(1223.0,370.0){\rule[-0.300pt]{15.177pt}{0.600pt}}
\put(1158,370.25){\rule{0.241pt}{0.600pt}}
\multiput(1158.50,369.75)(-0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(1159.0,371.0){\rule[-0.300pt]{15.177pt}{0.600pt}}
\put(1158,372){\usebox{\plotpoint}}
\put(1096.0,372.0){\rule[-0.300pt]{14.936pt}{0.600pt}}
\put(1096.0,372.0){\usebox{\plotpoint}}
\put(1033.0,373.0){\rule[-0.300pt]{15.177pt}{0.600pt}}
\put(1033.0,373.0){\usebox{\plotpoint}}
\put(970.0,374.0){\rule[-0.300pt]{15.177pt}{0.600pt}}
\put(970.0,374.0){\usebox{\plotpoint}}
\put(908.0,375.0){\rule[-0.300pt]{14.936pt}{0.600pt}}
\put(908.0,375.0){\usebox{\plotpoint}}
\put(875.0,376.0){\rule[-0.300pt]{7.950pt}{0.600pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(2186.00,227.00){\usebox{\plotpoint}}
\multiput(2185,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2182,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2179,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2176,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2173.55,227.00){\usebox{\plotpoint}}
\multiput(2171,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2168,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2165,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2161.09,227.00){\usebox{\plotpoint}}
\multiput(2159,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2156,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2153,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2148.64,227.00){\usebox{\plotpoint}}
\multiput(2148,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2145,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2142,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2136.19,227.00){\usebox{\plotpoint}}
\multiput(2136,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2134,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2131,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2128,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2123.73,227.00){\usebox{\plotpoint}}
\multiput(2122,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2120,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2117,227)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2111.28,227.00){\usebox{\plotpoint}}
\multiput(2111,227)(-11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(2109,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2106,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2103,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2099.06,228.00){\usebox{\plotpoint}}
\multiput(2098,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2095,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2093,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2090,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2086.61,228.00){\usebox{\plotpoint}}
\multiput(2085,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2082,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2079,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2074.16,228.00){\usebox{\plotpoint}}
\multiput(2074,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2071,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2069,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2066,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2061.70,228.00){\usebox{\plotpoint}}
\multiput(2061,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2058,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2056,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2053,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2049.25,228.00){\usebox{\plotpoint}}
\multiput(2048,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2046,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2043,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2041,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2036.80,228.00){\usebox{\plotpoint}}
\multiput(2036,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2033,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2030,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2028,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2024.34,228.00){\usebox{\plotpoint}}
\multiput(2023,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2021,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2018,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2016,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(2011.89,228.00){\usebox{\plotpoint}}
\multiput(2011,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2008,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(2003,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1999.44,228.00){\usebox{\plotpoint}}
\multiput(1999,228)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1996,228)(-11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(1994,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1991,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1987.22,229.00){\usebox{\plotpoint}}
\multiput(1987,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1984,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1982,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1979,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1977,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1974.77,229.00){\usebox{\plotpoint}}
\multiput(1972,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1970,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1968,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1965,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1962.31,229.00){\usebox{\plotpoint}}
\multiput(1961,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1958,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1956,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1954,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1949.86,229.00){\usebox{\plotpoint}}
\multiput(1949,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1947,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1945,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1942,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1940,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1937.41,229.00){\usebox{\plotpoint}}
\multiput(1936,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1933,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1931,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1929,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1927,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1924.95,229.00){\usebox{\plotpoint}}
\multiput(1922,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1920,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1916,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1912.50,229.00){\usebox{\plotpoint}}
\multiput(1911,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1909,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1907,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1903,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1900.05,229.00){\usebox{\plotpoint}}
\multiput(1898,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1896,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1894,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1892,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1890,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1887.59,229.00){\usebox{\plotpoint}}
\multiput(1886,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1883,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1881,229)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1879,229)(-11.139,5.569){0}{\usebox{\plotpoint}}
\put(1875.38,230.00){\usebox{\plotpoint}}
\multiput(1875,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1873,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1871,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1869,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1867,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1865,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1862.92,230.00){\usebox{\plotpoint}}
\multiput(1861,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1858,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1856,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1854,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1850.47,230.00){\usebox{\plotpoint}}
\multiput(1850,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1848,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1844,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1842,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1838.02,230.00){\usebox{\plotpoint}}
\multiput(1838,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1836,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1834,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1832,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1830,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1828,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1825.56,230.00){\usebox{\plotpoint}}
\multiput(1824,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1822,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1820,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1819,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1817,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1813.11,230.00){\usebox{\plotpoint}}
\multiput(1813,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1811,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1809,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1807,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1805,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1803,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1800.66,230.00){\usebox{\plotpoint}}
\multiput(1799,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1797,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1795,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1794,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1792,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1788.20,230.00){\usebox{\plotpoint}}
\multiput(1788,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1786,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1784,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1782,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1780,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1779,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1775.75,230.00){\usebox{\plotpoint}}
\multiput(1775,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1773,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1771,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1769,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1768,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1766,230)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1763.37,230.31){\usebox{\plotpoint}}
\multiput(1762,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1760,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1758,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1757,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1755,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1751.08,231.00){\usebox{\plotpoint}}
\multiput(1751,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1749,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1748,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1746,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1744,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1742,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1741,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1738.63,231.00){\usebox{\plotpoint}}
\multiput(1737,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1735,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1734,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1732,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1730,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1728,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1726.17,231.00){\usebox{\plotpoint}}
\multiput(1725,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1723,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1721,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1720,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1718,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1716,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1713.72,231.00){\usebox{\plotpoint}}
\multiput(1713,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1711,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1710,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1708,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1706,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1704,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1701.27,231.00){\usebox{\plotpoint}}
\multiput(1701,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1699,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1698,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1696,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1694,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1693,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1691,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1688.81,231.00){\usebox{\plotpoint}}
\multiput(1688,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1686,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1685,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1683,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1681,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1680,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1676.36,231.00){\usebox{\plotpoint}}
\multiput(1676,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1675,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1673,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1672,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1670,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1668,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1667,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1665,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1663.91,231.00){\usebox{\plotpoint}}
\multiput(1662,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1660,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1659,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1657,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1656,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1654,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1651.45,231.00){\usebox{\plotpoint}}
\multiput(1651,231)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1649,231)(-8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(1648,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1646,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1645,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1643,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1642,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1639.41,232.00){\usebox{\plotpoint}}
\multiput(1639,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1637,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1636,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1634,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1632,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1631,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1629,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1626.96,232.00){\usebox{\plotpoint}}
\multiput(1626,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1625,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1623,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1622,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1620,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1619,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1617,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1614.51,232.00){\usebox{\plotpoint}}
\multiput(1614,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1613,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1611,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1610,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1609,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1607,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1606,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1604,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1602.05,232.00){\usebox{\plotpoint}}
\multiput(1601,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1600,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1598,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1597,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1595,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1594,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1593,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1591,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1589.60,232.00){\usebox{\plotpoint}}
\multiput(1588,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1587,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1585,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1584,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1583,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1581,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1580,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1577.15,232.00){\usebox{\plotpoint}}
\multiput(1577,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1575,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1574,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1573,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1571,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1570,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1569,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1567,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1564.69,232.00){\usebox{\plotpoint}}
\multiput(1564,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1563,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1562,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1560,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1559,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1558,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1556,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1555,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1552.24,232.00){\usebox{\plotpoint}}
\multiput(1552,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1551,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1549,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1548,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1547,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1545,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1544,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1543,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1541,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1539.79,232.00){\usebox{\plotpoint}}
\multiput(1539,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1537,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1536,232)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1535,232)(-11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(1533,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1532,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1531,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1529,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1527.57,233.00){\usebox{\plotpoint}}
\multiput(1527,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1526,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1524,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1523,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1522,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1520,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1519,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1518,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1515.12,233.00){\usebox{\plotpoint}}
\multiput(1515,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1514,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1513,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1511,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1510,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1509,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1508,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1506,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1505,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1504,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1502.66,233.00){\usebox{\plotpoint}}
\multiput(1501,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1500,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1499,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1498,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1496,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1495,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1494,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1493,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1490.21,233.00){\usebox{\plotpoint}}
\multiput(1490,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1489,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1488,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1486,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1484,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1483,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1482,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1480,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1479,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1477.76,233.00){\usebox{\plotpoint}}
\multiput(1477,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1476,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1474,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1473,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1472,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1471,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1470,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1468,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1467,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1465.30,233.00){\usebox{\plotpoint}}
\multiput(1465,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1464,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1462,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1461,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1460,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1459,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1458,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1457,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1455,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1454,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1452.85,233.00){\usebox{\plotpoint}}
\multiput(1452,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1451,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1450,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1448,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1447,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1446,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1445,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1444,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1443,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1440.40,233.00){\usebox{\plotpoint}}
\multiput(1440,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1439,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1438,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1437,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1427.94,233.00){\usebox{\plotpoint}}
\multiput(1427,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,233)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,233)(-8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(1420,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1415.91,234.00){\usebox{\plotpoint}}
\multiput(1415,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1403.45,234.00){\usebox{\plotpoint}}
\multiput(1403,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1391.00,234.00){\usebox{\plotpoint}}
\multiput(1390,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1378.55,234.00){\usebox{\plotpoint}}
\multiput(1378,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1366.09,234.00){\usebox{\plotpoint}}
\multiput(1366,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1353.64,234.00){\usebox{\plotpoint}}
\multiput(1353,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1341.19,234.00){\usebox{\plotpoint}}
\multiput(1341,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1328.73,234.00){\usebox{\plotpoint}}
\multiput(1328,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1316.28,234.00){\usebox{\plotpoint}}
\multiput(1316,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,234)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,234)(-8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(1308,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1304.24,235.00){\usebox{\plotpoint}}
\multiput(1304,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1291.79,235.00){\usebox{\plotpoint}}
\multiput(1291,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1279.33,235.00){\usebox{\plotpoint}}
\multiput(1279,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1266.88,235.00){\usebox{\plotpoint}}
\multiput(1266,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1254.43,235.00){\usebox{\plotpoint}}
\multiput(1254,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1241.97,235.00){\usebox{\plotpoint}}
\multiput(1241,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1229.52,235.00){\usebox{\plotpoint}}
\multiput(1229,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1217.07,235.00){\usebox{\plotpoint}}
\multiput(1217,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1204.61,235.00){\usebox{\plotpoint}}
\multiput(1204,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,235)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,235)(-8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(1195,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1192.58,236.00){\usebox{\plotpoint}}
\multiput(1192,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1180.12,236.00){\usebox{\plotpoint}}
\multiput(1180,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1167.67,236.00){\usebox{\plotpoint}}
\multiput(1167,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1155.22,236.00){\usebox{\plotpoint}}
\multiput(1155,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1142.76,236.00){\usebox{\plotpoint}}
\multiput(1142,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1130.31,236.00){\usebox{\plotpoint}}
\multiput(1130,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1117.86,236.00){\usebox{\plotpoint}}
\multiput(1117,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1105.40,236.00){\usebox{\plotpoint}}
\multiput(1105,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1092.95,236.00){\usebox{\plotpoint}}
\multiput(1092,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,236)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,236)(-8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(1084,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1080.91,237.00){\usebox{\plotpoint}}
\multiput(1080,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1068.46,237.00){\usebox{\plotpoint}}
\multiput(1068,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1056.00,237.00){\usebox{\plotpoint}}
\multiput(1056,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1043.55,237.00){\usebox{\plotpoint}}
\multiput(1043,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1031.10,237.00){\usebox{\plotpoint}}
\multiput(1031,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1018.64,237.00){\usebox{\plotpoint}}
\multiput(1018,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(1006.19,237.00){\usebox{\plotpoint}}
\multiput(1006,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(999,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(998,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(997,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(996,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(995,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(993.74,237.00){\usebox{\plotpoint}}
\multiput(993,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(992,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(991,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(990,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(989,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(988,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(987,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(986,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(985,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(984,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(983,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(981.28,237.00){\usebox{\plotpoint}}
\multiput(981,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(980,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(979,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(978,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(977,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(976,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(975,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(974,237)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(973,237)(0.000,12.453){0}{\usebox{\plotpoint}}
\multiput(973,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(972,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(971,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(969.83,238.00){\usebox{\plotpoint}}
\multiput(969,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(968,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(967,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(966,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(965,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(964,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(963,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(962,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(961,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(960,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(959,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(957.38,238.00){\usebox{\plotpoint}}
\multiput(957,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(956,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(955,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(954,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(953,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(952,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(951,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(950,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(949,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(948,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(947,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(946,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(944.92,238.00){\usebox{\plotpoint}}
\multiput(944,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(943,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(942,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(941,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(940,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(939,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(938,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(937,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(936,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(935,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(934,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(932.47,238.00){\usebox{\plotpoint}}
\multiput(932,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(931,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(930,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(929,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(928,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(927,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(926,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(925,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(924,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(923,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(922,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(920.02,238.00){\usebox{\plotpoint}}
\multiput(920,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(919,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(918,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(917,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(916,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(915,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(914,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(913,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(912,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(911,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(910,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(909,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(907.56,238.00){\usebox{\plotpoint}}
\multiput(907,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(906,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(905,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(904,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(903,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(902,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(901,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(900,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(899,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(898,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(897,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(895.11,238.00){\usebox{\plotpoint}}
\multiput(895,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(894,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(893,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(892,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(891,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(890,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(889,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(888,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(887,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(886,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(885,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(884,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(882.66,238.00){\usebox{\plotpoint}}
\multiput(882,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(881,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(880,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(879,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(878,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(877,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(876,238)(-12.453,0.000){0}{\usebox{\plotpoint}}
\put(875,238){\usebox{\plotpoint}}
\put(2186.00,148.00){\usebox{\plotpoint}}
\multiput(2185,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2182,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2179,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2176,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2174,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2171,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2168,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2165,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2162,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(2156.94,148.00){\usebox{\plotpoint}}
\multiput(2156,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2153,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2151,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2148,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2145,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2142,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2139,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2136,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2134,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2131,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(2127.88,148.00){\usebox{\plotpoint}}
\multiput(2125,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2123,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2120,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2117,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2114,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2112,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2109,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2106,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2103,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(2098.83,148.00){\usebox{\plotpoint}}
\multiput(2098,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2095,148)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2093,148)(-27.567,9.189){0}{\usebox{\plotpoint}}
\multiput(2090,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2087,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2085,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2082,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2079,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2077,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2074,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(2069.93,149.00){\usebox{\plotpoint}}
\multiput(2069,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2066,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2064,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2061,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2058,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2056,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2053,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2051,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2048,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2046,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2043,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(2040.87,149.00){\usebox{\plotpoint}}
\multiput(2038,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2036,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2033,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2031,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2028,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2026,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2023,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2021,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2018,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2016,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(2011.82,149.00){\usebox{\plotpoint}}
\multiput(2011,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2008,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2003,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(2001,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1999,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1996,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1994,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1991,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1989,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1987,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1982.76,149.00){\usebox{\plotpoint}}
\multiput(1982,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1979,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1977,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1975,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1972,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1970,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1968,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1965,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1963,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1961,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1958,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1956,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1953.70,149.00){\usebox{\plotpoint}}
\multiput(1952,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1949,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1947,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1945,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1942,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1940,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1938,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1936,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1933,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1931,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1929,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1927,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1924.64,149.00){\usebox{\plotpoint}}
\multiput(1922,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1920,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1916,149)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1914,149)(-27.567,9.189){0}{\usebox{\plotpoint}}
\multiput(1911,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1909,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1907,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1903,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1901,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1898,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1895.75,150.00){\usebox{\plotpoint}}
\multiput(1894,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1892,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1890,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1888,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1886,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1883,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1881,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1879,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1877,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1875,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1873,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1871,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1869,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1866.69,150.00){\usebox{\plotpoint}}
\multiput(1865,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1863,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1861,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1859,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1856,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1854,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1852,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1850,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1848,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1844,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1842,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1840,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1837.63,150.00){\usebox{\plotpoint}}
\multiput(1836,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1834,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1832,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1830,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1828,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1826,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1824,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1822,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1820,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1819,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1817,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1815,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1813,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1811,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1808.57,150.00){\usebox{\plotpoint}}
\multiput(1807,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1805,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1803,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1801,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1799,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1797,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1795,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1794,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1792,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1790,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1788,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1786,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1784,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1782,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1779.52,150.00){\usebox{\plotpoint}}
\multiput(1779,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1777,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1775,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1773,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1771,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1769,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1768,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1766,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1764,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1762,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1760,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1759,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1757,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1755,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1753,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1750.46,150.00){\usebox{\plotpoint}}
\multiput(1750,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1748,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1746,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1744,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1742,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1741,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1739,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1737,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1735,150)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1734,150)(-25.990,12.995){0}{\usebox{\plotpoint}}
\multiput(1732,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1730,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1728,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1727,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1725,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1721.64,151.00){\usebox{\plotpoint}}
\multiput(1721,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1720,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1718,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1716,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1715,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1713,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1711,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1710,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1708,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1706,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1704,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1703,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1701,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1699,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1698,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1696,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1694,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1692.58,151.00){\usebox{\plotpoint}}
\multiput(1691,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1690,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1688,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1686,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1685,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1683,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1681,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1680,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1678,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1676,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1675,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1673,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1672,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1670,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1668,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1667,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1665,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1663.52,151.00){\usebox{\plotpoint}}
\multiput(1662,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1660,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1659,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1657,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1656,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1654,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1653,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1651,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1649,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1648,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1646,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1645,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1643,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1642,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1640,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1639,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1637,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1634.46,151.00){\usebox{\plotpoint}}
\multiput(1634,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1632,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1631,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1629,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1628,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1626,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1625,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1623,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1622,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1620,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1619,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1617,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1616,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1614,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1613,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1611,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1610,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1609,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1607,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1605.41,151.00){\usebox{\plotpoint}}
\multiput(1604,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1603,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1601,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1600,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1598,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1597,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1595,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1594,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1593,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1591,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1590,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1588,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1587,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1585,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1584,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1583,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1581,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1580,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1578,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1576.35,151.00){\usebox{\plotpoint}}
\multiput(1576,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1574,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1573,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1571,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1570,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1569,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1567,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1566,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1564,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1563,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1562,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1560,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1559,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1558,151)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1556,151)(-20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(1555,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1553,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1552,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1551,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1549,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1547.71,152.00){\usebox{\plotpoint}}
\multiput(1547,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1545,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1544,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1543,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1541,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1540,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1539,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1537,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1536,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1535,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1533,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1532,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1531,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1529,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1528,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1527,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1526,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1524,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1523,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1522,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1520,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1518.65,152.00){\usebox{\plotpoint}}
\multiput(1518,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1517,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1515,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1514,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1513,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1511,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1510,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1509,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1508,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1506,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1505,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1504,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1503,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1501,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1500,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1499,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1498,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1496,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1495,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1494,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1493,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1491,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1489.59,152.00){\usebox{\plotpoint}}
\multiput(1489,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1488,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1486,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1484,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1483,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1482,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1480,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1479,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1478,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1477,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1476,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1474,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1473,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1472,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1471,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1470,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1468,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1467,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1466,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1465,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1464,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1462,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1460.53,152.00){\usebox{\plotpoint}}
\multiput(1460,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1459,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1458,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1457,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1455,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1454,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1453,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1452,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1451,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1450,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1448,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1447,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1446,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1445,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1444,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1443,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1442,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1440,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1439,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1438,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1437,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1431.47,152.00){\usebox{\plotpoint}}
\multiput(1431,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1402.42,152.00){\usebox{\plotpoint}}
\multiput(1402,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,152)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,152)(-20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(1379,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1373.77,153.00){\usebox{\plotpoint}}
\multiput(1373,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1344.72,153.00){\usebox{\plotpoint}}
\multiput(1344,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1315.66,153.00){\usebox{\plotpoint}}
\multiput(1315,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1286.60,153.00){\usebox{\plotpoint}}
\multiput(1286,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1257.54,153.00){\usebox{\plotpoint}}
\multiput(1257,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1228.48,153.00){\usebox{\plotpoint}}
\multiput(1228,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,153)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,153)(-20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(1203,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1199.84,154.00){\usebox{\plotpoint}}
\multiput(1199,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1170.78,154.00){\usebox{\plotpoint}}
\multiput(1170,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1141.73,154.00){\usebox{\plotpoint}}
\multiput(1141,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1112.67,154.00){\usebox{\plotpoint}}
\multiput(1112,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1083.61,154.00){\usebox{\plotpoint}}
\multiput(1083,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1054.55,154.00){\usebox{\plotpoint}}
\multiput(1054,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,154)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,154)(0.000,29.058){0}{\usebox{\plotpoint}}
\multiput(1029,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(1026.49,155.00){\usebox{\plotpoint}}
\multiput(1026,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(999,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(997.44,155.00){\usebox{\plotpoint}}
\multiput(997,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(996,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(995,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(994,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(993,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(992,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(991,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(990,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(989,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(988,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(987,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(986,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(985,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(984,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(983,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(982,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(981,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(980,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(979,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(978,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(977,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(976,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(975,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(974,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(973,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(972,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(971,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(970,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(968.38,155.00){\usebox{\plotpoint}}
\multiput(968,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(967,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(966,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(965,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(964,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(963,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(962,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(961,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(960,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(959,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(958,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(957,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(956,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(955,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(954,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(953,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(952,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(951,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(950,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(949,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(948,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(947,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(946,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(945,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(944,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(943,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(942,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(941,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(939.32,155.00){\usebox{\plotpoint}}
\multiput(939,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(938,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(937,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(936,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(935,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(934,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(933,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(932,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(931,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(930,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(929,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(928,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(927,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(926,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(925,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(924,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(923,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(922,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(921,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(920,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(919,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(918,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(917,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(916,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(915,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(914,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(913,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(912,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(910.26,155.00){\usebox{\plotpoint}}
\multiput(910,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(909,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(908,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(907,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(906,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(905,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(904,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(903,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(902,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(901,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(900,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(899,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(898,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(897,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(896,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(895,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(894,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(893,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(892,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(891,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(890,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(889,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(888,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(887,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(886,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(885,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(884,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(883,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(881.21,155.00){\usebox{\plotpoint}}
\multiput(881,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(880,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(879,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(878,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(877,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(876,155)(-29.058,0.000){0}{\usebox{\plotpoint}}
\put(875,155){\usebox{\plotpoint}}
\end{picture}
%\end{document}

==> rl.tex <==
%\documentclass [12pt] {article}
%\begin{document}
\bf
\large
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2250,1575)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(2166.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{0.1}}
\put(2166.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,593){\makebox(0,0)[r]{0.2}}
\put(2166.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,833){\makebox(0,0)[r]{0.3}}
\put(2166.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1072){\makebox(0,0)[r]{0.4}}
\put(2166.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1312){\makebox(0,0)[r]{0.5}}
\put(2166.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1552){\makebox(0,0)[r]{0.6}}
\put(2166.0,1552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,68){\makebox(0,0){1}}
\put(417.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,68){\makebox(0,0){2}}
\put(613.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,68){\makebox(0,0){3}}
\put(810.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,68){\makebox(0,0){4}}
\put(1006.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203,68){\makebox(0,0){5}}
\put(1203.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400,68){\makebox(0,0){6}}
\put(1400.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1596,68){\makebox(0,0){7}}
\put(1596.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793,68){\makebox(0,0){8}}
\put(1793.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1989.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1989,68){\makebox(0,0){9}}
\put(1989.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186,68){\makebox(0,0){10}}
\put(2186.0,1532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220.0,1552.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(45,832){\makebox(0,0){$R(u)$}}
\put(1203,23){\makebox(0,0){$u$}}
\put(1596,1504){\makebox(0,0)[l]{$f_{1}^{\prime}=-5$}}
\put(1596,832){\makebox(0,0)[l]{$f_{1}^{\prime}=-10$}}
\put(1596,617){\makebox(0,0)[l]{$f_{1}^{\prime}=-15$}}
\put(1596,497){\makebox(0,0)[l]{$f_{1}^{\prime}=-20$}}
\put(1596,425){\makebox(0,0)[l]{$f_{1}^{\prime}=-25$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{346.655pt}}
\put(220,113){\usebox{\plotpoint}}
\put(219.67,113){\rule{0.400pt}{2.891pt}}
\multiput(219.17,113.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(220.67,125){\rule{0.400pt}{2.650pt}}
\multiput(220.17,125.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(221.67,136){\rule{0.400pt}{2.891pt}}
\multiput(221.17,136.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(222.67,148){\rule{0.400pt}{2.650pt}}
\multiput(222.17,148.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(223.67,159){\rule{0.400pt}{2.650pt}}
\multiput(223.17,159.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(224.67,170){\rule{0.400pt}{2.650pt}}
\multiput(224.17,170.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(225.67,181){\rule{0.400pt}{2.650pt}}
\multiput(225.17,181.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(226.67,192){\rule{0.400pt}{2.650pt}}
\multiput(226.17,192.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(227.67,203){\rule{0.400pt}{2.409pt}}
\multiput(227.17,203.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(228.67,213){\rule{0.400pt}{2.409pt}}
\multiput(228.17,213.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(229.67,223){\rule{0.400pt}{2.650pt}}
\multiput(229.17,223.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(230.67,234){\rule{0.400pt}{2.409pt}}
\multiput(230.17,234.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(231.67,244){\rule{0.400pt}{2.168pt}}
\multiput(231.17,244.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(232.67,253){\rule{0.400pt}{2.409pt}}
\multiput(232.17,253.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(233.67,263){\rule{0.400pt}{2.409pt}}
\multiput(233.17,263.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(234.67,273){\rule{0.400pt}{2.168pt}}
\multiput(234.17,273.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(235.67,282){\rule{0.400pt}{2.168pt}}
\multiput(235.17,282.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(236.67,291){\rule{0.400pt}{2.168pt}}
\multiput(236.17,291.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(237.67,300){\rule{0.400pt}{2.168pt}}
\multiput(237.17,300.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(238.67,309){\rule{0.400pt}{2.168pt}}
\multiput(238.17,309.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(239.67,318){\rule{0.400pt}{2.168pt}}
\multiput(239.17,318.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(240.67,327){\rule{0.400pt}{1.927pt}}
\multiput(240.17,327.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(241.67,335){\rule{0.400pt}{2.168pt}}
\multiput(241.17,335.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(242.67,344){\rule{0.400pt}{1.927pt}}
\multiput(242.17,344.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(243.67,352){\rule{0.400pt}{1.927pt}}
\multiput(243.17,352.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(244.67,360){\rule{0.400pt}{2.168pt}}
\multiput(244.17,360.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(245.67,369){\rule{0.400pt}{1.927pt}}
\multiput(245.17,369.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(246.67,377){\rule{0.400pt}{1.927pt}}
\multiput(246.17,377.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(247.67,392){\rule{0.400pt}{1.927pt}}
\multiput(247.17,392.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(248.67,400){\rule{0.400pt}{1.927pt}}
\multiput(248.17,400.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(249.67,408){\rule{0.400pt}{1.686pt}}
\multiput(249.17,408.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(250.67,415){\rule{0.400pt}{1.686pt}}
\multiput(250.17,415.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(251.67,422){\rule{0.400pt}{1.927pt}}
\multiput(251.17,422.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(252.67,430){\rule{0.400pt}{1.686pt}}
\multiput(252.17,430.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(253.67,437){\rule{0.400pt}{1.686pt}}
\multiput(253.17,437.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(254.67,444){\rule{0.400pt}{1.686pt}}
\multiput(254.17,444.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(255.67,451){\rule{0.400pt}{1.686pt}}
\multiput(255.17,451.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(256.67,458){\rule{0.400pt}{1.686pt}}
\multiput(256.17,458.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(257.67,465){\rule{0.400pt}{1.686pt}}
\multiput(257.17,465.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(258.67,472){\rule{0.400pt}{1.445pt}}
\multiput(258.17,472.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(259.67,478){\rule{0.400pt}{1.686pt}}
\multiput(259.17,478.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(260.67,485){\rule{0.400pt}{1.445pt}}
\multiput(260.17,485.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(261.67,491){\rule{0.400pt}{1.686pt}}
\multiput(261.17,491.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(262.67,498){\rule{0.400pt}{1.445pt}}
\multiput(262.17,498.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(263.67,504){\rule{0.400pt}{1.445pt}}
\multiput(263.17,504.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(264.67,510){\rule{0.400pt}{1.686pt}}
\multiput(264.17,510.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(265.67,517){\rule{0.400pt}{1.445pt}}
\multiput(265.17,517.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(266.67,523){\rule{0.400pt}{1.445pt}}
\multiput(266.17,523.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(267.67,529){\rule{0.400pt}{1.445pt}}
\multiput(267.17,529.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(268.67,535){\rule{0.400pt}{1.445pt}}
\multiput(268.17,535.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(269.67,541){\rule{0.400pt}{1.204pt}}
\multiput(269.17,541.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(270.67,546){\rule{0.400pt}{1.445pt}}
\multiput(270.17,546.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(271.67,552){\rule{0.400pt}{1.445pt}}
\multiput(271.17,552.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(272.67,558){\rule{0.400pt}{1.204pt}}
\multiput(272.17,558.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(273.67,563){\rule{0.400pt}{1.445pt}}
\multiput(273.17,563.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(274.67,569){\rule{0.400pt}{1.445pt}}
\multiput(274.17,569.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(275.67,575){\rule{0.400pt}{1.204pt}}
\multiput(275.17,575.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(276.67,580){\rule{0.400pt}{1.204pt}}
\multiput(276.17,580.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(277.67,585){\rule{0.400pt}{1.445pt}}
\multiput(277.17,585.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(278.67,591){\rule{0.400pt}{1.204pt}}
\multiput(278.17,591.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(279.67,596){\rule{0.400pt}{1.204pt}}
\multiput(279.17,596.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(280.67,601){\rule{0.400pt}{1.204pt}}
\multiput(280.17,601.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(281.67,606){\rule{0.400pt}{1.204pt}}
\multiput(281.17,606.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(282.67,611){\rule{0.400pt}{1.204pt}}
\multiput(282.17,611.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(283.67,616){\rule{0.400pt}{1.204pt}}
\multiput(283.17,616.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(284.67,621){\rule{0.400pt}{1.204pt}}
\multiput(284.17,621.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(285.67,626){\rule{0.400pt}{1.204pt}}
\multiput(285.17,626.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(286.67,631){\rule{0.400pt}{1.204pt}}
\multiput(286.17,631.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(287.67,636){\rule{0.400pt}{1.204pt}}
\multiput(287.17,636.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(288.67,641){\rule{0.400pt}{0.964pt}}
\multiput(288.17,641.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(289.67,645){\rule{0.400pt}{1.204pt}}
\multiput(289.17,645.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(290.67,650){\rule{0.400pt}{1.204pt}}
\multiput(290.17,650.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(291.67,655){\rule{0.400pt}{0.964pt}}
\multiput(291.17,655.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(292.67,659){\rule{0.400pt}{1.204pt}}
\multiput(292.17,659.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(293.67,664){\rule{0.400pt}{0.964pt}}
\multiput(293.17,664.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(294.67,668){\rule{0.400pt}{1.204pt}}
\multiput(294.17,668.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(295.67,673){\rule{0.400pt}{0.964pt}}
\multiput(295.17,673.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(296.67,677){\rule{0.400pt}{0.964pt}}
\multiput(296.17,677.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(297.67,681){\rule{0.400pt}{1.204pt}}
\multiput(297.17,681.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(298.67,686){\rule{0.400pt}{0.964pt}}
\multiput(298.17,686.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(299.67,690){\rule{0.400pt}{0.964pt}}
\multiput(299.17,690.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(300.67,694){\rule{0.400pt}{0.964pt}}
\multiput(300.17,694.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(301.67,698){\rule{0.400pt}{1.204pt}}
\multiput(301.17,698.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(302.67,703){\rule{0.400pt}{0.964pt}}
\multiput(302.17,703.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(303.67,707){\rule{0.400pt}{0.964pt}}
\multiput(303.17,707.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(304.67,711){\rule{0.400pt}{0.964pt}}
\multiput(304.17,711.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(248.0,385.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(305.67,719){\rule{0.400pt}{0.964pt}}
\multiput(305.17,719.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(306.67,723){\rule{0.400pt}{0.723pt}}
\multiput(306.17,723.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(307.67,726){\rule{0.400pt}{0.964pt}}
\multiput(307.17,726.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(308.67,730){\rule{0.400pt}{0.964pt}}
\multiput(308.17,730.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(309.67,734){\rule{0.400pt}{0.964pt}}
\multiput(309.17,734.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(310.67,738){\rule{0.400pt}{0.964pt}}
\multiput(310.17,738.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(311.67,742){\rule{0.400pt}{0.723pt}}
\multiput(311.17,742.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(312.67,745){\rule{0.400pt}{0.964pt}}
\multiput(312.17,745.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(313.67,749){\rule{0.400pt}{0.964pt}}
\multiput(313.17,749.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(314.67,753){\rule{0.400pt}{0.723pt}}
\multiput(314.17,753.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(315.67,756){\rule{0.400pt}{0.964pt}}
\multiput(315.17,756.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(316.67,760){\rule{0.400pt}{0.723pt}}
\multiput(316.17,760.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(317.67,763){\rule{0.400pt}{0.964pt}}
\multiput(317.17,763.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(318.67,767){\rule{0.400pt}{0.723pt}}
\multiput(318.17,767.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(319.67,770){\rule{0.400pt}{0.964pt}}
\multiput(319.17,770.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(320.67,774){\rule{0.400pt}{0.723pt}}
\multiput(320.17,774.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(321.67,777){\rule{0.400pt}{0.964pt}}
\multiput(321.17,777.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(322.67,781){\rule{0.400pt}{0.723pt}}
\multiput(322.17,781.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(323.67,784){\rule{0.400pt}{0.723pt}}
\multiput(323.17,784.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(324.67,787){\rule{0.400pt}{0.964pt}}
\multiput(324.17,787.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(325.67,791){\rule{0.400pt}{0.723pt}}
\multiput(325.17,791.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(326.67,794){\rule{0.400pt}{0.723pt}}
\multiput(326.17,794.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(327.67,797){\rule{0.400pt}{0.723pt}}
\multiput(327.17,797.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(328.67,800){\rule{0.400pt}{0.964pt}}
\multiput(328.17,800.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(329.67,804){\rule{0.400pt}{0.723pt}}
\multiput(329.17,804.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(330.67,807){\rule{0.400pt}{0.723pt}}
\multiput(330.17,807.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(331.67,810){\rule{0.400pt}{0.723pt}}
\multiput(331.17,810.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(332.67,813){\rule{0.400pt}{0.723pt}}
\multiput(332.17,813.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(333.67,816){\rule{0.400pt}{0.723pt}}
\multiput(333.17,816.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(334.67,819){\rule{0.400pt}{0.723pt}}
\multiput(334.17,819.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(335.67,822){\rule{0.400pt}{0.723pt}}
\multiput(335.17,822.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(336.67,825){\rule{0.400pt}{0.723pt}}
\multiput(336.17,825.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(337.67,828){\rule{0.400pt}{0.723pt}}
\multiput(337.17,828.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(338.67,831){\rule{0.400pt}{0.723pt}}
\multiput(338.17,831.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(339.67,834){\rule{0.400pt}{0.723pt}}
\multiput(339.17,834.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(340.67,837){\rule{0.400pt}{0.723pt}}
\multiput(340.17,837.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(341.67,840){\rule{0.400pt}{0.723pt}}
\multiput(341.17,840.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(342.67,843){\rule{0.400pt}{0.482pt}}
\multiput(342.17,843.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343.67,845){\rule{0.400pt}{0.723pt}}
\multiput(343.17,845.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(344.67,848){\rule{0.400pt}{0.723pt}}
\multiput(344.17,848.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(345.67,851){\rule{0.400pt}{0.723pt}}
\multiput(345.17,851.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(346.67,854){\rule{0.400pt}{0.723pt}}
\multiput(346.17,854.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(347.67,857){\rule{0.400pt}{0.482pt}}
\multiput(347.17,857.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(348.67,859){\rule{0.400pt}{0.723pt}}
\multiput(348.17,859.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(349.67,862){\rule{0.400pt}{0.723pt}}
\multiput(349.17,862.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(350.67,865){\rule{0.400pt}{0.482pt}}
\multiput(350.17,865.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.67,867){\rule{0.400pt}{0.723pt}}
\multiput(351.17,867.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(352.67,870){\rule{0.400pt}{0.723pt}}
\multiput(352.17,870.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(353.67,873){\rule{0.400pt}{0.482pt}}
\multiput(353.17,873.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354.67,875){\rule{0.400pt}{0.723pt}}
\multiput(354.17,875.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(355.67,878){\rule{0.400pt}{0.482pt}}
\multiput(355.17,878.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356.67,880){\rule{0.400pt}{0.723pt}}
\multiput(356.17,880.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(357.67,883){\rule{0.400pt}{0.482pt}}
\multiput(357.17,883.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(358.67,885){\rule{0.400pt}{0.723pt}}
\multiput(358.17,885.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(359.67,888){\rule{0.400pt}{0.482pt}}
\multiput(359.17,888.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(360.67,890){\rule{0.400pt}{0.723pt}}
\multiput(360.17,890.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(361.67,893){\rule{0.400pt}{0.482pt}}
\multiput(361.17,893.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(362.67,895){\rule{0.400pt}{0.723pt}}
\multiput(362.17,895.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(306.0,715.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(363.67,900){\rule{0.400pt}{0.482pt}}
\multiput(363.17,900.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364.67,902){\rule{0.400pt}{0.723pt}}
\multiput(364.17,902.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(365.67,905){\rule{0.400pt}{0.482pt}}
\multiput(365.17,905.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366.67,907){\rule{0.400pt}{0.482pt}}
\multiput(366.17,907.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367.67,909){\rule{0.400pt}{0.723pt}}
\multiput(367.17,909.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(368.67,912){\rule{0.400pt}{0.482pt}}
\multiput(368.17,912.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369.67,914){\rule{0.400pt}{0.482pt}}
\multiput(369.17,914.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.67,916){\rule{0.400pt}{0.723pt}}
\multiput(370.17,916.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(371.67,919){\rule{0.400pt}{0.482pt}}
\multiput(371.17,919.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372.67,921){\rule{0.400pt}{0.482pt}}
\multiput(372.17,921.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373.67,923){\rule{0.400pt}{0.482pt}}
\multiput(373.17,923.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.67,925){\rule{0.400pt}{0.482pt}}
\multiput(374.17,925.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375.67,927){\rule{0.400pt}{0.723pt}}
\multiput(375.17,927.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(376.67,930){\rule{0.400pt}{0.482pt}}
\multiput(376.17,930.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377.67,932){\rule{0.400pt}{0.482pt}}
\multiput(377.17,932.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(378.67,934){\rule{0.400pt}{0.482pt}}
\multiput(378.17,934.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379.67,936){\rule{0.400pt}{0.482pt}}
\multiput(379.17,936.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.67,938){\rule{0.400pt}{0.482pt}}
\multiput(380.17,938.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381.67,940){\rule{0.400pt}{0.482pt}}
\multiput(381.17,940.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(382.67,942){\rule{0.400pt}{0.482pt}}
\multiput(382.17,942.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.67,944){\rule{0.400pt}{0.482pt}}
\multiput(383.17,944.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384.67,946){\rule{0.400pt}{0.723pt}}
\multiput(384.17,946.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.67,949){\rule{0.400pt}{0.482pt}}
\multiput(385.17,949.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386.67,951){\rule{0.400pt}{0.482pt}}
\multiput(386.17,951.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387.67,953){\rule{0.400pt}{0.482pt}}
\multiput(387.17,953.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388.67,955){\rule{0.400pt}{0.482pt}}
\multiput(388.17,955.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389.67,957){\rule{0.400pt}{0.482pt}}
\multiput(389.17,957.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390.67,959){\rule{0.400pt}{0.482pt}}
\multiput(390.17,959.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392,960.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,960.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.67,962){\rule{0.400pt}{0.482pt}}
\multiput(392.17,962.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393.67,964){\rule{0.400pt}{0.482pt}}
\multiput(393.17,964.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.67,966){\rule{0.400pt}{0.482pt}}
\multiput(394.17,966.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.67,968){\rule{0.400pt}{0.482pt}}
\multiput(395.17,968.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396.67,970){\rule{0.400pt}{0.482pt}}
\multiput(396.17,970.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397.67,972){\rule{0.400pt}{0.482pt}}
\multiput(397.17,972.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398.67,974){\rule{0.400pt}{0.482pt}}
\multiput(398.17,974.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.67,976){\rule{0.400pt}{0.482pt}}
\multiput(399.17,976.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401,977.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,977.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.67,979){\rule{0.400pt}{0.482pt}}
\multiput(401.17,979.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.67,981){\rule{0.400pt}{0.482pt}}
\multiput(402.17,981.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.67,983){\rule{0.400pt}{0.482pt}}
\multiput(403.17,983.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.67,985){\rule{0.400pt}{0.482pt}}
\multiput(404.17,985.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,986.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,986.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.67,988){\rule{0.400pt}{0.482pt}}
\multiput(406.17,988.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407.67,990){\rule{0.400pt}{0.482pt}}
\multiput(407.17,990.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(408.67,992){\rule{0.400pt}{0.482pt}}
\multiput(408.17,992.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410,993.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,993.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.67,995){\rule{0.400pt}{0.482pt}}
\multiput(410.17,995.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(411.67,997){\rule{0.400pt}{0.482pt}}
\multiput(411.17,997.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412.67,999){\rule{0.400pt}{0.482pt}}
\multiput(412.17,999.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414,1000.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,1000.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.67,1002){\rule{0.400pt}{0.482pt}}
\multiput(414.17,1002.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.67,1004){\rule{0.400pt}{0.482pt}}
\multiput(415.17,1004.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(417,1005.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,1005.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.67,1007){\rule{0.400pt}{0.482pt}}
\multiput(417.17,1007.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418.67,1009){\rule{0.400pt}{0.482pt}}
\multiput(418.17,1009.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420,1010.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,1010.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.67,1012){\rule{0.400pt}{0.482pt}}
\multiput(420.17,1012.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364.0,898.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,1015){\rule{0.400pt}{0.482pt}}
\multiput(421.17,1015.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.67,1017){\rule{0.400pt}{0.482pt}}
\multiput(422.17,1017.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424,1018.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,1018.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.67,1020){\rule{0.400pt}{0.482pt}}
\multiput(424.17,1020.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426,1021.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,1021.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.67,1023){\rule{0.400pt}{0.482pt}}
\multiput(426.17,1023.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428,1024.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,1024.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.67,1026){\rule{0.400pt}{0.482pt}}
\multiput(428.17,1026.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(430,1027.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,1027.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.67,1029){\rule{0.400pt}{0.482pt}}
\multiput(430.17,1029.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432,1030.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,1030.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.67,1032){\rule{0.400pt}{0.482pt}}
\multiput(432.17,1032.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,1033.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.67,1035){\rule{0.400pt}{0.482pt}}
\multiput(434.17,1035.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436,1036.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,1036.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.67,1038){\rule{0.400pt}{0.482pt}}
\multiput(436.17,1038.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,1039.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.67,1041){\rule{0.400pt}{0.482pt}}
\multiput(438.17,1041.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,1042.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.67,1044){\rule{0.400pt}{0.482pt}}
\multiput(440.17,1044.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,1045.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,1046.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.67,1048){\rule{0.400pt}{0.482pt}}
\multiput(443.17,1048.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(445,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,1049.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.67,1051){\rule{0.400pt}{0.482pt}}
\multiput(445.17,1051.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(447,1052.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,1052.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,1053.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,1053.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.67,1055){\rule{0.400pt}{0.482pt}}
\multiput(448.17,1055.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450,1056.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,1056.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,1057.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,1057.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.67,1059){\rule{0.400pt}{0.482pt}}
\multiput(451.17,1059.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453,1060.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,1060.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,1061.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,1061.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.67,1063){\rule{0.400pt}{0.482pt}}
\multiput(454.17,1063.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456,1064.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,1064.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,1065.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,1065.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.67,1067){\rule{0.400pt}{0.482pt}}
\multiput(457.17,1067.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459,1068.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,1068.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,1069.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,1069.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,1070.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,1070.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.67,1072){\rule{0.400pt}{0.482pt}}
\multiput(461.17,1072.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463,1073.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,1073.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,1074.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,1074.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,1075.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,1075.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.67,1077){\rule{0.400pt}{0.482pt}}
\multiput(465.17,1077.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467,1078.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,1078.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,1079.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,1079.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,1080.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,1080.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,1081.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,1081.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.67,1083){\rule{0.400pt}{0.482pt}}
\multiput(470.17,1083.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(472,1084.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,1084.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,1085.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,1085.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,1086.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,1086.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,1087.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,1087.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.67,1089){\rule{0.400pt}{0.482pt}}
\multiput(475.17,1089.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477,1090.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,1090.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,1091.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,1091.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,1092.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,1092.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,1014.0){\usebox{\plotpoint}}
\put(480,1094.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,1094.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.67,1096){\rule{0.400pt}{0.482pt}}
\multiput(480.17,1096.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482,1097.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,1097.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,1098.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,1098.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,1099.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,1099.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,1100.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,1100.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,1101.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,1101.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,1102.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,1102.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,1103.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,1103.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,1104.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,1104.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.67,1106){\rule{0.400pt}{0.482pt}}
\multiput(489.17,1106.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491,1107.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,1107.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,1108.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,1108.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,1109.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,1109.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,1110.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,1110.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,1111.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,1111.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,1112.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,1112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,1113.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,1113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,1114.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,1114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,1115.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,1115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,1116.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,1116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,1117.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,1117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,1118.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,1118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,1119.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,1119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,1120.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,1120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,1121.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,1121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,1122.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,1122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,1123.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,1123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,1124.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,1124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,1125.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,1125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,1126.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,1126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,1127.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,1127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,1128.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,1128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,1129.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,1129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,1130.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,1130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,1131.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,1131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,1132.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,1132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,1133.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,1133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,1134.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,1134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,1135.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,1135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,1136.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,1136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,1137.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,1137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,1138.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,1138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,1094.0){\usebox{\plotpoint}}
\put(524,1139.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,1139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,1140.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,1140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,1141.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,1141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,1142.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,1142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,1143.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,1143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,1144.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,1144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,1145.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,1145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,1146.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,1146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,1147.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,1147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,1140.0){\usebox{\plotpoint}}
\put(534,1148.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,1148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,1149.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,1149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,1150.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,1150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,1149.0){\usebox{\plotpoint}}
\put(537,1152.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,1152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,1153.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,1153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,1154.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,1154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,1152.0){\usebox{\plotpoint}}
\put(541,1155.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,1155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,1156.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,1156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,1157.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,1157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,1158.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,1158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,1159.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,1159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,1156.0){\usebox{\plotpoint}}
\put(547,1160.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,1160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,1161.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,1161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,1162.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,1162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,1163.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,1163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,1164.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,1164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,1161.0){\usebox{\plotpoint}}
\put(553,1165.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,1165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,1166.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,1166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,1167.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,1167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,1168.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,1168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,1166.0){\usebox{\plotpoint}}
\put(558,1169.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,1169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,1170.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,1170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,1171.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,1171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,1170.0){\usebox{\plotpoint}}
\put(562,1172.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,1172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,1173.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,1173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,1174.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,1174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,1175.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,1175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,1173.0){\usebox{\plotpoint}}
\put(567,1176.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,1176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,1177.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,1177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,1178.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,1178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,1177.0){\usebox{\plotpoint}}
\put(571,1179.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,1179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,1180.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,1180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,1181.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,1181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,1180.0){\usebox{\plotpoint}}
\put(575,1182.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,1182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,1183.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,1183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,1183.0){\usebox{\plotpoint}}
\put(578,1184.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,1184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,1185.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,1185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,1186.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,1186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,1185.0){\usebox{\plotpoint}}
\put(582,1187.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,1187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,1188.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,1188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,1188.0){\usebox{\plotpoint}}
\put(585,1189.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,1189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,1190.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,1190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,1191.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,1191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,1190.0){\usebox{\plotpoint}}
\put(589,1192.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,1192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,1193.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,1193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,1193.0){\usebox{\plotpoint}}
\put(592,1194.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,1194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,1195.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,1195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,1195.0){\usebox{\plotpoint}}
\put(594.0,1197.0){\usebox{\plotpoint}}
\put(595,1197.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,1197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,1197.0){\usebox{\plotpoint}}
\put(597,1198.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,1198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,1199.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,1199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,1199.0){\usebox{\plotpoint}}
\put(600,1200.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,1200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,1201.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,1201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,1201.0){\usebox{\plotpoint}}
\put(603,1202.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,1202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,1203.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,1203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,1203.0){\usebox{\plotpoint}}
\put(606,1204.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,1204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,1205.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,1205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,1205.0){\usebox{\plotpoint}}
\put(609,1206.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,1206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,1207.0){\usebox{\plotpoint}}
\put(611,1207.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,1207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,1208.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,1208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,1208.0){\usebox{\plotpoint}}
\put(614,1209.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,1209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,1210.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,1210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,1210.0){\usebox{\plotpoint}}
\put(617,1211.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,1211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,1212.0){\usebox{\plotpoint}}
\put(619,1212.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,1212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,1213.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,1213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,1213.0){\usebox{\plotpoint}}
\put(622,1214.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,1214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,1215.0){\usebox{\plotpoint}}
\put(624,1215.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,1215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,1216.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,1216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,1216.0){\usebox{\plotpoint}}
\put(627,1217.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,1217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,1218.0){\usebox{\plotpoint}}
\put(629,1218.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,1218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,1219.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,1219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,1219.0){\usebox{\plotpoint}}
\put(632,1220.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,1220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,1221.0){\usebox{\plotpoint}}
\put(634,1221.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,1221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,1222.0){\usebox{\plotpoint}}
\put(636,1222.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,1222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,1223.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,1223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,1223.0){\usebox{\plotpoint}}
\put(639,1224.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,1224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,1225.0){\usebox{\plotpoint}}
\put(641,1225.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,1225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,1226.0){\usebox{\plotpoint}}
\put(643,1226.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,1226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,1227.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,1227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,1227.0){\usebox{\plotpoint}}
\put(646,1228.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,1228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,1229.0){\usebox{\plotpoint}}
\put(648,1229.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,1229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,1230.0){\usebox{\plotpoint}}
\put(650,1230.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,1230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,1231.0){\usebox{\plotpoint}}
\put(652,1231.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,1231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,1232.0){\usebox{\plotpoint}}
\put(653,1233){\usebox{\plotpoint}}
\put(653,1232.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,1232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654,1233.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,1233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,1234.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,1234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,1235.0){\usebox{\plotpoint}}
\put(658,1235.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,1235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,1236.0){\usebox{\plotpoint}}
\put(660,1236.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,1236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,1237.0){\usebox{\plotpoint}}
\put(662,1237.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,1237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,1238.0){\usebox{\plotpoint}}
\put(664,1238.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,1238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,1239.0){\usebox{\plotpoint}}
\put(666,1239.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,1239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,1240.0){\usebox{\plotpoint}}
\put(668,1240.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,1240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,1241.0){\usebox{\plotpoint}}
\put(670,1241.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,1241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,1242.0){\usebox{\plotpoint}}
\put(672,1242.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,1242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,1243.0){\usebox{\plotpoint}}
\put(674,1243.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,1243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,1244.0){\usebox{\plotpoint}}
\put(676,1244.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,1244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,1245.0){\usebox{\plotpoint}}
\put(678,1245.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,1245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,1246.0){\usebox{\plotpoint}}
\put(680,1246.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,1246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,1247.0){\usebox{\plotpoint}}
\put(682,1247.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,1247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,1248.0){\usebox{\plotpoint}}
\put(684,1248.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,1248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,1249.0){\usebox{\plotpoint}}
\put(686,1249.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,1249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,1250.0){\usebox{\plotpoint}}
\put(688,1250.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,1250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,1251.0){\usebox{\plotpoint}}
\put(690,1251.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,1251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,1252.0){\usebox{\plotpoint}}
\put(692,1252.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,1252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,1253.0){\usebox{\plotpoint}}
\put(694,1253.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,1253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,1254.0){\usebox{\plotpoint}}
\put(697,1254.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,1254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,1255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699,1255.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,1255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,1256.0){\usebox{\plotpoint}}
\put(701,1256.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,1256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,1257.0){\usebox{\plotpoint}}
\put(703,1257.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,1257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,1258.0){\usebox{\plotpoint}}
\put(705,1258.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,1258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,1259.0){\usebox{\plotpoint}}
\put(708,1259.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,1259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,1260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710,1260.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,1260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,1261.0){\usebox{\plotpoint}}
\put(711,1262){\usebox{\plotpoint}}
\put(711,1261.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,1261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,1262.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,1262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,1263.0){\usebox{\plotpoint}}
\put(716,1263.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,1263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,1264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(718,1264.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,1264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,1265.0){\usebox{\plotpoint}}
\put(720,1265.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,1265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,1266.0){\usebox{\plotpoint}}
\put(723,1266.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,1266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,1267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725,1267.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,1267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,1268.0){\usebox{\plotpoint}}
\put(727,1268.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,1268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,1269.0){\usebox{\plotpoint}}
\put(730,1269.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,1269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,1270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732,1270.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,1270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,1271.0){\usebox{\plotpoint}}
\put(735,1271.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,1271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,1272.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737,1272.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,1272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,1273.0){\usebox{\plotpoint}}
\put(740,1273.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,1273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,1274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(742,1274.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,1274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,1275.0){\usebox{\plotpoint}}
\put(745,1275.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,1275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,1276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(747,1276.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,1276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,1277.0){\usebox{\plotpoint}}
\put(750,1277.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,1277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,1278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(752,1278.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,1278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,1279.0){\usebox{\plotpoint}}
\put(755,1279.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,1279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,1280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758,1280.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,1280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,1281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,1281.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,1281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,1282.0){\usebox{\plotpoint}}
\put(763,1282.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,1282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,1283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(766,1283.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,1283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,1284.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(768,1284.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,1284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,1285.0){\usebox{\plotpoint}}
\put(769,1286){\usebox{\plotpoint}}
\put(770,1285.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,1285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,1286.0){\usebox{\plotpoint}}
\put(773,1286.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,1286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,1287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,1287.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,1287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,1288.0){\usebox{\plotpoint}}
\put(778,1288.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,1288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,1289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(781,1289.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,1289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,1290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784,1290.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,1290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,1291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(787,1291.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,1291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,1292.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,1292.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,1292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,1293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793,1293.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,1293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,1294.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796,1294.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,1294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,1295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798,1295.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,1295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,1296.0){\usebox{\plotpoint}}
\put(801,1296.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,1296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,1297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804,1297.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,1297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,1298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808,1298.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,1298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,1299.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(811,1299.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,1299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,1300.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814,1300.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,1300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,1301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(817,1301.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,1301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,1302.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(820,1302.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,1302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,1303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(823,1303.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,1303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,1304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824.0,1305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826.0,1305.0){\usebox{\plotpoint}}
\put(828,1305.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,1305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,1306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(832,1306.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,1306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,1307.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(835,1307.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,1307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,1308.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838,1308.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,1308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,1309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(842,1309.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,1309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,1310.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(845,1310.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,1310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,1311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(848,1311.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,1311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,1312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852,1312.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,1312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,1313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855,1313.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,1313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,1314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859,1314.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,1314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,1315.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(862,1315.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,1315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,1316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866,1316.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,1316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,1317.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(869,1317.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,1317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,1318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(873,1318.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,1318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,1319.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(877,1319.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,1319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,1320.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(880,1320.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,1320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,1321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(881.0,1322.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(884.0,1322.0){\usebox{\plotpoint}}
\put(887,1322.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,1322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,1323.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(891,1323.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,1323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,1324.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(895,1324.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,1324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,1325.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(898,1325.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,1325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,1326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(902,1326.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,1326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,1327.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(906,1327.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,1327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,1328.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(910,1328.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,1328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,1329.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(914,1329.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,1329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,1330.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(918,1330.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,1330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,1331.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(922,1331.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,1331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,1332.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(927,1332.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,1332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,1333.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(931,1333.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,1333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,1334.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(935,1334.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,1334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932.0,1335.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(939,1335.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,1335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,1336.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(943,1336.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,1336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,1337.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(947,1337.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,1337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,1338.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(951,1338.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,1338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,1339.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(956,1339.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,1339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,1340.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(960,1340.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,1340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957.0,1341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(965,1341.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,1341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,1342.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(969,1342.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,1342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.0,1343.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(974,1343.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,1343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,1344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(979,1344.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,1344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,1345.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(983,1345.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,1345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,1346.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(988,1346.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,1346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,1347.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(993,1347.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,1347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,1348.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(998,1348.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,1348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,1349.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1002,1349.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,1349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,1350.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1007,1350.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,1350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,1351.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1012,1351.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,1351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,1352.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1017,1352.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,1352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013.0,1353.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1022,1353.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,1353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,1354.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1027,1354.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,1354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,1355.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1033,1355.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,1355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028.0,1356.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1038,1356.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,1356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,1357.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1043,1357.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,1357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039.0,1358.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1049,1358.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,1358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044.0,1359.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1054,1359.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,1359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,1360.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1059,1360.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,1360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,1361.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1065,1361.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,1361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,1362.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1070,1362.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.00,1362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.0,1363.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1076,1363.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.00,1363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071.0,1364.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1082,1364.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,1364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,1365.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1088,1365.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,1365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1083.0,1366.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1094,1366.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,1366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.0,1367.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1100,1367.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,1367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095.0,1368.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1106,1368.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,1368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.0,1369.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1112,1369.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,1369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107.0,1370.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1118,1370.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,1370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1113.0,1371.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1124,1371.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,1371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119.0,1372.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1130,1372.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,1372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125.0,1373.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1137,1373.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,1373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,1374.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1143,1374.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,1374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138.0,1375.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1150,1375.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,1375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,1376.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1157,1376.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,1376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.0,1377.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1164,1377.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,1377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1158.0,1378.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1171,1378.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,1378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,1379.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1177,1379.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,1379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,1380.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1184,1380.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,1380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,1381.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1191,1381.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,1381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185.0,1382.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1198,1382.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,1382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.0,1383.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1206,1383.67){\rule{0.241pt}{0.400pt}}
\multiput(1206.00,1383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1199.0,1384.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1213,1384.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,1384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207.0,1385.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1221,1385.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,1385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,1386.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1229,1386.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,1386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222.0,1387.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1236,1387.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,1387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1230.0,1388.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1244,1388.67){\rule{0.241pt}{0.400pt}}
\multiput(1244.00,1388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237.0,1389.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1252,1389.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,1389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245.0,1390.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1260,1390.67){\rule{0.241pt}{0.400pt}}
\multiput(1260.00,1390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253.0,1391.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1268,1391.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,1391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1261.0,1392.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1276,1392.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,1392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.0,1393.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1285,1393.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.00,1393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277.0,1394.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1293,1394.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,1394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1286.0,1395.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1301,1395.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,1395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294.0,1396.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1310,1396.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,1396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1302.0,1397.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1319,1397.67){\rule{0.241pt}{0.400pt}}
\multiput(1319.00,1397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311.0,1398.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1328,1398.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,1398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1320.0,1399.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1338,1399.67){\rule{0.241pt}{0.400pt}}
\multiput(1338.00,1399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.0,1400.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1339.0,1401.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1347.0,1401.0){\usebox{\plotpoint}}
\put(1356,1401.67){\rule{0.241pt}{0.400pt}}
\multiput(1356.00,1401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347.0,1402.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1365,1402.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,1402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1357.0,1403.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1375,1403.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,1403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1366.0,1404.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1385,1404.67){\rule{0.241pt}{0.400pt}}
\multiput(1385.00,1404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376.0,1405.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1395,1405.67){\rule{0.241pt}{0.400pt}}
\multiput(1395.00,1405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1386.0,1406.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1405,1406.67){\rule{0.241pt}{0.400pt}}
\multiput(1405.00,1406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1396.0,1407.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1415,1407.67){\rule{0.241pt}{0.400pt}}
\multiput(1415.00,1407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1406.0,1408.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1426,1408.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.00,1408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1416.0,1409.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1437,1409.67){\rule{0.241pt}{0.400pt}}
\multiput(1437.00,1409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427.0,1410.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1448,1410.67){\rule{0.241pt}{0.400pt}}
\multiput(1448.00,1410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1438.0,1411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1459,1411.67){\rule{0.241pt}{0.400pt}}
\multiput(1459.00,1411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1449.0,1412.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1469,1412.67){\rule{0.241pt}{0.400pt}}
\multiput(1469.00,1412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1460.0,1413.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1481,1413.67){\rule{0.241pt}{0.400pt}}
\multiput(1481.00,1413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1470.0,1414.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1493,1414.67){\rule{0.241pt}{0.400pt}}
\multiput(1493.00,1414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1482.0,1415.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1505,1415.67){\rule{0.241pt}{0.400pt}}
\multiput(1505.00,1415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1494.0,1416.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1517,1416.67){\rule{0.241pt}{0.400pt}}
\multiput(1517.00,1416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1506.0,1417.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1528,1417.67){\rule{0.241pt}{0.400pt}}
\multiput(1528.00,1417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1518.0,1418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1541,1418.67){\rule{0.241pt}{0.400pt}}
\multiput(1541.00,1418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1529.0,1419.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1553,1419.67){\rule{0.241pt}{0.400pt}}
\multiput(1553.00,1419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1542.0,1420.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1566,1420.67){\rule{0.241pt}{0.400pt}}
\multiput(1566.00,1420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1554.0,1421.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1579,1421.67){\rule{0.241pt}{0.400pt}}
\multiput(1579.00,1421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1567.0,1422.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1592,1422.67){\rule{0.241pt}{0.400pt}}
\multiput(1592.00,1422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1580.0,1423.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1606,1423.67){\rule{0.241pt}{0.400pt}}
\multiput(1606.00,1423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1593.0,1424.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1620,1424.67){\rule{0.241pt}{0.400pt}}
\multiput(1620.00,1424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1607.0,1425.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1634,1425.67){\rule{0.241pt}{0.400pt}}
\multiput(1634.00,1425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1621.0,1426.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1648,1426.67){\rule{0.241pt}{0.400pt}}
\multiput(1648.00,1426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1635.0,1427.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1663,1427.67){\rule{0.241pt}{0.400pt}}
\multiput(1663.00,1427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1649.0,1428.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1678,1428.67){\rule{0.241pt}{0.400pt}}
\multiput(1678.00,1428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1664.0,1429.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1693,1429.67){\rule{0.241pt}{0.400pt}}
\multiput(1693.00,1429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1679.0,1430.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1694,1431){\usebox{\plotpoint}}
\put(1708,1430.67){\rule{0.241pt}{0.400pt}}
\multiput(1708.00,1430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1694.0,1431.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1724,1431.67){\rule{0.241pt}{0.400pt}}
\multiput(1724.00,1431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1709.0,1432.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1740,1432.67){\rule{0.241pt}{0.400pt}}
\multiput(1740.00,1432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1725.0,1433.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1756,1433.67){\rule{0.241pt}{0.400pt}}
\multiput(1756.00,1433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1741.0,1434.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1772,1434.67){\rule{0.241pt}{0.400pt}}
\multiput(1772.00,1434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1757.0,1435.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1790,1435.67){\rule{0.241pt}{0.400pt}}
\multiput(1790.00,1435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1773.0,1436.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1807,1436.67){\rule{0.241pt}{0.400pt}}
\multiput(1807.00,1436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1791.0,1437.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1824,1437.67){\rule{0.241pt}{0.400pt}}
\multiput(1824.00,1437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1808.0,1438.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1843,1438.67){\rule{0.241pt}{0.400pt}}
\multiput(1843.00,1438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1825.0,1439.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1862,1439.67){\rule{0.241pt}{0.400pt}}
\multiput(1862.00,1439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1844.0,1440.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1880,1440.67){\rule{0.241pt}{0.400pt}}
\multiput(1880.00,1440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1863.0,1441.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1899,1441.67){\rule{0.241pt}{0.400pt}}
\multiput(1899.00,1441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1881.0,1442.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1919,1442.67){\rule{0.241pt}{0.400pt}}
\multiput(1919.00,1442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1900.0,1443.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1939,1443.67){\rule{0.241pt}{0.400pt}}
\multiput(1939.00,1443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1920.0,1444.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1960,1444.67){\rule{0.241pt}{0.400pt}}
\multiput(1960.00,1444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1940.0,1445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1981,1445.67){\rule{0.241pt}{0.400pt}}
\multiput(1981.00,1445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1961.0,1446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(2002,1446.67){\rule{0.241pt}{0.400pt}}
\multiput(2002.00,1446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1982.0,1447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(2024,1447.67){\rule{0.241pt}{0.400pt}}
\multiput(2024.00,1447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(2003.0,1448.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(2046,1448.67){\rule{0.241pt}{0.400pt}}
\multiput(2046.00,1448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(2025.0,1449.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(2047.0,1450.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(221.81,133.68){\usebox{\plotpoint}}
\multiput(222,136)(1.879,20.670){0}{\usebox{\plotpoint}}
\put(223.67,154.35){\usebox{\plotpoint}}
\multiput(224,158)(2.065,20.652){0}{\usebox{\plotpoint}}
\put(225.70,175.00){\usebox{\plotpoint}}
\multiput(226,178)(2.065,20.652){0}{\usebox{\plotpoint}}
\put(227.85,195.65){\usebox{\plotpoint}}
\multiput(228,197)(2.292,20.629){0}{\usebox{\plotpoint}}
\multiput(229,206)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(230.14,216.28){\usebox{\plotpoint}}
\multiput(231,224)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(232.61,236.88){\usebox{\plotpoint}}
\multiput(233,240)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(234,248)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(235.18,257.48){\usebox{\plotpoint}}
\multiput(236,264)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(237,271)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(238.01,278.04){\usebox{\plotpoint}}
\multiput(239,285)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(240,292)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(241.08,298.57){\usebox{\plotpoint}}
\multiput(242,305)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(243,311)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(244.34,319.06){\usebox{\plotpoint}}
\multiput(245,323)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(246,329)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(247.00,339.60){\usebox{\plotpoint}}
\multiput(247,340)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(248,346)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(249,351)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(250.80,359.99){\usebox{\plotpoint}}
\multiput(251,361)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(252,366)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(253,371)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(254.87,380.35){\usebox{\plotpoint}}
\multiput(255,381)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(256,385)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(257,390)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(258,394)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(259.51,400.57){\usebox{\plotpoint}}
\multiput(260,403)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(261,407)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(262,411)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(263,415)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(264.56,420.69){\usebox{\plotpoint}}
\multiput(265,422)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(266,426)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(267,430)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(268,433)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(269.93,440.73){\usebox{\plotpoint}}
\multiput(270,441)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(271,444)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(272,447)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(273,451)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(274,454)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(275,457)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(276.17,460.52){\usebox{\plotpoint}}
\multiput(277,463)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(278,466)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(279,469)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(280,472)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(281,475)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(282.74,480.21){\usebox{\plotpoint}}
\multiput(283,481)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(284,483)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(285,486)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(286,489)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(287,491)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(288,494)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(289,496)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(290.25,499.50){\usebox{\plotpoint}}
\multiput(291,501)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(292,504)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(293,506)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(294,508)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(295,511)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(296,513)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(297,515)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(298.50,518.50){\usebox{\plotpoint}}
\multiput(299,520)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(300,522)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(301,524)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(302,526)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(303,528)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(304,530)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(305,532)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(305,534)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(306.68,537.36){\usebox{\plotpoint}}
\multiput(307,538)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(308,540)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(309,541)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(310,543)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(311,545)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(312,547)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(313,549)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(314,550)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(315,552)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(316.70,555.39){\usebox{\plotpoint}}
\multiput(317,556)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(318,557)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(319,559)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(320,560)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(321,562)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(322,564)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(323,565)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(324,567)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(325,568)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(326,570)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(327.82,572.63){\usebox{\plotpoint}}
\multiput(328,573)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(329,574)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(330,576)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(331,577)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(332,578)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(333,580)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(334,581)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(335,582)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(336,584)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(337,585)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(338,586)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(339,588)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(340.06,589.06){\usebox{\plotpoint}}
\multiput(341,590)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(342,592)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(343,593)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(344,594)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(345,595)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(346,596)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(347,598)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(348,599)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(349,600)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(350,601)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(351,602)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(352,603)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(353.36,604.73){\usebox{\plotpoint}}
\multiput(354,606)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(355,607)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(356,608)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(357,609)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(358,610)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(359,611)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(360,612)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(361,613)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(362,614)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,615)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(363,616)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(364,617)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(365,618)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(366.96,619.96){\usebox{\plotpoint}}
\multiput(367,620)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(368,621)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(369,622)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(370,623)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(371,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,624)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(373,625)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(374,626)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(375,627)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(376,628)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(377,629)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(378,630)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(379,631)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,631)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(381,632)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(382.22,633.22){\usebox{\plotpoint}}
\multiput(383,634)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(384,635)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(385,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,636)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(387,637)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(388,638)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(389,639)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(390,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,640)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(392,641)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(393,642)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(394,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,643)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(396,644)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(397.78,645.78){\usebox{\plotpoint}}
\multiput(398,646)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,646)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(400,647)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(401,648)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,648)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(403,649)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(404,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,650)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(406,651)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(407,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,652)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(409,653)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(410,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,654)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(412,655)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(413,656)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(414.21,656.21){\usebox{\plotpoint}}
\multiput(415,657)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(416,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,658)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(418,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,659)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(420,660)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(420,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,661)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(422,662)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,662)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(424,663)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(425,664)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,664)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(427,665)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,665)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(429,666)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(430.23,666.23){\usebox{\plotpoint}}
\multiput(431,667)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(432,668)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,668)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(434,669)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,669)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(436,670)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,670)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(438,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,671)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(440,672)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,672)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(442,673)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,673)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(444,674)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,674)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(446,675)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(447.25,675.25){\usebox{\plotpoint}}
\multiput(448,676)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,676)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(450,677)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,677)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(452,678)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,678)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(454,679)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,679)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(456,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,680)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(458,681)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,681)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(460,682)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,682)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,682)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(463,683)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(464.56,683.56){\usebox{\plotpoint}}
\multiput(465,684)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,684)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(467,685)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,685)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(469,686)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,686)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,686)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(472,687)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,687)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(474,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,688)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(477,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,689)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(478,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,690)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(481.65,691.00){\usebox{\plotpoint}}
\multiput(482,691)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(483,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,692)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(486,693)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,693)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(488,694)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,694)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,694)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(491,695)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,695)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,695)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(494,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,696)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(497,697)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,697)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(499.51,698.00){\usebox{\plotpoint}}
\multiput(500,698)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,698)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(502,699)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,699)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,699)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(505,700)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,700)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,700)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(508,701)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,701)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,701)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(511,702)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,702)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,702)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(514,703)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,703)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,703)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(517.78,704.00){\usebox{\plotpoint}}
\multiput(518,704)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,704)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(520,705)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,705)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,705)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,705)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(524,706)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,706)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,706)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(527,707)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,707)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,707)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(530,708)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,708)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,708)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,708)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(534,709)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,709)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(536.00,709.47){\usebox{\plotpoint}}
\multiput(536,710)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,710)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,710)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(539,711)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,711)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,711)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,711)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(543,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,712)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(547,713)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,713)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,713)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(550,714)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,714)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,714)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,714)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(554.15,715.00){\usebox{\plotpoint}}
\multiput(555,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,715)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(558,716)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,716)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,716)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,716)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(562,717)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,717)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,717)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,717)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(566,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,718)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(570,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(573.18,719.18){\usebox{\plotpoint}}
\multiput(574,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,720)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(579,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,721)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(583,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,722)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(587,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.95,723.95){\usebox{\plotpoint}}
\multiput(592,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,724)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(596,725)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,725)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,725)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,725)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(600,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,726)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(605,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,727)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(610,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.03,728.00){\usebox{\plotpoint}}
\multiput(612,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,728)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(615,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,729)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(620,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,730)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(626,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(630.39,731.39){\usebox{\plotpoint}}
\multiput(631,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,732)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(636,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,733)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(642,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,734)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(648,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(649.64,735.00){\usebox{\plotpoint}}
\multiput(650,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,735)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(653,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,736)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(659,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,737)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(665,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(669.16,738.00){\usebox{\plotpoint}}
\multiput(670,738)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(671,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,739)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(678,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,740)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(685,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(688.67,741.00){\usebox{\plotpoint}}
\multiput(689,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,741)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(692,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,742)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(699,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,743)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(706,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(708.18,744.00){\usebox{\plotpoint}}
\multiput(709,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,744)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(712,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,745)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(720,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(727.78,746.78){\usebox{\plotpoint}}
\multiput(728,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,747)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(736,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,748)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(744,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(747.62,749.00){\usebox{\plotpoint}}
\multiput(748,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,749)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(753,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,750)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(762,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(767.55,751.00){\usebox{\plotpoint}}
\multiput(768,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,751)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(770,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,752)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(779,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(787.48,753.00){\usebox{\plotpoint}}
\multiput(788,753)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(789,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,754)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(799,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(807.40,755.00){\usebox{\plotpoint}}
\multiput(808,755)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(809,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,756)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(819,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(827.33,757.00){\usebox{\plotpoint}}
\multiput(828,757)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(829,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,758)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(840,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(847.26,759.00){\usebox{\plotpoint}}
\multiput(848,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,759)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(852,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(859,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,760)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(864,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(867.18,761.00){\usebox{\plotpoint}}
\multiput(868,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,761)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(877,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(887.53,762.00){\usebox{\plotpoint}}
\multiput(888,762)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(889,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,763)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(902,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(907.45,764.00){\usebox{\plotpoint}}
\multiput(908,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(911,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,764)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(916,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(927.79,765.00){\usebox{\plotpoint}}
\multiput(928,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,765)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(930,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,766)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(944,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(947.72,767.00){\usebox{\plotpoint}}
\multiput(948,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,767)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(960,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(968.06,768.00){\usebox{\plotpoint}}
\multiput(969,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(976,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(980,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(988.40,769.00){\usebox{\plotpoint}}
\multiput(989,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,769)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(993,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(996,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.53,770.53){\usebox{\plotpoint}}
\multiput(1009,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,771)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1027,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1028.67,772.00){\usebox{\plotpoint}}
\multiput(1029,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,772)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1046,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1049.01,773.00){\usebox{\plotpoint}}
\multiput(1050,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,773)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1065,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1069.35,774.00){\usebox{\plotpoint}}
\multiput(1070,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,774)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1086,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1089.70,775.00){\usebox{\plotpoint}}
\multiput(1090,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,775)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1108,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1110.04,776.00){\usebox{\plotpoint}}
\multiput(1111,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,776)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1130.38,777.00){\usebox{\plotpoint}}
\multiput(1131,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1151.13,777.00){\usebox{\plotpoint}}
\multiput(1152,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,777)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1154,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1171.48,778.00){\usebox{\plotpoint}}
\multiput(1172,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,778)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1178,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1191.82,779.00){\usebox{\plotpoint}}
\multiput(1192,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,779)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1204,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1212.16,780.00){\usebox{\plotpoint}}
\multiput(1213,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,780)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1231,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1232.50,781.00){\usebox{\plotpoint}}
\multiput(1233,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1253.25,781.00){\usebox{\plotpoint}}
\multiput(1254,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,781)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1260,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1273.60,782.00){\usebox{\plotpoint}}
\multiput(1274,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,782)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1290,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1293.94,783.00){\usebox{\plotpoint}}
\multiput(1294,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1314.69,783.00){\usebox{\plotpoint}}
\multiput(1315,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,783)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1322,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1335.03,784.00){\usebox{\plotpoint}}
\multiput(1336,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1355.56,784.56){\usebox{\plotpoint}}
\multiput(1356,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1376.13,785.00){\usebox{\plotpoint}}
\multiput(1377,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,785)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1392,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1396.47,786.00){\usebox{\plotpoint}}
\multiput(1397,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1417.23,786.00){\usebox{\plotpoint}}
\multiput(1418,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,786)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1430,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1437.57,787.00){\usebox{\plotpoint}}
\multiput(1438,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1439,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1440,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1441,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1442,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1443,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1444,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1445,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1446,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1447,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1448,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1449,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1450,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1451,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1452,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1453,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1454,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1455,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1456,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1457,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1458.32,787.00){\usebox{\plotpoint}}
\multiput(1459,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1460,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1461,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1462,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1463,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1464,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1465,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1466,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1467,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1468,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1469,787)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1470,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1471,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1472,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1473,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1474,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1475,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1476,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1477,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1478.67,788.00){\usebox{\plotpoint}}
\multiput(1479,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1480,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1481,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1482,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1483,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1484,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1486,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1487,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1488,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1489,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1490,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1491,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1492,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1493,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1494,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1495,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1496,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1497,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1498,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1499.42,788.00){\usebox{\plotpoint}}
\multiput(1500,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1501,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1502,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1503,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1504,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1505,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1506,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1507,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1508,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1509,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1510,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1511,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1512,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1513,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1514,788)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1515,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1516,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1517,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1518,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1519.76,789.00){\usebox{\plotpoint}}
\multiput(1520,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1521,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1522,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1523,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1524,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1525,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1526,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1527,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1528,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1529,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1530,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1531,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1532,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1533,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1534,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1535,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1536,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1537,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1538,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1539,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1540.52,789.00){\usebox{\plotpoint}}
\multiput(1541,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1542,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1543,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1544,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1545,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1546,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1547,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1548,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1549,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1550,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1551,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1552,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1553,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1554,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1555,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1556,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1557,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1558,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1559,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1560.90,789.90){\usebox{\plotpoint}}
\multiput(1561,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1562,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1563,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1564,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1565,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1566,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1567,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1568,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1569,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1570,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1571,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1572,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1573,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1574,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1575,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1576,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1577,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1578,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1579,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1580,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1581.62,790.00){\usebox{\plotpoint}}
\multiput(1582,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1583,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1584,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1585,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1586,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1587,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1588,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1589,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1590,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1591,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1592,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1593,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1594,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1595,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1596,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1597,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1598,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1599,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1600,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1601,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1602.37,790.00){\usebox{\plotpoint}}
\multiput(1603,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1604,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1605,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1606,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1607,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1608,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1609,790)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1610,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1611,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1612,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1613,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1614,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1615,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1616,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1617,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1618,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1619,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1620,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1621,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1622.71,791.00){\usebox{\plotpoint}}
\multiput(1623,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1624,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1625,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1626,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1627,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1628,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1629,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1630,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1631,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1632,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1633,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1634,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1635,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1636,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1637,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1638,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1639,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1640,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1641,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1642,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1643.47,791.00){\usebox{\plotpoint}}
\multiput(1644,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1645,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1646,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1647,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1648,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1649,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1650,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1651,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1652,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1653,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1654,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1655,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1656,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1657,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1658,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1659,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1660,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1661,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1662,791)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1663.81,792.00){\usebox{\plotpoint}}
\multiput(1664,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1665,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1666,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1667,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1668,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1669,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1670,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1671,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1672,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1673,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1674,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1675,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1676,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1677,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1678,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1679,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1680,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1681,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1682,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1683,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1684.56,792.00){\usebox{\plotpoint}}
\multiput(1685,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1686,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1687,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1688,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1689,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1690,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1691,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1692,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1693,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1694,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1695,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1696,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1697,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1698,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1699,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1700,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1701,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1702,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1703,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1704,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1705.32,792.00){\usebox{\plotpoint}}
\multiput(1706,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1707,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1708,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1709,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1710,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1711,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1712,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1713,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1714,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1715,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1716,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1717,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1718,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1719,792)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1720,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1721,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1722,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1723,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1724,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1725.66,793.00){\usebox{\plotpoint}}
\multiput(1726,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1727,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1728,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1729,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1730,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1731,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1732,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1733,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1734,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1735,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1736,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1737,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1738,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1739,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1740,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1741,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1742,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1743,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1744,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1745,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1746.42,793.00){\usebox{\plotpoint}}
\multiput(1747,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1748,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1749,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1750,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1751,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1752,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1753,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1754,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1755,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1756,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1757,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1758,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1759,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1760,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1761,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1762,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1763,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1764,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1765,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1766,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1767.17,793.00){\usebox{\plotpoint}}
\multiput(1768,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1769,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1770,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1771,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1772,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1773,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1774,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1775,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1776,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1777,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1778,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1779,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1780,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1781,793)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1782,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1783,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1784,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1785,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1786,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1787.51,794.00){\usebox{\plotpoint}}
\multiput(1788,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1789,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1790,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1791,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1792,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1793,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1794,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1795,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1796,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1797,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1798,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1799,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1800,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1801,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1802,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1803,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1804,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1805,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1806,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1807,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1808.27,794.00){\usebox{\plotpoint}}
\multiput(1809,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1810,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1811,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1812,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1813,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1814,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1815,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1816,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1817,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1818,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1819,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1820,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1821,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1822,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1823,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1824,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1825,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1826,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1827,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1828,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1829.02,794.00){\usebox{\plotpoint}}
\multiput(1830,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1831,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1832,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1833,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1834,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1835,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1836,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1837,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1838,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1839,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1840,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1841,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1842,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1843,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1844,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1845,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1847,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1848,794)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1849.37,795.00){\usebox{\plotpoint}}
\multiput(1850,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1851,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1852,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1853,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1854,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1855,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1856,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1857,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1858,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1859,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1860,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1861,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1862,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1863,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1864,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1865,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1866,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1867,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1868,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1869,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1870.12,795.00){\usebox{\plotpoint}}
\multiput(1871,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1872,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1873,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1874,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1875,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1876,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1877,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1878,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1879,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1880,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1881,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1882,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1883,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1884,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1885,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1886,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1887,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1888,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1889,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1890.88,795.00){\usebox{\plotpoint}}
\multiput(1891,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1892,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1893,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1894,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1895,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1896,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1897,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1898,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1899,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1900,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1901,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1902,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1903,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1904,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1906,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1907,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1908,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1909,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1910,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1911.63,795.00){\usebox{\plotpoint}}
\multiput(1912,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1913,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1914,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1915,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1916,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1917,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1919,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1920,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1921,795)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1922,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1923,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1924,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1925,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1926,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1927,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1928,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1929,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1930,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1931.97,796.00){\usebox{\plotpoint}}
\multiput(1932,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1933,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1934,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1935,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1936,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1937,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1938,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1939,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1940,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1941,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1942,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1943,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1944,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1945,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1946,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1947,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1948,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1949,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1950,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1951,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1952.73,796.00){\usebox{\plotpoint}}
\multiput(1953,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1954,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1955,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1956,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1957,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1958,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1959,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1960,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1961,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1962,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1963,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1964,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1965,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1966,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1967,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1968,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1969,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1970,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1971,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1972,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1973.48,796.00){\usebox{\plotpoint}}
\multiput(1974,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1975,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1976,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1977,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1978,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1979,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1980,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1981,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1982,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1983,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1984,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1985,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1986,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1987,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1988,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1989,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1990,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1991,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1992,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1993,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1994.24,796.00){\usebox{\plotpoint}}
\multiput(1995,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1996,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1997,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1998,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1999,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2000,796)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(2001,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2002,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2003,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2004,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2005,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2007,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2008,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2009,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2010,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2011,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2012,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2013,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2014.58,797.00){\usebox{\plotpoint}}
\multiput(2015,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2016,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2017,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2018,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2019,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2020,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2021,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2022,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2023,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2024,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2025,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2026,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2027,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2028,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2029,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2030,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2031,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2032,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2033,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2034,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2035.34,797.00){\usebox{\plotpoint}}
\multiput(2036,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2037,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2038,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2039,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2040,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2041,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2042,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2043,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2044,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2045,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2046,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2047,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2048,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2049,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2050,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2051,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2052,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2053,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2054,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2055,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2056.09,797.00){\usebox{\plotpoint}}
\multiput(2057,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2058,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2059,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2060,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2061,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2062,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2063,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2064,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2065,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2066,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2067,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2068,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2069,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2070,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2071,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2072,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2073,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2074,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2075,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2076.85,797.00){\usebox{\plotpoint}}
\multiput(2077,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2078,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2079,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2080,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2081,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2082,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2083,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2084,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2085,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2086,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2087,797)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(2088,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2089,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2090,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2091,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2092,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2093,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2094,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2095,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2096,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2097.19,798.00){\usebox{\plotpoint}}
\multiput(2098,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2099,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2100,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2101,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2102,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2103,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2104,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2105,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2106,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2107,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2108,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2109,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2110,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2111,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2112,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2113,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2114,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2115,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2116,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2117.94,798.00){\usebox{\plotpoint}}
\multiput(2118,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2119,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2120,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2121,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2122,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2123,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2124,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2125,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2126,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2127,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2128,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2129,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2130,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2131,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2132,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2133,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2134,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2135,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2136,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2137,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2138.70,798.00){\usebox{\plotpoint}}
\multiput(2139,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2140,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2141,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2142,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2143,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2144,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2145,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2146,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2147,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2148,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2149,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2150,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2151,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2152,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2153,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2154,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2155,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2156,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2157,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2158,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2159.46,798.00){\usebox{\plotpoint}}
\multiput(2160,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2161,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2162,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2163,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2164,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2165,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2166,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2167,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2168,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2169,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2170,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2171,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2172,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2173,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2174,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2175,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2176,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2177,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2178,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2179,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2180.21,798.00){\usebox{\plotpoint}}
\multiput(2181,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2182,798)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(2183,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2184,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2185,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2186,799){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(218.84,113){\rule{0.800pt}{2.650pt}}
\multiput(218.34,113.00)(1.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(219.84,124){\rule{0.800pt}{2.650pt}}
\multiput(219.34,124.00)(1.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(220.84,135){\rule{0.800pt}{2.650pt}}
\multiput(220.34,135.00)(1.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(221.84,146){\rule{0.800pt}{2.409pt}}
\multiput(221.34,146.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(222.84,156){\rule{0.800pt}{2.409pt}}
\multiput(222.34,156.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(223.84,166){\rule{0.800pt}{2.168pt}}
\multiput(223.34,166.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(224.84,175){\rule{0.800pt}{2.168pt}}
\multiput(224.34,175.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(225.84,184){\rule{0.800pt}{1.927pt}}
\multiput(225.34,184.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(226.84,192){\rule{0.800pt}{1.927pt}}
\multiput(226.34,192.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(227.84,200){\rule{0.800pt}{1.927pt}}
\multiput(227.34,200.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(228.84,208){\rule{0.800pt}{1.686pt}}
\multiput(228.34,208.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(229.84,215){\rule{0.800pt}{1.927pt}}
\multiput(229.34,215.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(230.84,223){\rule{0.800pt}{1.686pt}}
\multiput(230.34,223.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(231.84,230){\rule{0.800pt}{1.445pt}}
\multiput(231.34,230.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(232.84,236){\rule{0.800pt}{1.686pt}}
\multiput(232.34,236.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(233.84,243){\rule{0.800pt}{1.445pt}}
\multiput(233.34,243.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(234.84,249){\rule{0.800pt}{1.445pt}}
\multiput(234.34,249.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(235.84,255){\rule{0.800pt}{1.204pt}}
\multiput(235.34,255.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(236.84,260){\rule{0.800pt}{1.445pt}}
\multiput(236.34,260.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(237.84,266){\rule{0.800pt}{1.204pt}}
\multiput(237.34,266.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(238.84,271){\rule{0.800pt}{1.204pt}}
\multiput(238.34,271.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(239.84,276){\rule{0.800pt}{1.204pt}}
\multiput(239.34,276.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(240.84,281){\rule{0.800pt}{1.204pt}}
\multiput(240.34,281.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(241.84,286){\rule{0.800pt}{1.204pt}}
\multiput(241.34,286.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(242.84,291){\rule{0.800pt}{0.964pt}}
\multiput(242.34,291.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(243.84,295){\rule{0.800pt}{1.204pt}}
\multiput(243.34,295.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(244.84,304){\rule{0.800pt}{0.964pt}}
\multiput(244.34,304.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(245.84,308){\rule{0.800pt}{0.964pt}}
\multiput(245.34,308.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(246.84,312){\rule{0.800pt}{0.964pt}}
\multiput(246.34,312.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(247.84,316){\rule{0.800pt}{0.964pt}}
\multiput(247.34,316.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(248.84,320){\rule{0.800pt}{0.964pt}}
\multiput(248.34,320.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(249.84,324){\rule{0.800pt}{0.723pt}}
\multiput(249.34,324.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(250.84,327){\rule{0.800pt}{0.964pt}}
\multiput(250.34,327.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(251.84,331){\rule{0.800pt}{0.723pt}}
\multiput(251.34,331.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(252.84,334){\rule{0.800pt}{0.723pt}}
\multiput(252.34,334.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(253.84,337){\rule{0.800pt}{0.964pt}}
\multiput(253.34,337.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(254.84,341){\rule{0.800pt}{0.723pt}}
\multiput(254.34,341.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(255.84,344){\rule{0.800pt}{0.723pt}}
\multiput(255.34,344.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(256.84,347){\rule{0.800pt}{0.723pt}}
\multiput(256.34,347.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(257.84,350){\rule{0.800pt}{0.723pt}}
\multiput(257.34,350.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(258.84,353){\rule{0.800pt}{0.482pt}}
\multiput(258.34,353.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(259.84,355){\rule{0.800pt}{0.723pt}}
\multiput(259.34,355.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(260.84,358){\rule{0.800pt}{0.723pt}}
\multiput(260.34,358.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(261.84,361){\rule{0.800pt}{0.482pt}}
\multiput(261.34,361.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(262.84,363){\rule{0.800pt}{0.723pt}}
\multiput(262.34,363.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(263.84,366){\rule{0.800pt}{0.723pt}}
\multiput(263.34,366.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(264.84,369){\rule{0.800pt}{0.482pt}}
\multiput(264.34,369.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(265.84,371){\rule{0.800pt}{0.482pt}}
\multiput(265.34,371.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(266.84,373){\rule{0.800pt}{0.723pt}}
\multiput(266.34,373.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(267.84,376){\rule{0.800pt}{0.482pt}}
\multiput(267.34,376.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(268.84,378){\rule{0.800pt}{0.482pt}}
\multiput(268.34,378.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(269.84,380){\rule{0.800pt}{0.482pt}}
\multiput(269.34,380.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(270.84,382){\rule{0.800pt}{0.723pt}}
\multiput(270.34,382.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(271.84,385){\rule{0.800pt}{0.482pt}}
\multiput(271.34,385.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(272.84,387){\rule{0.800pt}{0.482pt}}
\multiput(272.34,387.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(273.84,389){\rule{0.800pt}{0.482pt}}
\multiput(273.34,389.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(274.84,391){\rule{0.800pt}{0.482pt}}
\multiput(274.34,391.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(275.84,393){\rule{0.800pt}{0.482pt}}
\multiput(275.34,393.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(278,393.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,393.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277.84,396){\rule{0.800pt}{0.482pt}}
\multiput(277.34,396.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(278.84,398){\rule{0.800pt}{0.482pt}}
\multiput(278.34,398.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(279.84,400){\rule{0.800pt}{0.482pt}}
\multiput(279.34,400.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(280.84,402){\rule{0.800pt}{0.482pt}}
\multiput(280.34,402.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(283,402.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,402.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(282.84,405){\rule{0.800pt}{0.482pt}}
\multiput(282.34,405.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(283.84,407){\rule{0.800pt}{0.482pt}}
\multiput(283.34,407.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(286,407.84){\rule{0.241pt}{0.800pt}}
\multiput(286.00,407.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285.84,410){\rule{0.800pt}{0.482pt}}
\multiput(285.34,410.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(288,410.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,410.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(287.84,413){\rule{0.800pt}{0.482pt}}
\multiput(287.34,413.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(290,413.84){\rule{0.241pt}{0.800pt}}
\multiput(290.00,413.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289.84,416){\rule{0.800pt}{0.482pt}}
\multiput(289.34,416.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(292,416.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,416.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(291.84,419){\rule{0.800pt}{0.482pt}}
\multiput(291.34,419.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(294,419.84){\rule{0.241pt}{0.800pt}}
\multiput(294.00,419.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295,420.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,420.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(294.84,423){\rule{0.800pt}{0.482pt}}
\multiput(294.34,423.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(297,423.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,423.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(298,424.84){\rule{0.241pt}{0.800pt}}
\multiput(298.00,424.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297.84,427){\rule{0.800pt}{0.482pt}}
\multiput(297.34,427.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(300,427.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,427.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301,428.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,428.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302,429.84){\rule{0.241pt}{0.800pt}}
\multiput(302.00,429.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(246.0,300.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(303,432.84){\rule{0.241pt}{0.800pt}}
\multiput(303.00,432.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304,433.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,433.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305,434.84){\rule{0.241pt}{0.800pt}}
\multiput(305.00,434.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(306,435.84){\rule{0.241pt}{0.800pt}}
\multiput(306.00,435.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307,436.84){\rule{0.241pt}{0.800pt}}
\multiput(307.00,436.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308,437.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,437.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307.84,440){\rule{0.800pt}{0.482pt}}
\multiput(307.34,440.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(310,440.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,440.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311,441.84){\rule{0.241pt}{0.800pt}}
\multiput(311.00,441.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(312,442.84){\rule{0.241pt}{0.800pt}}
\multiput(312.00,442.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(313,443.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,443.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314,444.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,444.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315,445.84){\rule{0.241pt}{0.800pt}}
\multiput(315.00,445.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(316,446.84){\rule{0.241pt}{0.800pt}}
\multiput(316.00,446.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(317,447.84){\rule{0.241pt}{0.800pt}}
\multiput(317.00,447.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(303.0,432.0){\usebox{\plotpoint}}
\put(319,448.84){\rule{0.241pt}{0.800pt}}
\multiput(319.00,448.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(320,449.84){\rule{0.241pt}{0.800pt}}
\multiput(320.00,449.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(321,450.84){\rule{0.241pt}{0.800pt}}
\multiput(321.00,450.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(322,451.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,451.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323,452.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(324,453.84){\rule{0.241pt}{0.800pt}}
\multiput(324.00,453.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325,454.84){\rule{0.241pt}{0.800pt}}
\multiput(325.00,454.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(326,455.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,455.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318.0,450.0){\usebox{\plotpoint}}
\put(328,456.84){\rule{0.241pt}{0.800pt}}
\multiput(328.00,456.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(329,457.84){\rule{0.241pt}{0.800pt}}
\multiput(329.00,457.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(330,458.84){\rule{0.241pt}{0.800pt}}
\multiput(330.00,458.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(331,459.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,459.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(327.0,458.0){\usebox{\plotpoint}}
\put(333,460.84){\rule{0.241pt}{0.800pt}}
\multiput(333.00,460.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(334,461.84){\rule{0.241pt}{0.800pt}}
\multiput(334.00,461.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335,462.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,462.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332.0,462.0){\usebox{\plotpoint}}
\put(337,463.84){\rule{0.241pt}{0.800pt}}
\multiput(337.00,463.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338,464.84){\rule{0.241pt}{0.800pt}}
\multiput(338.00,464.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(339,465.84){\rule{0.241pt}{0.800pt}}
\multiput(339.00,465.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336.0,465.0){\usebox{\plotpoint}}
\put(341,466.84){\rule{0.241pt}{0.800pt}}
\multiput(341.00,466.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(342,467.84){\rule{0.241pt}{0.800pt}}
\multiput(342.00,467.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(340.0,468.0){\usebox{\plotpoint}}
\put(344,468.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,468.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345,469.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,469.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.0,470.0){\usebox{\plotpoint}}
\put(347,470.84){\rule{0.241pt}{0.800pt}}
\multiput(347.00,470.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(348,471.84){\rule{0.241pt}{0.800pt}}
\multiput(348.00,471.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(346.0,472.0){\usebox{\plotpoint}}
\put(350,472.84){\rule{0.241pt}{0.800pt}}
\multiput(350.00,472.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349.0,474.0){\usebox{\plotpoint}}
\put(352,473.84){\rule{0.241pt}{0.800pt}}
\multiput(352.00,473.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(353,474.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,474.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.0,475.0){\usebox{\plotpoint}}
\put(355,475.84){\rule{0.241pt}{0.800pt}}
\multiput(355.00,475.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354.0,477.0){\usebox{\plotpoint}}
\put(357,476.84){\rule{0.241pt}{0.800pt}}
\multiput(357.00,476.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356.0,478.0){\usebox{\plotpoint}}
\put(359,477.84){\rule{0.241pt}{0.800pt}}
\multiput(359.00,477.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360,478.84){\rule{0.241pt}{0.800pt}}
\multiput(360.00,478.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358.0,479.0){\usebox{\plotpoint}}
\put(361,481){\usebox{\plotpoint}}
\put(361,479.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,479.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363,480.84){\rule{0.241pt}{0.800pt}}
\multiput(363.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362.0,482.0){\usebox{\plotpoint}}
\put(365,481.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,481.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.0,483.0){\usebox{\plotpoint}}
\put(367,482.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,482.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366.0,484.0){\usebox{\plotpoint}}
\put(369,483.84){\rule{0.241pt}{0.800pt}}
\multiput(369.00,483.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368.0,485.0){\usebox{\plotpoint}}
\put(371,484.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,484.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370.0,486.0){\usebox{\plotpoint}}
\put(373,485.84){\rule{0.241pt}{0.800pt}}
\multiput(373.00,485.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372.0,487.0){\usebox{\plotpoint}}
\put(375,486.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,486.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,488.0){\usebox{\plotpoint}}
\put(377,487.84){\rule{0.241pt}{0.800pt}}
\multiput(377.00,487.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376.0,489.0){\usebox{\plotpoint}}
\put(379,488.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,488.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378.0,490.0){\usebox{\plotpoint}}
\put(382,489.84){\rule{0.241pt}{0.800pt}}
\multiput(382.00,489.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380.0,491.0){\usebox{\plotpoint}}
\put(384,490.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,490.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383.0,492.0){\usebox{\plotpoint}}
\put(386,491.84){\rule{0.241pt}{0.800pt}}
\multiput(386.00,491.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385.0,493.0){\usebox{\plotpoint}}
\put(389,492.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,492.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387.0,494.0){\usebox{\plotpoint}}
\put(391,493.84){\rule{0.241pt}{0.800pt}}
\multiput(391.00,493.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390.0,495.0){\usebox{\plotpoint}}
\put(394,494.84){\rule{0.241pt}{0.800pt}}
\multiput(394.00,494.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(392.0,496.0){\usebox{\plotpoint}}
\put(396,495.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,495.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(395.0,497.0){\usebox{\plotpoint}}
\put(399,496.84){\rule{0.241pt}{0.800pt}}
\multiput(399.00,496.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,498.0){\usebox{\plotpoint}}
\put(402,497.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,497.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(400.0,499.0){\usebox{\plotpoint}}
\put(404,498.84){\rule{0.241pt}{0.800pt}}
\multiput(404.00,498.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403.0,500.0){\usebox{\plotpoint}}
\put(407,499.84){\rule{0.241pt}{0.800pt}}
\multiput(407.00,499.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(405.0,501.0){\usebox{\plotpoint}}
\put(410,500.84){\rule{0.241pt}{0.800pt}}
\multiput(410.00,500.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408.0,502.0){\usebox{\plotpoint}}
\put(413,501.84){\rule{0.241pt}{0.800pt}}
\multiput(413.00,501.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(411.0,503.0){\usebox{\plotpoint}}
\put(416,502.84){\rule{0.241pt}{0.800pt}}
\multiput(416.00,502.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(414.0,504.0){\usebox{\plotpoint}}
\put(419,503.84){\rule{0.241pt}{0.800pt}}
\multiput(419.00,503.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(417.0,505.0){\usebox{\plotpoint}}
\put(422,504.84){\rule{0.241pt}{0.800pt}}
\multiput(422.00,504.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(420.0,506.0){\usebox{\plotpoint}}
\put(425,505.84){\rule{0.241pt}{0.800pt}}
\multiput(425.00,505.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(423.0,507.0){\usebox{\plotpoint}}
\put(429,506.84){\rule{0.241pt}{0.800pt}}
\multiput(429.00,506.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426.0,508.0){\usebox{\plotpoint}}
\put(432,507.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,507.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(430.0,509.0){\usebox{\plotpoint}}
\put(436,508.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,508.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433.0,510.0){\usebox{\plotpoint}}
\put(439,509.84){\rule{0.241pt}{0.800pt}}
\multiput(439.00,509.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437.0,511.0){\usebox{\plotpoint}}
\put(443,510.84){\rule{0.241pt}{0.800pt}}
\multiput(443.00,510.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440.0,512.0){\usebox{\plotpoint}}
\put(447,511.84){\rule{0.241pt}{0.800pt}}
\multiput(447.00,511.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(444.0,513.0){\usebox{\plotpoint}}
\put(451,512.84){\rule{0.241pt}{0.800pt}}
\multiput(451.00,512.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,514.0){\usebox{\plotpoint}}
\put(455,513.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,513.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(452.0,515.0){\usebox{\plotpoint}}
\put(460,514.84){\rule{0.241pt}{0.800pt}}
\multiput(460.00,514.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(456.0,516.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(464,515.84){\rule{0.241pt}{0.800pt}}
\multiput(464.00,515.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(461.0,517.0){\usebox{\plotpoint}}
\put(469,516.84){\rule{0.241pt}{0.800pt}}
\multiput(469.00,516.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(465.0,518.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(474,517.84){\rule{0.241pt}{0.800pt}}
\multiput(474.00,517.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(470.0,519.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(478,518.84){\rule{0.241pt}{0.800pt}}
\multiput(478.00,518.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.0,520.0){\usebox{\plotpoint}}
\put(483,519.84){\rule{0.241pt}{0.800pt}}
\multiput(483.00,519.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.0,521.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(488,520.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,520.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(484.0,522.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(493,521.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,521.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489.0,523.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(499,522.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,522.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494.0,524.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(505,523.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,523.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.0,525.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(511,524.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,524.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,526.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(517,525.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,525.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512.0,527.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(524,526.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,526.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.0,528.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(530,527.84){\rule{0.241pt}{0.800pt}}
\multiput(530.00,527.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525.0,529.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(536,528.84){\rule{0.241pt}{0.800pt}}
\multiput(536.00,528.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(531.0,530.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(544,529.84){\rule{0.241pt}{0.800pt}}
\multiput(544.00,529.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(537.0,531.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(551,530.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,530.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545.0,532.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(559,531.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,531.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552.0,533.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(567,532.84){\rule{0.241pt}{0.800pt}}
\multiput(567.00,532.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560.0,534.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(576,533.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,533.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568.0,535.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(585,534.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,534.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(577.0,536.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(594,535.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,535.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,537.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(603,536.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,536.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595.0,538.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(614,537.84){\rule{0.241pt}{0.800pt}}
\multiput(614.00,537.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604.0,539.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(625,538.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,538.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(615.0,540.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(636,539.84){\rule{0.241pt}{0.800pt}}
\multiput(636.00,539.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626.0,541.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(648,540.84){\rule{0.241pt}{0.800pt}}
\multiput(648.00,540.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(637.0,542.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(660,541.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,541.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649.0,543.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(673,542.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,542.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661.0,544.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(687,543.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,543.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(674.0,545.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(702,544.84){\rule{0.241pt}{0.800pt}}
\multiput(702.00,544.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688.0,546.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(717,545.84){\rule{0.241pt}{0.800pt}}
\multiput(717.00,545.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(703.0,547.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(734,546.84){\rule{0.241pt}{0.800pt}}
\multiput(734.00,546.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(718.0,548.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(752,547.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,547.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(735.0,549.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(770,548.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,548.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(753.0,550.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(790,549.84){\rule{0.241pt}{0.800pt}}
\multiput(790.00,549.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771.0,551.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(812,550.84){\rule{0.241pt}{0.800pt}}
\multiput(812.00,550.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(791.0,552.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(834,551.84){\rule{0.241pt}{0.800pt}}
\multiput(834.00,551.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(813.0,553.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(859,552.84){\rule{0.241pt}{0.800pt}}
\multiput(859.00,552.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(835.0,554.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(885,553.84){\rule{0.241pt}{0.800pt}}
\multiput(885.00,553.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(860.0,555.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(915,554.84){\rule{0.241pt}{0.800pt}}
\multiput(915.00,554.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(886.0,556.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(945,555.84){\rule{0.241pt}{0.800pt}}
\multiput(945.00,555.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(916.0,557.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(980,556.84){\rule{0.241pt}{0.800pt}}
\multiput(980.00,556.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(946.0,558.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\put(1017,557.84){\rule{0.241pt}{0.800pt}}
\multiput(1017.00,557.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(981.0,559.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(1057,558.84){\rule{0.241pt}{0.800pt}}
\multiput(1057.00,558.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1018.0,560.0){\rule[-0.400pt]{9.395pt}{0.800pt}}
\put(1103,559.84){\rule{0.241pt}{0.800pt}}
\multiput(1103.00,559.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1058.0,561.0){\rule[-0.400pt]{10.840pt}{0.800pt}}
\put(1153,560.84){\rule{0.241pt}{0.800pt}}
\multiput(1153.00,560.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1104.0,562.0){\rule[-0.400pt]{11.804pt}{0.800pt}}
\put(1209,561.84){\rule{0.241pt}{0.800pt}}
\multiput(1209.00,561.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1154.0,563.0){\rule[-0.400pt]{13.249pt}{0.800pt}}
\put(1271,562.84){\rule{0.241pt}{0.800pt}}
\multiput(1271.00,562.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1210.0,564.0){\rule[-0.400pt]{14.695pt}{0.800pt}}
\put(1342,563.84){\rule{0.241pt}{0.800pt}}
\multiput(1342.00,563.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1272.0,565.0){\rule[-0.400pt]{16.863pt}{0.800pt}}
\put(1421,564.84){\rule{0.241pt}{0.800pt}}
\multiput(1421.00,564.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1343.0,566.0){\rule[-0.400pt]{18.790pt}{0.800pt}}
\put(1514,565.84){\rule{0.241pt}{0.800pt}}
\multiput(1514.00,565.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1422.0,567.0){\rule[-0.400pt]{22.163pt}{0.800pt}}
\put(1620,566.84){\rule{0.241pt}{0.800pt}}
\multiput(1620.00,566.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1515.0,568.0){\rule[-0.400pt]{25.294pt}{0.800pt}}
\put(1746,567.84){\rule{0.241pt}{0.800pt}}
\multiput(1746.00,567.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1621.0,569.0){\rule[-0.400pt]{30.112pt}{0.800pt}}
\put(1895,568.84){\rule{0.241pt}{0.800pt}}
\multiput(1895.00,568.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1747.0,570.0){\rule[-0.400pt]{35.653pt}{0.800pt}}
\put(2076,569.84){\rule{0.241pt}{0.800pt}}
\multiput(2076.00,569.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1896.0,571.0){\rule[-0.400pt]{43.362pt}{0.800pt}}
\put(2077.0,572.0){\rule[-0.400pt]{26.258pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(221.88,133.67){\usebox{\plotpoint}}
\multiput(222,135)(2.065,20.652){0}{\usebox{\plotpoint}}
\multiput(223,145)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(224.03,154.31){\usebox{\plotpoint}}
\multiput(225,164)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(226.37,174.94){\usebox{\plotpoint}}
\multiput(227,180)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(228,188)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(229.07,195.51){\usebox{\plotpoint}}
\multiput(230,202)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(231,208)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(232.33,216.01){\usebox{\plotpoint}}
\multiput(233,220)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(234,226)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(235,231)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(236.08,236.42){\usebox{\plotpoint}}
\multiput(237,241)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(238,246)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(239,251)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(240.43,256.71){\usebox{\plotpoint}}
\multiput(241,259)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(242,263)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(243,267)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(244,271)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(245.00,276.87){\usebox{\plotpoint}}
\multiput(245,277)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(246,281)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(247,284)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(248,287)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(249,290)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(250,293)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(251.31,296.61){\usebox{\plotpoint}}
\multiput(252,298)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(253,301)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(254,303)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(255,306)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(256,308)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(257,311)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(258,313)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(259.35,315.69){\usebox{\plotpoint}}
\multiput(260,317)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(261,319)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(262,321)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(263,323)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(264,325)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(265,327)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(266,329)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(267,330)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(269.00,333.99){\usebox{\plotpoint}}
\multiput(269,334)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(270,335)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(271,337)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(272,338)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(273,340)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(274,341)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(275,343)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(276,344)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(277,345)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(278,347)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(279,348)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(280.85,350.70){\usebox{\plotpoint}}
\multiput(281,351)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(282,352)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(283,353)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(284,354)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(285,355)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(286,356)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(287,357)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(288,359)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(289,360)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(290,361)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(291,362)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(292,363)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(293,364)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(294,365)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(295.15,365.15){\usebox{\plotpoint}}
\multiput(296,366)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(297,367)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(298,368)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(299,369)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(300,370)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(301,371)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(302,372)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(303,373)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(304,374)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(305,375)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,375)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(307,376)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(308,377)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(309,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(310.41,378.41){\usebox{\plotpoint}}
\multiput(311,379)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(312,380)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,380)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(314,381)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(315,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,382)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(317,383)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,383)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,384)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(320,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,385)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(322,386)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,386)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(324,387)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(325,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(326.85,388.85){\usebox{\plotpoint}}
\multiput(327,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,389)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(329,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,390)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(331,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,391)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(333,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,392)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(335,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,393)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(337,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,394)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(339,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,395)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(342,396)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,396)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(344.23,397.00){\usebox{\plotpoint}}
\multiput(345,397)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(346,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,398)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(349,399)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,399)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(351,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,400)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(354,401)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,401)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,401)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(357,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,402)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(360,403)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(361,404)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.08,404.00){\usebox{\plotpoint}}
\multiput(363,404)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(364,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,405)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(368,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,406)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(371,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,407)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(374,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,408)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(377,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(380.54,409.54){\usebox{\plotpoint}}
\multiput(381,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,410)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(385,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,411)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(389,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,412)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(393,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,413)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(397,414)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,414)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(399.45,414.00){\usebox{\plotpoint}}
\multiput(400,414)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(401,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,415)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(406,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,416)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(410,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,417)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(415,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(418.55,418.00){\usebox{\plotpoint}}
\multiput(419,418)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(420,419)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,419)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,419)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,419)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,419)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(425,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(429,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,420)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(431,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,421)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(437.65,422.00){\usebox{\plotpoint}}
\multiput(438,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,422)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(443,423)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,423)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,423)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,423)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,423)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,423)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(449,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,424)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(456,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(457.16,425.00){\usebox{\plotpoint}}
\multiput(458,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,425)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(464,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,426)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(471,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(477.09,427.00){\usebox{\plotpoint}}
\multiput(478,427)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(479,428)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,428)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,428)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,428)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,428)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,428)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,428)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,428)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(487,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,429)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(496.60,430.00){\usebox{\plotpoint}}
\multiput(497,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,430)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(506,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,431)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(516.53,432.00){\usebox{\plotpoint}}
\multiput(517,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(528,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(536.87,433.00){\usebox{\plotpoint}}
\multiput(537,433)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(538,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,434)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(551,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(556.80,435.00){\usebox{\plotpoint}}
\multiput(557,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,435)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(565,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(577.14,436.00){\usebox{\plotpoint}}
\multiput(578,436)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(579,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,437)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(594,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(597.07,438.00){\usebox{\plotpoint}}
\multiput(598,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,438)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(611,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(617.41,439.00){\usebox{\plotpoint}}
\multiput(618,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,439)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(630,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(637.75,440.00){\usebox{\plotpoint}}
\multiput(638,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,440)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(650,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(658.09,441.00){\usebox{\plotpoint}}
\multiput(659,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,441)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(672,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(678.43,442.00){\usebox{\plotpoint}}
\multiput(679,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,442)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(697,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(698.77,443.00){\usebox{\plotpoint}}
\multiput(699,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(719.53,443.00){\usebox{\plotpoint}}
\multiput(720,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,443)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(723,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(739.87,444.00){\usebox{\plotpoint}}
\multiput(740,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,444)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(753,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(760.21,445.00){\usebox{\plotpoint}}
\multiput(761,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.97,445.00){\usebox{\plotpoint}}
\multiput(781,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,445)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(786,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.31,446.00){\usebox{\plotpoint}}
\multiput(802,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(822.06,446.00){\usebox{\plotpoint}}
\multiput(823,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(823,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(841.82,447.00){\usebox{\plotpoint}}
\multiput(842,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(859,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(862.57,447.00){\usebox{\plotpoint}}
\multiput(863,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,447)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(866,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(882.92,448.00){\usebox{\plotpoint}}
\multiput(883,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(903.67,448.00){\usebox{\plotpoint}}
\multiput(904,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(911,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,448)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(915,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(924.01,449.00){\usebox{\plotpoint}}
\multiput(925,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(944.77,449.00){\usebox{\plotpoint}}
\multiput(945,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(965.52,449.00){\usebox{\plotpoint}}
\multiput(966,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(969,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,449)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(971,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(980,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985.86,450.00){\usebox{\plotpoint}}
\multiput(986,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(996,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1006.62,450.00){\usebox{\plotpoint}}
\multiput(1007,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1027.38,450.00){\usebox{\plotpoint}}
\multiput(1028,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,450)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1037,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1047.72,451.00){\usebox{\plotpoint}}
\multiput(1048,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1068.47,451.00){\usebox{\plotpoint}}
\multiput(1069,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1089.23,451.00){\usebox{\plotpoint}}
\multiput(1090,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1109.98,451.00){\usebox{\plotpoint}}
\multiput(1110,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,451)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1115,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1130.32,452.00){\usebox{\plotpoint}}
\multiput(1131,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1151.08,452.00){\usebox{\plotpoint}}
\multiput(1152,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1171.84,452.00){\usebox{\plotpoint}}
\multiput(1172,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1192.59,452.00){\usebox{\plotpoint}}
\multiput(1193,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,452)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1209,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1212.93,453.00){\usebox{\plotpoint}}
\multiput(1213,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1233.69,453.00){\usebox{\plotpoint}}
\multiput(1234,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1254.44,453.00){\usebox{\plotpoint}}
\multiput(1255,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1275.20,453.00){\usebox{\plotpoint}}
\multiput(1276,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1295.95,453.00){\usebox{\plotpoint}}
\multiput(1296,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1316.71,453.00){\usebox{\plotpoint}}
\multiput(1317,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,453)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1324,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1337.05,454.00){\usebox{\plotpoint}}
\multiput(1338,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1357.81,454.00){\usebox{\plotpoint}}
\multiput(1358,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1378.56,454.00){\usebox{\plotpoint}}
\multiput(1379,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1399.32,454.00){\usebox{\plotpoint}}
\multiput(1400,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1420.07,454.00){\usebox{\plotpoint}}
\multiput(1421,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1437,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1438,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1439,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1440.83,454.00){\usebox{\plotpoint}}
\multiput(1441,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1442,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1443,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1444,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1445,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1446,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1447,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1448,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1449,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1450,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1451,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1452,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1453,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1454,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1455,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1456,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1457,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1458,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1459,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1460,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1461.58,454.00){\usebox{\plotpoint}}
\multiput(1462,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1463,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1464,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1465,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1466,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1467,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1468,454)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1469,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1470,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1471,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1472,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1473,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1474,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1475,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1476,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1477,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1478,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1479,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1480,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1481.93,455.00){\usebox{\plotpoint}}
\multiput(1482,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1483,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1484,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1485,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1486,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1487,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1488,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1489,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1490,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1491,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1492,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1493,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1494,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1495,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1496,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1497,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1498,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1499,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1500,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1501,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1502.68,455.00){\usebox{\plotpoint}}
\multiput(1503,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1504,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1505,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1506,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1507,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1508,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1509,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1510,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1511,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1512,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1513,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1514,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1515,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1516,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1517,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1518,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1519,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1520,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1521,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1522,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1523.44,455.00){\usebox{\plotpoint}}
\multiput(1524,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1525,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1526,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1527,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1528,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1529,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1530,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1531,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1532,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1533,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1534,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1535,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1536,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1537,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1538,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1539,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1540,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1541,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1542,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1543,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1544.19,455.00){\usebox{\plotpoint}}
\multiput(1545,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1546,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1547,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1548,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1549,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1550,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1551,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1552,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1553,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1554,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1555,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1556,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1557,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1558,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1559,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1560,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1561,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1562,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1563,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1564.95,455.00){\usebox{\plotpoint}}
\multiput(1565,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1566,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1567,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1568,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1569,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1570,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1571,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1572,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1573,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1574,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1575,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1576,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1577,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1578,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1579,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1580,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1581,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1582,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1583,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1584,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1585.70,455.00){\usebox{\plotpoint}}
\multiput(1586,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1587,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1588,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1589,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1590,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1591,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1592,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1593,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1594,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1595,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1596,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1597,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1598,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1599,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1600,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1601,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1602,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1603,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1604,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1605,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1606.46,455.00){\usebox{\plotpoint}}
\multiput(1607,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1608,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1609,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1610,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1611,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1612,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1613,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1614,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1615,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1616,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1617,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1618,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1619,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1620,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1621,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1622,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1623,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1624,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1625,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1626,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1627.21,455.00){\usebox{\plotpoint}}
\multiput(1628,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1629,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1630,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1631,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1632,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1633,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1634,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1635,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1636,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1637,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1638,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1639,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1640,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1641,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1642,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1643,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1644,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1645,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1646,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1647.97,455.00){\usebox{\plotpoint}}
\multiput(1648,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1649,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1650,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1651,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1652,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1653,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1654,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1655,455)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1656,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1657,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1658,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1659,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1660,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1661,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1662,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1663,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1664,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1665,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1666,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1667,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1668.31,456.00){\usebox{\plotpoint}}
\multiput(1669,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1670,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1671,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1672,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1673,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1674,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1675,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1676,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1677,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1678,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1679,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1680,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1681,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1682,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1683,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1684,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1685,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1686,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1687,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1688,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1689.07,456.00){\usebox{\plotpoint}}
\multiput(1690,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1691,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1692,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1693,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1694,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1695,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1696,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1697,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1698,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1699,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1700,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1701,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1702,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1703,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1704,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1705,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1706,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1707,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1708,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1709.82,456.00){\usebox{\plotpoint}}
\multiput(1710,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1711,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1712,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1713,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1714,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1715,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1716,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1717,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1718,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1719,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1720,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1721,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1722,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1723,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1724,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1725,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1726,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1727,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1728,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1729,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1730.58,456.00){\usebox{\plotpoint}}
\multiput(1731,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1732,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1733,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1734,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1735,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1736,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1737,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1738,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1739,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1740,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1741,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1742,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1743,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1744,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1745,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1746,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1747,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1748,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1749,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1750,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1751.33,456.00){\usebox{\plotpoint}}
\multiput(1752,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1753,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1754,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1755,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1756,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1757,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1758,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1759,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1760,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1761,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1762,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1763,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1764,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1765,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1766,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1767,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1768,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1769,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1770,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1771,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1772.09,456.00){\usebox{\plotpoint}}
\multiput(1773,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1774,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1775,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1776,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1777,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1778,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1779,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1780,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1781,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1782,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1783,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1784,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1785,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1786,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1787,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1788,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1789,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1790,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1791,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1792.84,456.00){\usebox{\plotpoint}}
\multiput(1793,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1794,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1795,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1796,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1797,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1798,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1799,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1800,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1801,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1802,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1803,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1804,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1805,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1806,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1807,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1808,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1809,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1810,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1811,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1812,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1813.60,456.00){\usebox{\plotpoint}}
\multiput(1814,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1815,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1816,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1817,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1818,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1819,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1820,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1821,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1822,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1823,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1824,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1825,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1826,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1827,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1828,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1829,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1830,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1831,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1832,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1833,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1834.35,456.00){\usebox{\plotpoint}}
\multiput(1835,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1836,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1837,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1838,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1839,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1840,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1841,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1842,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1843,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1844,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1845,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1846,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1847,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1848,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1849,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1850,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1851,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1852,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1853,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1854,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1855.11,456.00){\usebox{\plotpoint}}
\multiput(1856,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1857,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1858,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1859,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1860,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1861,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1862,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1863,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1864,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1865,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1866,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1867,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1868,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1869,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1870,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1871,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1872,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1873,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1874,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1875.87,456.00){\usebox{\plotpoint}}
\multiput(1876,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1877,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1878,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1879,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1880,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1881,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1882,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1883,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1884,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1885,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1886,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1887,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1888,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1889,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1890,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1891,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1892,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1893,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1894,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1895,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1896.62,456.00){\usebox{\plotpoint}}
\multiput(1897,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1898,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1899,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1900,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1901,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1902,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1903,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1904,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1905,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1906,456)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1907,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1908,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1909,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1910,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1911,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1912,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1913,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1914,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1915,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1916.96,457.00){\usebox{\plotpoint}}
\multiput(1917,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1918,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1919,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1920,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1921,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1922,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1923,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1924,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1925,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1926,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1927,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1928,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1929,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1930,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1931,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1932,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1933,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1934,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1935,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1936,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1937.72,457.00){\usebox{\plotpoint}}
\multiput(1938,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1939,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1940,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1941,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1942,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1943,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1944,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1945,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1946,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1947,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1948,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1949,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1950,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1951,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1952,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1953,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1954,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1955,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1956,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1957,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1958.47,457.00){\usebox{\plotpoint}}
\multiput(1959,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1960,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1961,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1962,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1963,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1964,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1965,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1966,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1967,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1968,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1969,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1970,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1971,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1972,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1973,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1974,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1975,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1976,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1977,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1978,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1979.23,457.00){\usebox{\plotpoint}}
\multiput(1980,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1981,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1982,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1983,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1984,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1985,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1986,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1987,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1988,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1989,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1990,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1991,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1992,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1993,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1994,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1995,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1996,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1997,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1998,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1999.98,457.00){\usebox{\plotpoint}}
\multiput(2000,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2001,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2002,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2003,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2004,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2005,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2006,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2007,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2008,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2009,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2010,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2011,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2012,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2013,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2014,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2015,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2016,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2017,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2018,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2019,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2020.74,457.00){\usebox{\plotpoint}}
\multiput(2021,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2022,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2023,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2024,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2025,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2026,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2027,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2028,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2029,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2030,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2031,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2032,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2033,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2034,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2035,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2036,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2037,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2038,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2039,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2040,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2041.50,457.00){\usebox{\plotpoint}}
\multiput(2042,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2043,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2044,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2045,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2046,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2047,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2048,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2049,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2050,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2051,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2052,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2053,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2054,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2055,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2056,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2057,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2058,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2059,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2060,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2061,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2062.25,457.00){\usebox{\plotpoint}}
\multiput(2063,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2064,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2065,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2066,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2067,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2068,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2069,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2070,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2071,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2072,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2073,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2074,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2075,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2076,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2077,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2078,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2079,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2080,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2081,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2082,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2083.01,457.00){\usebox{\plotpoint}}
\multiput(2084,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2085,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2086,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2087,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2088,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2089,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2090,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2091,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2092,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2093,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2094,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2095,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2096,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2097,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2098,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2099,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2100,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2101,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2102,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2103.76,457.00){\usebox{\plotpoint}}
\multiput(2104,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2105,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2106,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2107,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2108,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2109,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2110,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2111,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2112,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2113,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2114,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2115,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2116,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2117,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2118,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2119,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2120,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2121,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2122,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2123,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2124.52,457.00){\usebox{\plotpoint}}
\multiput(2125,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2126,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2127,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2128,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2129,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2130,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2131,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2132,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2133,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2134,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2135,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2136,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2137,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2138,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2139,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2140,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2141,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2142,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2143,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2144,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2145.27,457.00){\usebox{\plotpoint}}
\multiput(2146,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2147,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2148,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2149,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2150,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2151,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2152,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2153,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2154,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2155,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2156,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2157,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2158,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2159,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2160,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2161,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2162,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2163,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2164,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2165,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2166.03,457.00){\usebox{\plotpoint}}
\multiput(2167,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2168,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2169,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2170,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2171,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2172,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2173,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2174,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2175,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2176,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2177,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2178,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2179,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2180,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2181,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2182,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2183,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2184,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(2185,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(2186,457){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(218.01,113){\rule{1.200pt}{2.650pt}}
\multiput(217.51,113.00)(1.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(219.01,124){\rule{1.200pt}{2.409pt}}
\multiput(218.51,124.00)(1.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(220.01,134){\rule{1.200pt}{2.409pt}}
\multiput(219.51,134.00)(1.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(221.01,144){\rule{1.200pt}{2.168pt}}
\multiput(220.51,144.00)(1.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(222.01,153){\rule{1.200pt}{2.168pt}}
\multiput(221.51,153.00)(1.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(223.01,162){\rule{1.200pt}{1.927pt}}
\multiput(222.51,162.00)(1.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(224.01,170){\rule{1.200pt}{1.686pt}}
\multiput(223.51,170.00)(1.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(225.01,177){\rule{1.200pt}{1.686pt}}
\multiput(224.51,177.00)(1.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(226.01,184){\rule{1.200pt}{1.445pt}}
\multiput(225.51,184.00)(1.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(227.01,190){\rule{1.200pt}{1.445pt}}
\multiput(226.51,190.00)(1.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(228.01,196){\rule{1.200pt}{1.445pt}}
\multiput(227.51,196.00)(1.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(229.01,202){\rule{1.200pt}{1.204pt}}
\multiput(228.51,202.00)(1.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(230.01,207){\rule{1.200pt}{1.204pt}}
\multiput(229.51,207.00)(1.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(231.01,212){\rule{1.200pt}{1.204pt}}
\multiput(230.51,212.00)(1.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(232.01,217){\rule{1.200pt}{1.204pt}}
\multiput(231.51,217.00)(1.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(233.01,222){\rule{1.200pt}{0.964pt}}
\multiput(232.51,222.00)(1.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(234.01,226){\rule{1.200pt}{0.964pt}}
\multiput(233.51,226.00)(1.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(235.01,230){\rule{1.200pt}{0.964pt}}
\multiput(234.51,230.00)(1.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(236.01,234){\rule{1.200pt}{0.964pt}}
\multiput(235.51,234.00)(1.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(237.01,238){\rule{1.200pt}{0.964pt}}
\multiput(236.51,238.00)(1.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(238.01,242){\rule{1.200pt}{0.723pt}}
\multiput(237.51,242.00)(1.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(239.01,245){\rule{1.200pt}{0.723pt}}
\multiput(238.51,245.00)(1.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(240.01,248){\rule{1.200pt}{0.723pt}}
\multiput(239.51,248.00)(1.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(241.01,251){\rule{1.200pt}{0.723pt}}
\multiput(240.51,251.00)(1.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(242.01,257){\rule{1.200pt}{0.723pt}}
\multiput(241.51,257.00)(1.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(243.01,260){\rule{1.200pt}{0.482pt}}
\multiput(242.51,260.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(244.01,262){\rule{1.200pt}{0.723pt}}
\multiput(243.51,262.00)(1.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(245.01,265){\rule{1.200pt}{0.482pt}}
\multiput(244.51,265.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(246.01,267){\rule{1.200pt}{0.723pt}}
\multiput(245.51,267.00)(1.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(247.01,270){\rule{1.200pt}{0.482pt}}
\multiput(246.51,270.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(248.01,272){\rule{1.200pt}{0.482pt}}
\multiput(247.51,272.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(249.01,274){\rule{1.200pt}{0.482pt}}
\multiput(248.51,274.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(250.01,276){\rule{1.200pt}{0.482pt}}
\multiput(249.51,276.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(251.01,278){\rule{1.200pt}{0.482pt}}
\multiput(250.51,278.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(252.01,280){\rule{1.200pt}{0.482pt}}
\multiput(251.51,280.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(253.01,282){\rule{1.200pt}{0.482pt}}
\multiput(252.51,282.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(254.01,284){\rule{1.200pt}{0.482pt}}
\multiput(253.51,284.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(257,284.01){\rule{0.241pt}{1.200pt}}
\multiput(257.00,283.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(256.01,287){\rule{1.200pt}{0.482pt}}
\multiput(255.51,287.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(257.01,289){\rule{1.200pt}{0.482pt}}
\multiput(256.51,289.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(260,289.01){\rule{0.241pt}{1.200pt}}
\multiput(260.00,288.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(259.01,292){\rule{1.200pt}{0.482pt}}
\multiput(258.51,292.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(262,292.01){\rule{0.241pt}{1.200pt}}
\multiput(262.00,291.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(261.01,295){\rule{1.200pt}{0.482pt}}
\multiput(260.51,295.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(264,295.01){\rule{0.241pt}{1.200pt}}
\multiput(264.00,294.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(265,296.01){\rule{0.241pt}{1.200pt}}
\multiput(265.00,295.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(264.01,299){\rule{1.200pt}{0.482pt}}
\multiput(263.51,299.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(267,299.01){\rule{0.241pt}{1.200pt}}
\multiput(267.00,298.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(268,300.01){\rule{0.241pt}{1.200pt}}
\multiput(268.00,299.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(269,301.01){\rule{0.241pt}{1.200pt}}
\multiput(269.00,300.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(270,302.01){\rule{0.241pt}{1.200pt}}
\multiput(270.00,301.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(271,303.01){\rule{0.241pt}{1.200pt}}
\multiput(271.00,302.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(270.01,306){\rule{1.200pt}{0.482pt}}
\multiput(269.51,306.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(273,306.01){\rule{0.241pt}{1.200pt}}
\multiput(273.00,305.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(274,307.01){\rule{0.241pt}{1.200pt}}
\multiput(274.00,306.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(275,308.01){\rule{0.241pt}{1.200pt}}
\multiput(275.00,307.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(276,309.01){\rule{0.241pt}{1.200pt}}
\multiput(276.00,308.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(277,310.01){\rule{0.241pt}{1.200pt}}
\multiput(277.00,309.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(278,311.01){\rule{0.241pt}{1.200pt}}
\multiput(278.00,310.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(279,312.01){\rule{0.241pt}{1.200pt}}
\multiput(279.00,311.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(244.0,254.0){\usebox{\plotpoint}}
\put(281,313.01){\rule{0.241pt}{1.200pt}}
\multiput(281.00,312.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(282,314.01){\rule{0.241pt}{1.200pt}}
\multiput(282.00,313.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(283,315.01){\rule{0.241pt}{1.200pt}}
\multiput(283.00,314.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(284,316.01){\rule{0.241pt}{1.200pt}}
\multiput(284.00,315.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(285,317.01){\rule{0.241pt}{1.200pt}}
\multiput(285.00,316.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(280.0,315.0){\usebox{\plotpoint}}
\put(287,318.01){\rule{0.241pt}{1.200pt}}
\multiput(287.00,317.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(288,319.01){\rule{0.241pt}{1.200pt}}
\multiput(288.00,318.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(289,320.01){\rule{0.241pt}{1.200pt}}
\multiput(289.00,319.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(286.0,320.0){\usebox{\plotpoint}}
\put(291,321.01){\rule{0.241pt}{1.200pt}}
\multiput(291.00,320.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(292,322.01){\rule{0.241pt}{1.200pt}}
\multiput(292.00,321.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(293,323.01){\rule{0.241pt}{1.200pt}}
\multiput(293.00,322.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(290.0,323.0){\usebox{\plotpoint}}
\put(295,324.01){\rule{0.241pt}{1.200pt}}
\multiput(295.00,323.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(294.0,326.0){\usebox{\plotpoint}}
\put(297,325.01){\rule{0.241pt}{1.200pt}}
\multiput(297.00,324.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(298,326.01){\rule{0.241pt}{1.200pt}}
\multiput(298.00,325.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(296.0,327.0){\usebox{\plotpoint}}
\put(300,327.01){\rule{0.241pt}{1.200pt}}
\multiput(300.00,326.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(299.0,329.0){\usebox{\plotpoint}}
\put(301.0,330.0){\usebox{\plotpoint}}
\put(302,329.01){\rule{0.241pt}{1.200pt}}
\multiput(302.00,328.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(302.0,330.0){\usebox{\plotpoint}}
\put(304,330.01){\rule{0.241pt}{1.200pt}}
\multiput(304.00,329.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(303.0,332.0){\usebox{\plotpoint}}
\put(306,331.01){\rule{0.241pt}{1.200pt}}
\multiput(306.00,330.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(305.0,333.0){\usebox{\plotpoint}}
\put(308,332.01){\rule{0.241pt}{1.200pt}}
\multiput(308.00,331.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(307.0,334.0){\usebox{\plotpoint}}
\put(310,333.01){\rule{0.241pt}{1.200pt}}
\multiput(310.00,332.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(309.0,335.0){\usebox{\plotpoint}}
\put(312,334.01){\rule{0.241pt}{1.200pt}}
\multiput(312.00,333.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(311.0,336.0){\usebox{\plotpoint}}
\put(314,335.01){\rule{0.241pt}{1.200pt}}
\multiput(314.00,334.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(313.0,337.0){\usebox{\plotpoint}}
\put(317,336.01){\rule{0.241pt}{1.200pt}}
\multiput(317.00,335.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(315.0,338.0){\usebox{\plotpoint}}
\put(319,337.01){\rule{0.241pt}{1.200pt}}
\multiput(319.00,336.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(318.0,339.0){\usebox{\plotpoint}}
\put(321,338.01){\rule{0.241pt}{1.200pt}}
\multiput(321.00,337.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(320.0,340.0){\usebox{\plotpoint}}
\put(324,339.01){\rule{0.241pt}{1.200pt}}
\multiput(324.00,338.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(322.0,341.0){\usebox{\plotpoint}}
\put(327,340.01){\rule{0.241pt}{1.200pt}}
\multiput(327.00,339.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(325.0,342.0){\usebox{\plotpoint}}
\put(329,341.01){\rule{0.241pt}{1.200pt}}
\multiput(329.00,340.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(328.0,343.0){\usebox{\plotpoint}}
\put(332,342.01){\rule{0.241pt}{1.200pt}}
\multiput(332.00,341.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(330.0,344.0){\usebox{\plotpoint}}
\put(335,343.01){\rule{0.241pt}{1.200pt}}
\multiput(335.00,342.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(333.0,345.0){\usebox{\plotpoint}}
\put(338,344.01){\rule{0.241pt}{1.200pt}}
\multiput(338.00,343.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(336.0,346.0){\usebox{\plotpoint}}
\put(342,345.01){\rule{0.241pt}{1.200pt}}
\multiput(342.00,344.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(339.0,347.0){\usebox{\plotpoint}}
\put(345,346.01){\rule{0.241pt}{1.200pt}}
\multiput(345.00,345.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(343.0,348.0){\usebox{\plotpoint}}
\put(349,347.01){\rule{0.241pt}{1.200pt}}
\multiput(349.00,346.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(346.0,349.0){\usebox{\plotpoint}}
\put(353,348.01){\rule{0.241pt}{1.200pt}}
\multiput(353.00,347.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(350.0,350.0){\usebox{\plotpoint}}
\put(357,349.01){\rule{0.241pt}{1.200pt}}
\multiput(357.00,348.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(354.0,351.0){\usebox{\plotpoint}}
\put(360,350.01){\rule{0.241pt}{1.200pt}}
\multiput(360.00,349.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(358.0,352.0){\usebox{\plotpoint}}
\put(364,351.01){\rule{0.241pt}{1.200pt}}
\multiput(364.00,350.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(361.0,353.0){\usebox{\plotpoint}}
\put(369,352.01){\rule{0.241pt}{1.200pt}}
\multiput(369.00,351.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(365.0,354.0){\usebox{\plotpoint}}
\put(374,353.01){\rule{0.241pt}{1.200pt}}
\multiput(374.00,352.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(370.0,355.0){\usebox{\plotpoint}}
\put(379,354.01){\rule{0.241pt}{1.200pt}}
\multiput(379.00,353.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(375.0,356.0){\usebox{\plotpoint}}
\put(384,355.01){\rule{0.241pt}{1.200pt}}
\multiput(384.00,354.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(380.0,357.0){\usebox{\plotpoint}}
\put(390,356.01){\rule{0.241pt}{1.200pt}}
\multiput(390.00,355.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(385.0,358.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(396,357.01){\rule{0.241pt}{1.200pt}}
\multiput(396.00,356.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(391.0,359.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(403,358.01){\rule{0.241pt}{1.200pt}}
\multiput(403.00,357.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(397.0,360.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(410,359.01){\rule{0.241pt}{1.200pt}}
\multiput(410.00,358.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(404.0,361.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(411.0,362.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(417.0,362.0){\usebox{\plotpoint}}
\put(424,361.01){\rule{0.241pt}{1.200pt}}
\multiput(424.00,360.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(417.0,363.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(433,362.01){\rule{0.241pt}{1.200pt}}
\multiput(433.00,361.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(425.0,364.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(442,363.01){\rule{0.241pt}{1.200pt}}
\multiput(442.00,362.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(434.0,365.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(452,364.01){\rule{0.241pt}{1.200pt}}
\multiput(452.00,363.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(443.0,366.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(463,365.01){\rule{0.241pt}{1.200pt}}
\multiput(463.00,364.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(453.0,367.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(464.0,368.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(475.0,368.0){\usebox{\plotpoint}}
\put(487,367.01){\rule{0.241pt}{1.200pt}}
\multiput(487.00,366.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(475.0,369.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(501,368.01){\rule{0.241pt}{1.200pt}}
\multiput(501.00,367.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(488.0,370.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(517,369.01){\rule{0.241pt}{1.200pt}}
\multiput(517.00,368.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(502.0,371.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(533,370.01){\rule{0.241pt}{1.200pt}}
\multiput(533.00,369.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(518.0,372.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(552,371.01){\rule{0.241pt}{1.200pt}}
\multiput(552.00,370.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(534.0,373.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(574,372.01){\rule{0.241pt}{1.200pt}}
\multiput(574.00,371.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(553.0,374.0){\rule[-0.600pt]{5.059pt}{1.200pt}}
\put(597,373.01){\rule{0.241pt}{1.200pt}}
\multiput(597.00,372.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(575.0,375.0){\rule[-0.600pt]{5.300pt}{1.200pt}}
\put(625,374.01){\rule{0.241pt}{1.200pt}}
\multiput(625.00,373.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(598.0,376.0){\rule[-0.600pt]{6.504pt}{1.200pt}}
\put(655,375.01){\rule{0.241pt}{1.200pt}}
\multiput(655.00,374.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(626.0,377.0){\rule[-0.600pt]{6.986pt}{1.200pt}}
\put(691,376.01){\rule{0.241pt}{1.200pt}}
\multiput(691.00,375.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(656.0,378.0){\rule[-0.600pt]{8.431pt}{1.200pt}}
\put(733,377.01){\rule{0.241pt}{1.200pt}}
\multiput(733.00,376.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(692.0,379.0){\rule[-0.600pt]{9.877pt}{1.200pt}}
\put(782,378.01){\rule{0.241pt}{1.200pt}}
\multiput(782.00,377.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(734.0,380.0){\rule[-0.600pt]{11.563pt}{1.200pt}}
\put(841,379.01){\rule{0.241pt}{1.200pt}}
\multiput(841.00,378.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(783.0,381.0){\rule[-0.600pt]{13.972pt}{1.200pt}}
\put(915,380.01){\rule{0.241pt}{1.200pt}}
\multiput(915.00,379.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(842.0,382.0){\rule[-0.600pt]{17.586pt}{1.200pt}}
\put(1006,381.01){\rule{0.241pt}{1.200pt}}
\multiput(1006.00,380.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(916.0,383.0){\rule[-0.600pt]{21.681pt}{1.200pt}}
\put(1124,382.01){\rule{0.241pt}{1.200pt}}
\multiput(1124.00,381.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1007.0,384.0){\rule[-0.600pt]{28.185pt}{1.200pt}}
\put(1283,383.01){\rule{0.241pt}{1.200pt}}
\multiput(1283.00,382.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1125.0,385.0){\rule[-0.600pt]{38.062pt}{1.200pt}}
\put(1507,384.01){\rule{0.241pt}{1.200pt}}
\multiput(1507.00,383.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1284.0,386.0){\rule[-0.600pt]{53.721pt}{1.200pt}}
\put(1847,385.01){\rule{0.241pt}{1.200pt}}
\multiput(1847.00,384.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1508.0,387.0){\rule[-0.600pt]{81.665pt}{1.200pt}}
\put(1848.0,388.0){\rule[-0.600pt]{81.424pt}{1.200pt}}
\end{picture}
%\end{document}
